Spinal Cord Gray Matter-White Matter Segmentation on Magnetic Resonance AMIRA Images with MD-GRU

The small butterfly shaped structure of spinal cord (SC) gray matter (GM) is challenging to image and to delinate from its surrounding white matter (WM). Segmenting GM is up to a point a trade-off between accuracy and precision. We propose a new pipeline for GM-WM magnetic resonance (MR) image acquisition and segmentation. We report superior results as compared to the ones recently reported in the SC GM segmentation challenge and show even better results using the averaged magnetization inversion recovery acquisitions (AMIRA) sequence. Scan-rescan experiments with the AMIRA sequence show high reproducibility in terms of Dice coefficient, Hausdorff distance and relative standard deviation. We use a recurrent neural network (RNN) with multi-dimensional gated recurrent units (MD-GRU) to train segmentation models on the AMIRA dataset of 855 slices. We added a generalized dice loss to the cross entropy loss that MD-GRU uses and were able to improve the results.

==> figs/MDGRU_plots/GM_55000_accDSC_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.876642498924555\\
2	0.887718874978424\\
3	0.884246702540701\\
4	0.87048385991504\\
5	0.871450095683045\\
6	0.8830501817869\\
7	0.885137724150716\\
8	0.873305262140791\\
9	0.872144449314913\\
10	0.881093036589511\\
11	0.879378800157431\\
12	0.849286217254948\\
12	0.938138419925647\\
11	0.935556158025684\\
10	0.940098397285298\\
9	0.942472751869587\\
8	0.937158590781756\\
7	0.93988446271966\\
6	0.935985244719665\\
5	0.941462284482701\\
4	0.946402126122162\\
3	0.938975009566839\\
2	0.943231425670776\\
1	0.940957234352712\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.876642498924555\\
2	0.887718874978424\\
3	0.884246702540701\\
4	0.87048385991504\\
5	0.871450095683045\\
6	0.8830501817869\\
7	0.885137724150716\\
8	0.873305262140791\\
9	0.872144449314913\\
10	0.881093036589511\\
11	0.879378800157431\\
12	0.849286217254948\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.940957234352712\\
2	0.943231425670776\\
3	0.938975009566839\\
4	0.946402126122162\\
5	0.941462284482701\\
6	0.935985244719665\\
7	0.93988446271966\\
8	0.937158590781756\\
9	0.942472751869587\\
10	0.940098397285298\\
11	0.935556158025684\\
12	0.938138419925647\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.908799866638634\\
2	0.9154751503246\\
3	0.91161085605377\\
4	0.908442993018601\\
5	0.906456190082873\\
6	0.909517713253282\\
7	0.912511093435188\\
8	0.905231926461273\\
9	0.90730860059225\\
10	0.910595716937404\\
11	0.907467479091557\\
12	0.893712318590298\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.931404399263683\\
1	0.964580873671783\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.932414695160085\\
2	0.965391621129326\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.929784980713363\\
3	0.950819672131147\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.933722635968901\\
4	0.955069124423963\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.931965876536581\\
5	0.949924127465857\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.926948518838079\\
6	0.957492029755579\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.930742138427903\\
7	0.950996230479268\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.931820763289414\\
8	0.94607628233231\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.929181133643362\\
9	0.949694405265632\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.926803488749386\\
10	0.950305143853531\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.92609816542754\\
11	0.967619047619048\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.922634335267745\\
12	0.951148225469729\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.839087947882736\\
1	0.887139060856152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.877637130801688\\
2	0.907027620267057\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.841926345609065\\
3	0.892767914156727\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.84009840098401\\
4	0.894404713319815\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.827438370846731\\
5	0.886054704660516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.870528967254408\\
6	0.89754404444464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.859277708592777\\
7	0.900438170255571\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.832451499118166\\
8	0.89052321313882\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.85541506322155\\
9	0.898088712585647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.869115364718055\\
10	0.903610402084207\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.852610030706244\\
11	0.896217208902041\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.812741312741313\\
12	0.877506082817273\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.964580873671783\\
1.125	0.964580873671783\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.965391621129326\\
2.125	0.965391621129326\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.950819672131147\\
3.125	0.950819672131147\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.955069124423963\\
4.125	0.955069124423963\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.949924127465857\\
5.125	0.949924127465857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.957492029755579\\
6.125	0.957492029755579\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.950996230479268\\
7.125	0.950996230479268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.94607628233231\\
8.125	0.94607628233231\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.949694405265632\\
9.125	0.949694405265632\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.950305143853531\\
10.125	0.950305143853531\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.967619047619048\\
11.125	0.967619047619048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.951148225469729\\
12.125	0.951148225469729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.839087947882736\\
1.125	0.839087947882736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.877637130801688\\
2.125	0.877637130801688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.841926345609065\\
3.125	0.841926345609065\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.84009840098401\\
4.125	0.84009840098401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.827438370846731\\
5.125	0.827438370846731\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.870528967254408\\
6.125	0.870528967254408\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.859277708592777\\
7.125	0.859277708592777\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.832451499118166\\
8.125	0.832451499118166\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.85541506322155\\
9.125	0.85541506322155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.869115364718055\\
10.125	0.869115364718055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.852610030706244\\
11.125	0.852610030706244\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.812741312741313\\
12.125	0.812741312741313\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.887139060856152\\
0.75	0.931404399263683\\
1.25	0.931404399263683\\
1.25	0.887139060856152\\
0.75	0.887139060856152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.907027620267057\\
1.75	0.932414695160085\\
2.25	0.932414695160085\\
2.25	0.907027620267057\\
1.75	0.907027620267057\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.892767914156727\\
2.75	0.929784980713363\\
3.25	0.929784980713363\\
3.25	0.892767914156727\\
2.75	0.892767914156727\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.894404713319815\\
3.75	0.933722635968901\\
4.25	0.933722635968901\\
4.25	0.894404713319815\\
3.75	0.894404713319815\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.886054704660516\\
4.75	0.931965876536581\\
5.25	0.931965876536581\\
5.25	0.886054704660516\\
4.75	0.886054704660516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.89754404444464\\
5.75	0.926948518838079\\
6.25	0.926948518838079\\
6.25	0.89754404444464\\
5.75	0.89754404444464\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.900438170255571\\
6.75	0.930742138427903\\
7.25	0.930742138427903\\
7.25	0.900438170255571\\
6.75	0.900438170255571\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.89052321313882\\
7.75	0.931820763289414\\
8.25	0.931820763289414\\
8.25	0.89052321313882\\
7.75	0.89052321313882\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.898088712585647\\
8.75	0.929181133643362\\
9.25	0.929181133643362\\
9.25	0.898088712585647\\
8.75	0.898088712585647\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.903610402084207\\
9.75	0.926803488749386\\
10.25	0.926803488749386\\
10.25	0.903610402084207\\
9.75	0.903610402084207\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.896217208902041\\
10.75	0.92609816542754\\
11.25	0.92609816542754\\
11.25	0.896217208902041\\
10.75	0.896217208902041\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.877506082817273\\
11.75	0.922634335267745\\
12.25	0.922634335267745\\
12.25	0.877506082817273\\
11.75	0.877506082817273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.916392822137431\\
1.25	0.916392822137431\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.920949876300885\\
2.25	0.920949876300885\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.921152159801232\\
3.25	0.921152159801232\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.917323573573574\\
4.25	0.917323573573574\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.916532784541515\\
5.25	0.916532784541515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.914549219347862\\
6.25	0.914549219347862\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.919741046577659\\
7.25	0.919741046577659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.912594892863285\\
8.25	0.912594892863285\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.917075063301478\\
9.25	0.917075063301478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.917210235825389\\
10.25	0.917210235825389\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.910901467505241\\
11.25	0.910901467505241\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.90613266583229\\
12.25	0.90613266583229\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.788448623237072\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.794636556104446\\
2	0.827936507936508\\
2	0.842240824211204\\
2	0.865963855421687\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.833759590792839\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.711673699015471\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	0.792383292383292\\
5	0.805890227576975\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.81640146878825\\
6	0.831672784478238\\
6	0.84491440080564\\
6	0.850649350649351\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	0.797153024911032\\
7	0.845950238221281\\
7	0.852844381758345\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.796756756756757\\
8	0.823170731707317\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	0.792375064399794\\
9	0.80038666022233\\
9	0.802598700649675\\
9	0.82837528604119\\
9	0.840712468193384\\
9	0.84639175257732\\
9	0.84963503649635\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.779150994089199\\
10	0.800637958532695\\
10	0.831533477321814\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	0.819654992158913\\
11	0.824069352371239\\
11	0.842938847338319\\
11	0.849202264539372\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	0.711111111111111\\
12	0.753709198813056\\
12	0.80865224625624\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_accDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.929547246917121\\
1	0.967619047619048\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.843251088534107\\
1	0.89502354367917\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.967619047619048\\
1.0375	0.967619047619048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.843251088534107\\
1.0375	0.843251088534107\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.89502354367917\\
0.925	0.929547246917121\\
1.075	0.929547246917121\\
1.075	0.89502354367917\\
0.925	0.89502354367917\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.916083916083916\\
1.075	0.916083916083916\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.711111111111111\\
1	0.711673699015471\\
1	0.753709198813056\\
1	0.779150994089199\\
1	0.788448623237072\\
1	0.792375064399794\\
1	0.792383292383292\\
1	0.794636556104446\\
1	0.796756756756757\\
1	0.797153024911032\\
1	0.80038666022233\\
1	0.800637958532695\\
1	0.802598700649675\\
1	0.805890227576975\\
1	0.80865224625624\\
1	0.812741312741313\\
1	0.815513626834382\\
1	0.81640146878825\\
1	0.819654992158913\\
1	0.820903647250953\\
1	0.823170731707317\\
1	0.824069352371239\\
1	0.826913700633837\\
1	0.827438370846731\\
1	0.827936507936508\\
1	0.82837528604119\\
1	0.831533477321814\\
1	0.831672784478238\\
1	0.832451499118166\\
1	0.833759590792839\\
1	0.83729216152019\\
1	0.838896952104499\\
1	0.839087947882736\\
1	0.839132627332325\\
1	0.84009840098401\\
1	0.840594059405941\\
1	0.840712468193384\\
1	0.841296928327645\\
1	0.84185773074662\\
1	0.841904761904762\\
1	0.841926345609065\\
1	0.842240824211204\\
1	0.842527582748245\\
1	0.842938847338319\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_accHD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.224140107316426\\
2	0.259726042760718\\
3	0.214364350065808\\
4	0.24527197116873\\
5	0.234198281152461\\
6	0.28263579859648\\
7	0.284723044394553\\
8	0.188039321644694\\
9	0.248741483617974\\
10	0.254837584535226\\
11	0.329753635011696\\
12	0.261491630099076\\
12	1.2172330632611\\
11	0.940132802648918\\
10	0.864837768160496\\
9	1.10397588280491\\
8	0.993690277820637\\
7	0.821287059975715\\
6	0.770307454878451\\
5	0.848012813968149\\
4	0.773673576077599\\
3	0.766662387829941\\
2	0.611875199638292\\
1	0.764448286011585\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.224140107316426\\
2	0.259726042760718\\
3	0.214364350065808\\
4	0.24527197116873\\
5	0.234198281152461\\
6	0.28263579859648\\
7	0.284723044394553\\
8	0.188039321644694\\
9	0.248741483617974\\
10	0.254837584535226\\
11	0.329753635011696\\
12	0.261491630099076\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.764448286011585\\
2	0.611875199638292\\
3	0.766662387829941\\
4	0.773673576077599\\
5	0.848012813968149\\
6	0.770307454878451\\
7	0.821287059975715\\
8	0.993690277820637\\
9	1.10397588280491\\
10	0.864837768160496\\
11	0.940132802648918\\
12	1.2172330632611\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.494294196664006\\
2	0.435800621199505\\
3	0.490513368947875\\
4	0.509472773623165\\
5	0.541105547560305\\
6	0.526471626737465\\
7	0.553005052185134\\
8	0.590864799732665\\
9	0.676358683211442\\
10	0.559837676347861\\
11	0.634943218830307\\
12	0.73936234668009\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.565685454452032\\
1	0.942809090753387\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.480740195134419\\
2	0.679869303936983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.549747445420584\\
3	0.894427237647929\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.557716480655838\\
4	0.800000041723251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.63147579658734\\
5	1.07496775583707\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.666666738688946\\
6	1.07496775583707\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.666666701436043\\
7	1.06666672229767\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.666666701436043\\
8	1.01543646707432\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.788730212161985\\
9	1.31318110872721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.649071249011692\\
10	1.01543646707432\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.783095295492092\\
11	1.20738474805501\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.923606845919827\\
12	1.39204094045533\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561818150677\\
1	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.188561818150677\\
2	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.188561818150677\\
3	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.188561818150677\\
4	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.188561818150677\\
5	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.266666680574417\\
6	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.188561818150677\\
7	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.188561818150677\\
8	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.266666680574417\\
9	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.188561818150677\\
10	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.188561818150677\\
11	0.421637043345868\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.26666671037674\\
12	0.42163705512627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.942809090753387\\
1.125	0.942809090753387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.679869303936983\\
2.125	0.679869303936983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.894427237647929\\
3.125	0.894427237647929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.800000041723251\\
4.125	0.800000041723251\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.07496775583707\\
5.125	1.07496775583707\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1.07496775583707\\
6.125	1.07496775583707\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1.06666672229767\\
7.125	1.06666672229767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1.01543646707432\\
8.125	1.01543646707432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1.31318110872721\\
9.125	1.31318110872721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1.01543646707432\\
10.125	1.01543646707432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1.20738474805501\\
11.125	1.20738474805501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1.39204094045533\\
12.125	1.39204094045533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.188561818150677\\
1.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.188561818150677\\
2.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.188561818150677\\
3.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.188561818150677\\
4.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.188561818150677\\
5.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.266666680574417\\
6.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.188561818150677\\
7.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.188561818150677\\
8.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.266666680574417\\
9.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.188561818150677\\
10.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.188561818150677\\
11.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.26666671037674\\
12.125	0.26666671037674\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.29814241254931\\
0.75	0.565685454452032\\
1.25	0.565685454452032\\
1.25	0.29814241254931\\
0.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.29814241254931\\
1.75	0.480740195134419\\
2.25	0.480740195134419\\
2.25	0.29814241254931\\
1.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.29814241254931\\
2.75	0.549747445420584\\
3.25	0.549747445420584\\
3.25	0.29814241254931\\
2.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.377123636301355\\
3.75	0.557716480655838\\
4.25	0.557716480655838\\
4.25	0.377123636301355\\
3.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.29814241254931\\
4.75	0.63147579658734\\
5.25	0.63147579658734\\
5.25	0.29814241254931\\
4.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.377123636301355\\
5.75	0.666666738688946\\
6.25	0.666666738688946\\
6.25	0.377123636301355\\
5.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.400000020861626\\
6.75	0.666666701436043\\
7.25	0.666666701436043\\
7.25	0.400000020861626\\
6.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.377123636301355\\
7.75	0.666666701436043\\
8.25	0.666666701436043\\
8.25	0.377123636301355\\
7.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.400000020861626\\
8.75	0.788730212161985\\
9.25	0.788730212161985\\
9.25	0.400000020861626\\
8.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.377123636301355\\
9.75	0.649071249011692\\
10.25	0.649071249011692\\
10.25	0.377123636301355\\
9.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.421637043345868\\
10.75	0.783095295492092\\
11.25	0.783095295492092\\
11.25	0.421637043345868\\
10.75	0.421637043345868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.42163705512627\\
11.75	0.923606845919827\\
12.25	0.923606845919827\\
12.25	0.42163705512627\\
11.75	0.42163705512627\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.400000043213367\\
1.25	0.400000043213367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.400000043213367\\
2.25	0.400000043213367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.400000020861626\\
3.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.421637043345868\\
4.25	0.421637043345868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.421637066906673\\
5.25	0.421637066906673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.451188642800948\\
6.25	0.451188642800948\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.480740168270969\\
7.25	0.480740168270969\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.533333361148834\\
8.25	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.480740221997869\\
9.25	0.480740221997869\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.480740195134419\\
10.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.549747445420584\\
11.25	0.549747445420584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.596284825098619\\
12.25	0.596284825098619\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.07496763570007\\
1	1.13137090890406\\
1	1.13137090890406\\
1	1.14697676209185\\
1	1.6000000834465\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.800000041723251\\
2	0.970681369195712\\
2	1.22927265841728\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.970681369195712\\
3	1.20738474805501\\
3	1.20738488299076\\
3	1.33333325386047\\
3	1.70749988570181\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.93333338201046\\
4	0.942809090753387\\
4	1.07496775583707\\
4	1.14697676209185\\
4	1.14697689027648\\
4	1.20738461311925\\
4	1.20738474805501\\
4	1.49071206274655\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	1.14697663390721\\
5	1.31318110872721\\
5	1.52023414931794\\
5	1.73845406538815\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	1.22927265841728\\
6	1.33333325386047\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	1.06666684150696\\
7	1.07496775583707\\
7	1.07496775583707\\
7	1.6000000834465\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	1.13920055878961\\
8	1.14697676209185\\
8	1.33333325386047\\
8	1.60554584814098\\
8	3.1467798231056\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	1.90904290800119\\
9	1.90904290800119\\
9	1.90904290800119\\
9	2.27058522096805\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.07496775583707\\
10	1.07496775583707\\
10	1.22927265841728\\
10	1.22927265841728\\
10	1.41735284895199\\
10	1.60554602757472\\
10	1.62754083364736\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	1.33333340287209\\
11	1.50849454520542\\
11	1.64924252057893\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	2.80317326502631\\
12	2.8503412588478\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_accHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={HD (mm)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.666666701436043\\
1	1.07496775583707\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561818150677\\
1	0.377123636301355\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	1.07496775583707\\
1.0375	1.07496775583707\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.188561818150677\\
1.0375	0.188561818150677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.377123636301355\\
0.925	0.666666701436043\\
1.075	0.666666701436043\\
1.075	0.377123636301355\\
0.925	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.480740195134419\\
1.075	0.480740195134419\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.13137090890406\\
1	1.13137090890406\\
1	1.13137090890406\\
1	1.13920055878961\\
1	1.13920055878961\\
1	1.14697663390721\\
1	1.14697676209185\\
1	1.14697676209185\\
1	1.14697676209185\\
1	1.14697689027648\\
1	1.19256965019724\\
1	1.19256978347728\\
1	1.20000006258488\\
1	1.20000006258488\\
1	1.20000006258488\\
1	1.20738461311925\\
1	1.20738474805501\\
1	1.20738474805501\\
1	1.20738474805501\\
1	1.20738488299076\\
1	1.22927265841728\\
1	1.22927265841728\\
1	1.22927265841728\\
1	1.22927265841728\\
1	1.22927265841728\\
1	1.22927265841728\\
1	1.22927265841728\\
1	1.25786421654361\\
1	1.31318110872721\\
1	1.31318110872721\\
1	1.31318110872721\\
1	1.33333325386047\\
1	1.33333325386047\\
1	1.33333325386047\\
1	1.33333340287209\\
1	1.33333340287209\\
1	1.37275075705946\\
1	1.37275075705946\\
1	1.39204094045533\\
1	1.41735284895199\\
1	1.49071206274655\\
1	1.50849454520542\\
1	1.52023414931794\\
1	1.6000000834465\\
1	1.6000000834465\\
1	1.60554584814098\\
1	1.60554602757472\\
1	1.62754083364736\\
1	1.64924252057893\\
1	1.70749988570181\\
1	1.73845406538815\\
1	1.90904290800119\\
1	1.90904290800119\\
1	1.90904290800119\\
1	2.27058522096805\\
1	2.80317326502631\\
1	2.8503412588478\\
1	3.1467798231056\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_area_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=8,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mm}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	13.6204235414128\\
2	13.9105206516004\\
3	14.2257735500272\\
4	14.4309121457845\\
5	14.558204465143\\
6	15.4451438063614\\
7	16.3750508369791\\
8	16.9288480933561\\
9	17.2226278740561\\
10	17.4407675405827\\
11	17.1448614418229\\
12	16.7922955858777\\
12	21.3174263999069\\
11	21.8734999855926\\
10	22.1245573078282\\
9	22.1408328551581\\
8	21.7585631413981\\
7	21.4871751641005\\
6	20.6378227508059\\
5	19.7390828712868\\
4	18.6061281121662\\
3	18.0596617086933\\
2	17.6702231803918\\
1	17.5682214745348\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	13.6204235414128\\
2	13.9105206516004\\
3	14.2257735500272\\
4	14.4309121457845\\
5	14.558204465143\\
6	15.4451438063614\\
7	16.3750508369791\\
8	16.9288480933561\\
9	17.2226278740561\\
10	17.4407675405827\\
11	17.1448614418229\\
12	16.7922955858777\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	17.5682214745348\\
2	17.6702231803918\\
3	18.0596617086933\\
4	18.6061281121662\\
5	19.7390828712868\\
6	20.6378227508059\\
7	21.4871751641005\\
8	21.7585631413981\\
9	22.1408328551581\\
10	22.1245573078282\\
11	21.8734999855926\\
12	21.3174263999069\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	15.5943225079738\\
2	15.7903719159961\\
3	16.1427176293602\\
4	16.5185201289754\\
5	17.1486436682149\\
6	18.0414832785836\\
7	18.9311130005398\\
8	19.3437056173771\\
9	19.6817303646071\\
10	19.7826624242055\\
11	19.5091807137078\\
12	19.0548609928923\\
};
\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	15.5943225079738\\
2	15.7903719159961\\
3	16.1427176293602\\
4	16.5185201289754\\
5	17.1486436682149\\
6	18.0414832785836\\
7	18.9311130005398\\
8	19.3437056173771\\
9	19.6817303646071\\
10	19.7826624242055\\
11	19.5091807137078\\
12	19.0548609928923\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	12.0645104410654\\
2	13.0878339601596\\
3	13.9376538259257\\
4	14.0384271534336\\
5	14.179041879447\\
6	14.6991326502715\\
7	15.4145214861255\\
8	16.2087616488863\\
9	16.6354632400944\\
10	16.3809253064454\\
11	16.3628276422173\\
12	15.890616235895\\
12	21.874163736032\\
11	21.8490924849066\\
10	21.7792037620159\\
9	22.5250345883775\\
8	21.3186495313738\\
7	20.6941240905363\\
6	19.7951918151631\\
5	19.0535540810619\\
4	18.2944155838115\\
3	17.6346949919188\\
2	17.1714282582496\\
1	16.8219121442536\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	12.0645104410654\\
2	13.0878339601596\\
3	13.9376538259257\\
4	14.0384271534336\\
5	14.179041879447\\
6	14.6991326502715\\
7	15.4145214861255\\
8	16.2087616488863\\
9	16.6354632400944\\
10	16.3809253064454\\
11	16.3628276422173\\
12	15.890616235895\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	16.8219121442536\\
2	17.1714282582496\\
3	17.6346949919188\\
4	18.2944155838115\\
5	19.0535540810619\\
6	19.7951918151631\\
7	20.6941240905363\\
8	21.3186495313738\\
9	22.5250345883775\\
10	21.7792037620159\\
11	21.8490924849066\\
12	21.874163736032\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	14.4432112926595\\
2	15.1296311092046\\
3	15.7861744089223\\
4	16.1664213686225\\
5	16.6162979802545\\
6	17.2471622327173\\
7	18.0543227883309\\
8	18.7637055901301\\
9	19.580248914236\\
10	19.0800645342306\\
11	19.105960063562\\
12	18.8823899859635\\
};
\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	14.4432112926595\\
2	15.1296311092046\\
3	15.7861744089223\\
4	16.1664213686225\\
5	16.6162979802545\\
6	17.2471622327173\\
7	18.0543227883309\\
8	18.7637055901301\\
9	19.580248914236\\
10	19.0800645342306\\
11	19.105960063562\\
12	18.8823899859635\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_precDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.902680830412086\\
1	0.936829558998808\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.873700801675865\\
2	0.913510457885811\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.894957983193277\\
3	0.934322033898305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.865979381443299\\
4	0.916152897657213\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.818143637127257\\
1	0.868696530192833\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.797640653357532\\
2	0.843135418958034\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.807106598984772\\
3	0.85948275862069\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.771498771498772\\
4	0.827890556045896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.936829558998808\\
1.125	0.936829558998808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.913510457885811\\
2.125	0.913510457885811\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.934322033898305\\
3.125	0.934322033898305\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.916152897657213\\
4.125	0.916152897657213\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.818143637127257\\
1.125	0.818143637127257\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.797640653357532\\
2.125	0.797640653357532\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.807106598984772\\
3.125	0.807106598984772\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.771498771498772\\
4.125	0.771498771498772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.868696530192833\\
0.75	0.902680830412086\\
1.25	0.902680830412086\\
1.25	0.868696530192833\\
0.75	0.868696530192833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.843135418958034\\
1.75	0.873700801675865\\
2.25	0.873700801675865\\
2.25	0.843135418958034\\
1.75	0.843135418958034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.85948275862069\\
2.75	0.894957983193277\\
3.25	0.894957983193277\\
3.25	0.85948275862069\\
2.75	0.85948275862069\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.827890556045896\\
3.75	0.865979381443299\\
4.25	0.865979381443299\\
4.25	0.827890556045896\\
3.75	0.827890556045896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.888702928870293\\
1.25	0.888702928870293\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.859528487229863\\
2.25	0.859528487229863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.878169223953928\\
3.25	0.878169223953928\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.848753251447023\\
4.25	0.848753251447023\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.773509933774834\\
1	0.793931731984829\\
1	0.794463087248322\\
1	0.797385620915033\\
1	0.800884955752212\\
1	0.801526717557252\\
1	0.814814814814815\\
1	0.815189873417722\\
1	0.815454171804357\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.728749323226854\\
2	0.75609756097561\\
2	0.769820971867008\\
2	0.771911298838437\\
2	0.782751540041068\\
2	0.784365393061045\\
2	0.786600496277916\\
2	0.789557805007991\\
2	0.790649350649351\\
2	0.791226645004062\\
2	0.793518903199003\\
2	0.796341463414634\\
2	0.919878296146045\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.597427346355407\\
3	0.638953759925269\\
3	0.796037820801441\\
3	0.797758532857871\\
3	0.799829642248722\\
3	0.8\\
3	0.8055822906641\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.7392138063279\\
4	0.74177897574124\\
4	0.744106300900129\\
4	0.748551564310545\\
4	0.754208754208754\\
4	0.765397273154678\\
4	0.765513454146074\\
4	0.76555023923445\\
4	0.769005847953216\\
4	0.770258236865539\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_precHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.666666701436043\\
1	1.01543646707432\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.811035023678478\\
2	1.2649111300376\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.666666701436043\\
3	1.04136667776572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.843274086691736\\
4	1.2649111300376\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.266666680574417\\
1	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.266666680574417\\
2	0.480740195134419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.188561818150677\\
3	0.400000065565109\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.29814241254931\\
4	0.533333361148834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.01543646707432\\
1.125	1.01543646707432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.2649111300376\\
2.125	1.2649111300376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.04136667776572\\
3.125	1.04136667776572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.2649111300376\\
4.125	1.2649111300376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.266666680574417\\
1.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.266666680574417\\
2.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.188561818150677\\
3.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.29814241254931\\
4.125	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.400000020861626\\
0.75	0.666666701436043\\
1.25	0.666666701436043\\
1.25	0.400000020861626\\
0.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.480740195134419\\
1.75	0.811035023678478\\
2.25	0.811035023678478\\
2.25	0.480740195134419\\
1.75	0.480740195134419\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.400000065565109\\
2.75	0.666666701436043\\
3.25	0.666666701436043\\
3.25	0.400000065565109\\
2.75	0.400000065565109\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.533333361148834\\
3.75	0.843274086691736\\
4.25	0.843274086691736\\
4.25	0.533333361148834\\
3.75	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.480740195134419\\
1.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.596284825098619\\
2.25	0.596284825098619\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.533333361148834\\
3.25	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.666666701436043\\
4.25	0.666666701436043\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.07496775583707\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.07496787597408\\
1	1.09949489084117\\
1	1.13137090890406\\
1	1.13920055878961\\
1	1.13920055878961\\
1	1.14697676209185\\
1	1.2649111300376\\
1	1.3333335518837\\
1	1.46666674315929\\
1	1.49071206274655\\
1	1.49071206274655\\
1	1.60000026226044\\
1	1.60554602757472\\
1	1.60554602757472\\
1	1.62754083364736\\
1	1.68654817338347\\
1	1.90904290800119\\
1	3.33333387970924\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	1.31318110872721\\
2	1.33333340287209\\
2	1.37275075705946\\
2	1.37275075705946\\
2	1.37275091047631\\
2	1.43604402346473\\
2	1.4907122293466\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	1.06666672229767\\
3	1.06666672229767\\
3	1.06666684150696\\
3	1.09949489084117\\
3	1.09949489084117\\
3	1.09949489084117\\
3	1.13137078246352\\
3	1.13137090890406\\
3	1.13137090890406\\
3	1.13137090890406\\
3	1.13920055878961\\
3	1.13920055878961\\
3	1.1925695169172\\
3	1.19256965019724\\
3	1.19256965019724\\
3	1.20000006258488\\
3	1.22927265841728\\
3	1.2649111300376\\
3	1.31318110872721\\
3	1.31993257954077\\
3	1.33998363578985\\
3	1.41735284895199\\
3	1.46666674315929\\
3	1.52023414931794\\
3	1.5549205863875\\
3	1.60554602757472\\
3	1.70749988570181\\
3	1.75372647918691\\
3	1.81352969842536\\
3	1.92296078053768\\
3	1.98214260301925\\
3	2.03087293414865\\
3	2.6195844972071\\
3	2.74873722710292\\
3	2.9242284457719\\
3	2.93333348631859\\
3	3.62705939685072\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	1.31318110872721\\
4	1.31318110872721\\
4	1.31318110872721\\
4	1.31318125548663\\
4	1.31993272705474\\
4	1.33333340287209\\
4	1.33998333628022\\
4	1.35973860787397\\
4	1.37275075705946\\
4	1.37275075705946\\
4	1.37275075705946\\
4	1.41735284895199\\
4	1.41735284895199\\
4	1.43604386297431\\
4	1.43604386297431\\
4	1.44222058540326\\
4	1.4907122293466\\
4	1.52023397941856\\
4	1.5549205863875\\
4	1.67066196528403\\
4	1.73845406538815\\
4	2.2191092940194\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_precRSD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{rostral},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{caudal}},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=-1,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	6.53565501347707\\
2	4.26639925945275\\
3	4.25727291114943\\
4	5.56487243579163\\
5	4.67584525205231\\
6	5.50382410025811\\
7	6.14014182194788\\
8	5.93473771596275\\
9	6.28360581179368\\
10	5.05606047761545\\
11	4.89562283651049\\
12	5.13902745170948\\
12	6.82055212342244\\
11	6.20992360054479\\
10	6.9752099729264\\
9	7.9332223152773\\
8	8.34644006722628\\
7	8.64636716613568\\
6	7.43439049694544\\
5	6.33185142393249\\
4	7.03681473633289\\
3	5.54588752301606\\
2	5.87107093817111\\
1	8.90566717753758\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	6.53565501347707\\
2	4.26639925945275\\
3	4.25727291114943\\
4	5.56487243579163\\
5	4.67584525205231\\
6	5.50382410025811\\
7	6.14014182194788\\
8	5.93473771596275\\
9	6.28360581179368\\
10	5.05606047761545\\
11	4.89562283651049\\
12	5.13902745170948\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	8.90566717753758\\
2	5.87107093817111\\
3	5.54588752301606\\
4	7.03681473633289\\
5	6.33185142393249\\
6	7.43439049694544\\
7	8.64636716613568\\
8	8.34644006722628\\
9	7.9332223152773\\
10	6.9752099729264\\
11	6.20992360054479\\
12	6.82055212342244\\
};
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	7.72066109550733\\
2	5.06873509881193\\
3	4.90158021708274\\
4	6.30084358606226\\
5	5.5038483379924\\
6	6.46910729860177\\
7	7.39325449404178\\
8	7.14058889159452\\
9	7.10841406353549\\
10	6.01563522527093\\
11	5.55277321852764\\
12	5.97978978756596\\
};
\addlegendentry{inter-session manual}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	7.72066109550733\\
2	5.06873509881193\\
3	4.90158021708274\\
4	6.30084358606226\\
5	5.5038483379924\\
6	6.46910729860177\\
7	7.39325449404178\\
8	7.14058889159452\\
9	7.10841406353549\\
10	6.01563522527093\\
11	5.55277321852764\\
12	5.97978978756596\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	5.35186719527366\\
2	3.81430664684546\\
3	3.06648210018055\\
4	5.15890305184559\\
5	4.11788551600075\\
6	5.45209252069895\\
7	6.198042243057\\
8	6.04647066566451\\
9	4.4040130782629\\
10	5.13534041074813\\
11	4.01745200958745\\
12	4.39966058634739\\
12	6.44962198499411\\
11	5.52786786427714\\
10	6.3974943433658\\
9	6.00221703238397\\
8	7.99489752633762\\
7	7.95153539757154\\
6	6.83217461278679\\
5	5.78867276088681\\
4	7.29052492785402\\
3	4.18073077261002\\
2	5.0517773310569\\
1	6.80171013837021\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	5.35186719527366\\
2	3.81430664684546\\
3	3.06648210018055\\
4	5.15890305184559\\
5	4.11788551600075\\
6	5.45209252069895\\
7	6.198042243057\\
8	6.04647066566451\\
9	4.4040130782629\\
10	5.13534041074813\\
11	4.01745200958745\\
12	4.39966058634739\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	6.80171013837021\\
2	5.0517773310569\\
3	4.18073077261002\\
4	7.29052492785402\\
5	5.78867276088681\\
6	6.83217461278679\\
7	7.95153539757154\\
8	7.99489752633762\\
9	6.00221703238397\\
10	6.3974943433658\\
11	5.52786786427714\\
12	6.44962198499411\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.07678866682194\\
2	4.43304198895118\\
3	3.62360643639529\\
4	6.2247139898498\\
5	4.95327913844378\\
6	6.14213356674287\\
7	7.07478882031427\\
8	7.02068409600107\\
9	5.20311505532344\\
10	5.76641737705696\\
11	4.7726599369323\\
12	5.42464128567075\\
};
\addlegendentry{intra-session manual}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6.07678866682194\\
2	4.43304198895118\\
3	3.62360643639529\\
4	6.2247139898498\\
5	4.95327913844378\\
6	6.14213356674287\\
7	7.07478882031427\\
8	7.02068409600107\\
9	5.20311505532344\\
10	5.76641737705696\\
11	4.7726599369323\\
12	5.42464128567075\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.98088081747461\\
2	3.11000389494874\\
3	2.58582496209636\\
4	2.8575183792158\\
5	3.29538137658591\\
6	3.00167032446618\\
7	3.26484745916995\\
8	3.37472831913217\\
9	3.15094343119128\\
10	3.42719903357586\\
11	3.54199520223946\\
12	4.58231554406249\\
12	7.30428487458393\\
11	4.73447338017438\\
10	4.46401140901672\\
9	4.37784722003074\\
8	4.69113684409284\\
7	4.33065622553427\\
6	4.09647448741378\\
5	4.39905415691335\\
4	4.12164611071109\\
3	3.71735835717933\\
2	4.6265216868795\\
1	4.27929037018106\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	2.98088081747461\\
2	3.11000389494874\\
3	2.58582496209636\\
4	2.8575183792158\\
5	3.29538137658591\\
6	3.00167032446618\\
7	3.26484745916995\\
8	3.37472831913217\\
9	3.15094343119128\\
10	3.42719903357586\\
11	3.54199520223946\\
12	4.58231554406249\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	4.27929037018106\\
2	4.6265216868795\\
3	3.71735835717933\\
4	4.12164611071109\\
5	4.39905415691335\\
6	4.09647448741378\\
7	4.33065622553427\\
8	4.69113684409284\\
9	4.37784722003074\\
10	4.46401140901672\\
11	4.73447338017438\\
12	7.30428487458393\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.63008559382783\\
2	3.86826279091412\\
3	3.15159165963784\\
4	3.48958224496345\\
5	3.84721776674963\\
6	3.54907240593998\\
7	3.79775184235211\\
8	4.0329325816125\\
9	3.76439532561101\\
10	3.94560522129629\\
11	4.13823429120692\\
12	5.94330020932321\\
};
\addlegendentry{inter-session automatic}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	3.63008559382783\\
2	3.86826279091412\\
3	3.15159165963784\\
4	3.48958224496345\\
5	3.84721776674963\\
6	3.54907240593998\\
7	3.79775184235211\\
8	4.0329325816125\\
9	3.76439532561101\\
10	3.94560522129629\\
11	4.13823429120692\\
12	5.94330020932321\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.79095266279206\\
2	2.26905483700378\\
3	2.60254507944634\\
4	2.15454685638868\\
5	2.9998280838513\\
6	2.3057246928314\\
7	2.41213473942856\\
8	2.60612972479828\\
9	2.85309173206092\\
10	2.30588392029248\\
11	2.98215140334215\\
12	2.12923338033663\\
12	3.18980038917808\\
11	4.01522767871278\\
10	2.99330250536204\\
9	4.03233987228529\\
8	4.10593698831703\\
7	3.73683684098704\\
6	3.21306425775682\\
5	4.18134030483733\\
4	3.13117985642939\\
3	3.64225578483685\\
2	2.98421269781436\\
1	2.54793873171575\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	1.79095266279206\\
2	2.26905483700378\\
3	2.60254507944634\\
4	2.15454685638868\\
5	2.9998280838513\\
6	2.3057246928314\\
7	2.41213473942856\\
8	2.60612972479828\\
9	2.85309173206092\\
10	2.30588392029248\\
11	2.98215140334215\\
12	2.12923338033663\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	2.54793873171575\\
2	2.98421269781436\\
3	3.64225578483685\\
4	3.13117985642939\\
5	4.18134030483733\\
6	3.21306425775682\\
7	3.73683684098704\\
8	4.10593698831703\\
9	4.03233987228529\\
10	2.99330250536204\\
11	4.01522767871278\\
12	3.18980038917808\\
};
\addplot [color=green, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	2.16944569725391\\
2	2.62663376740907\\
3	3.1224004321416\\
4	2.64286335640903\\
5	3.59058419434432\\
6	2.75939447529411\\
7	3.0744857902078\\
8	3.35603335655765\\
9	3.44271580217311\\
10	2.64959321282726\\
11	3.49868954102747\\
12	2.65951688475736\\
};
\addlegendentry{intra-session automatic}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
1	2.16944569725391\\
2	2.62663376740907\\
3	3.1224004321416\\
4	2.64286335640903\\
5	3.59058419434432\\
6	2.75939447529411\\
7	3.0744857902078\\
8	3.35603335655765\\
9	3.44271580217311\\
10	2.64959321282726\\
11	3.49868954102747\\
12	2.65951688475736\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_55000_precRSD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.33162585866399\\
1	8.83455445743969\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7.71151572828212\\
2	15.3707303319227\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.55621340294841\\
3	11.6409125267641\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.66353835036844\\
4	17.2902696207091\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0629378532431276\\
1	1.0754943765081\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0632192026094428\\
2	2.44673626708148\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0618911843489381\\
3	1.43926747772611\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0533866954463163\\
4	2.90591827884881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	8.83455445743969\\
1.125	8.83455445743969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.3707303319227\\
2.125	15.3707303319227\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.6409125267641\\
3.125	11.6409125267641\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	17.2902696207091\\
4.125	17.2902696207091\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0629378532431276\\
1.125	0.0629378532431276\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0632192026094428\\
2.125	0.0632192026094428\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0618911843489381\\
3.125	0.0618911843489381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0533866954463163\\
4.125	0.0533866954463163\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.0754943765081\\
0.75	4.33162585866399\\
1.25	4.33162585866399\\
1.25	1.0754943765081\\
0.75	1.0754943765081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2.44673626708148\\
1.75	7.71151572828212\\
2.25	7.71151572828212\\
2.25	2.44673626708148\\
1.75	2.44673626708148\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.43926747772611\\
2.75	5.55621340294841\\
3.25	5.55621340294841\\
3.25	1.43926747772611\\
2.75	1.43926747772611\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.90591827884881\\
3.75	8.66353835036844\\
4.25	8.66353835036844\\
4.25	2.90591827884881\\
3.75	2.90591827884881\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	2.2200659573621\\
1.25	2.2200659573621\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	4.87861704365145\\
2.25	4.87861704365145\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	3.06238101076364\\
3.25	3.06238101076364\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5.43607316654828\\
4.25	5.43607316654828\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	10.574750060988\\
1	10.6509808044836\\
1	11.320466986738\\
1	11.5285257489655\\
1	12.9293798402643\\
1	16.2071013256254\\
1	16.5987507320786\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	17.0798739417041\\
2	19.6347255030021\\
2	20.0059479555218\\
2	25.0649233005963\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	12.1899159945315\\
3	12.2850875115239\\
3	12.5156993335285\\
3	13.37655897783\\
3	13.9118076819764\\
3	14.8184655917654\\
3	15.2612974356809\\
3	15.5744266456034\\
3	15.7289500539527\\
3	17.4395247587977\\
3	18.0232064633944\\
3	28.3651219513613\\
3	30.5829462577647\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	17.9851072606144\\
4	18.271876908812\\
4	18.2865559448582\\
4	18.3406819883\\
4	18.4098806936143\\
4	18.5460183258482\\
4	19.0979267397392\\
4	19.2333044482741\\
4	19.752425220612\\
4	19.820734138523\\
4	20.0644958913628\\
4	20.1329014087836\\
4	20.899076216393\\
4	21.355072800354\\
4	21.4083976494591\\
4	22.2933054435188\\
4	23.1860516937487\\
4	23.4704930661825\\
4	24.3208701809386\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_accDSC_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.877955670966989\\
2	0.887582312178686\\
3	0.880409580693534\\
4	0.864125003924241\\
5	0.874318176500398\\
6	0.882189357229996\\
7	0.878910047875086\\
8	0.871452911766411\\
9	0.871647888087454\\
10	0.880830228258357\\
11	0.878285318813319\\
12	0.81959795272517\\
12	0.951202512097539\\
11	0.932907692080739\\
10	0.93585858106006\\
9	0.935441802275734\\
8	0.932279064335926\\
7	0.934886643526101\\
6	0.931572035137504\\
5	0.936125705754122\\
4	0.943745865532506\\
3	0.934903044368413\\
2	0.940052929509178\\
1	0.936195124417653\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.877955670966989\\
2	0.887582312178686\\
3	0.880409580693534\\
4	0.864125003924241\\
5	0.874318176500398\\
6	0.882189357229996\\
7	0.878910047875086\\
8	0.871452911766411\\
9	0.871647888087454\\
10	0.880830228258357\\
11	0.878285318813319\\
12	0.81959795272517\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.936195124417653\\
2	0.940052929509178\\
3	0.934903044368413\\
4	0.943745865532506\\
5	0.936125705754122\\
6	0.931572035137504\\
7	0.934886643526101\\
8	0.932279064335926\\
9	0.935441802275734\\
10	0.93585858106006\\
11	0.932907692080739\\
12	0.951202512097539\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.907075397692321\\
2	0.913817620843932\\
3	0.907656312530973\\
4	0.903935434728373\\
5	0.90522194112726\\
6	0.90688069618375\\
7	0.906898345700593\\
8	0.901865988051169\\
9	0.903544845181594\\
10	0.908344404659209\\
11	0.905596505447029\\
12	0.885400232411354\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.93078921599412\\
1	0.955074875207987\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.932740309125361\\
2	0.957913455838767\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.92672652461875\\
3	0.949811117107393\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.929268020167356\\
4	0.947562097516099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.92734508653218\\
5	0.948912493677289\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.924480589490137\\
6	0.958045671800319\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.926454576320134\\
7	0.958713136729223\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.921745296294585\\
8	0.942925659472422\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.926051006390835\\
9	0.950646861523718\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.925197229671674\\
10	0.94853253934496\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.92656544389623\\
11	0.959075589792971\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.920350268737365\\
12	0.94146144529673\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.837820091923835\\
1	0.889021694208099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.866183256427159\\
2	0.903317061838328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.850785340314136\\
3	0.894125229853463\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.853717026378897\\
4	0.889972194410731\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.843150231634679\\
5	0.892497405619566\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.85577841451767\\
6	0.894056631468906\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.849840255591054\\
7	0.891846204140171\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.858324715615305\\
8	0.893408670448994\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.831460674157303\\
9	0.888170080900316\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.861047835990888\\
10	0.896805138994583\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.843373493975904\\
11	0.890356037006014\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.808888888888889\\
12	0.872322261024037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.955074875207987\\
1.125	0.955074875207987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.957913455838767\\
2.125	0.957913455838767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.949811117107393\\
3.125	0.949811117107393\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.947562097516099\\
4.125	0.947562097516099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.948912493677289\\
5.125	0.948912493677289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.958045671800319\\
6.125	0.958045671800319\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.958713136729223\\
7.125	0.958713136729223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.942925659472422\\
8.125	0.942925659472422\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.950646861523718\\
9.125	0.950646861523718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.94853253934496\\
10.125	0.94853253934496\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.959075589792971\\
11.125	0.959075589792971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.94146144529673\\
12.125	0.94146144529673\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.837820091923835\\
1.125	0.837820091923835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.866183256427159\\
2.125	0.866183256427159\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.850785340314136\\
3.125	0.850785340314136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.853717026378897\\
4.125	0.853717026378897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.843150231634679\\
5.125	0.843150231634679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.85577841451767\\
6.125	0.85577841451767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.849840255591054\\
7.125	0.849840255591054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.858324715615305\\
8.125	0.858324715615305\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.831460674157303\\
9.125	0.831460674157303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.861047835990888\\
10.125	0.861047835990888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.843373493975904\\
11.125	0.843373493975904\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.808888888888889\\
12.125	0.808888888888889\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.889021694208099\\
0.75	0.93078921599412\\
1.25	0.93078921599412\\
1.25	0.889021694208099\\
0.75	0.889021694208099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.903317061838328\\
1.75	0.932740309125361\\
2.25	0.932740309125361\\
2.25	0.903317061838328\\
1.75	0.903317061838328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.894125229853463\\
2.75	0.92672652461875\\
3.25	0.92672652461875\\
3.25	0.894125229853463\\
2.75	0.894125229853463\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.889972194410731\\
3.75	0.929268020167356\\
4.25	0.929268020167356\\
4.25	0.889972194410731\\
3.75	0.889972194410731\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.892497405619566\\
4.75	0.92734508653218\\
5.25	0.92734508653218\\
5.25	0.892497405619566\\
4.75	0.892497405619566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.894056631468906\\
5.75	0.924480589490137\\
6.25	0.924480589490137\\
6.25	0.894056631468906\\
5.75	0.894056631468906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.891846204140171\\
6.75	0.926454576320134\\
7.25	0.926454576320134\\
7.25	0.891846204140171\\
6.75	0.891846204140171\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.893408670448994\\
7.75	0.921745296294585\\
8.25	0.921745296294585\\
8.25	0.893408670448994\\
7.75	0.893408670448994\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.888170080900316\\
8.75	0.926051006390835\\
9.25	0.926051006390835\\
9.25	0.888170080900316\\
8.75	0.888170080900316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.896805138994583\\
9.75	0.925197229671674\\
10.25	0.925197229671674\\
10.25	0.896805138994583\\
9.75	0.896805138994583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.890356037006014\\
10.75	0.92656544389623\\
11.25	0.92656544389623\\
11.25	0.890356037006014\\
10.75	0.890356037006014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.872322261024037\\
11.75	0.920350268737365\\
12.25	0.920350268737365\\
12.25	0.872322261024037\\
11.75	0.872322261024037\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.912060165601875\\
1.25	0.912060165601875\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.91928983714698\\
2.25	0.91928983714698\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.915875262442988\\
3.25	0.915875262442988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.914499297772478\\
4.25	0.914499297772478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.911074180146021\\
5.25	0.911074180146021\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.907756802231068\\
6.25	0.907756802231068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.912226076445859\\
7.25	0.912226076445859\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.909573561154341\\
8.25	0.909573561154341\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.911681113831041\\
9.25	0.911681113831041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.912220309810671\\
10.25	0.912220309810671\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.910229645093946\\
11.25	0.910229645093946\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.899779249448124\\
12.25	0.899779249448124\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.803312629399586\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.813411078717201\\
2	0.842652795838752\\
2	0.848249027237354\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.836527621195039\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.720797720797721\\
4	0.785576303927881\\
4	0.794605809128631\\
4	0.815318097591106\\
4	0.826777087646653\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	0.806007509386733\\
5	0.819770946353225\\
5	0.829424307036247\\
5	0.830917874396135\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.822291021671827\\
6	0.835362625727898\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	0.816326530612245\\
7	0.827513227513228\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.81758034026465\\
8	0.82534043812907\\
8	0.827368421052632\\
8	0.829217025748818\\
8	0.835266821345708\\
8	0.841811067635551\\
8	0.846232179226069\\
8	0.84704641350211\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	0.796850393700787\\
9	0.819354838709677\\
9	0.827334376630151\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.794295117937466\\
10	0.821235102925244\\
10	0.841990158556588\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	0.829814735028005\\
11	0.833686440677966\\
11	0.83495145631068\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	0.464460784313726\\
12	0.752815649081209\\
12	0.792014856081708\\
12	0.793236714975845\\
12	0.796978281397545\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_accDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.926829268292683\\
1	0.959075589792971\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.839422259983008\\
1	0.891825120705266\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.959075589792971\\
1.0375	0.959075589792971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.839422259983008\\
1.0375	0.839422259983008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.891825120705266\\
0.925	0.926829268292683\\
1.075	0.926829268292683\\
1.075	0.891825120705266\\
0.925	0.891825120705266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.911379129522811\\
1.075	0.911379129522811\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.464460784313726\\
1	0.720797720797721\\
1	0.752815649081209\\
1	0.785576303927881\\
1	0.792014856081708\\
1	0.793236714975845\\
1	0.794295117937466\\
1	0.794605809128631\\
1	0.796850393700787\\
1	0.796978281397545\\
1	0.803312629399586\\
1	0.806007509386733\\
1	0.808888888888889\\
1	0.813411078717201\\
1	0.815318097591106\\
1	0.816326530612245\\
1	0.81758034026465\\
1	0.819354838709677\\
1	0.819770946353225\\
1	0.821235102925244\\
1	0.822291021671827\\
1	0.82534043812907\\
1	0.826777087646653\\
1	0.827334376630151\\
1	0.827368421052632\\
1	0.827513227513228\\
1	0.829217025748818\\
1	0.829424307036247\\
1	0.829814735028005\\
1	0.830917874396135\\
1	0.831460674157303\\
1	0.833686440677966\\
1	0.834706205381658\\
1	0.83495145631068\\
1	0.835266821345708\\
1	0.835362625727898\\
1	0.836527621195039\\
1	0.837820091923835\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_accHD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.198338826936074\\
2	0.252436772895507\\
3	0.219996076272289\\
4	0.212631091245071\\
5	0.170044213864975\\
6	0.242958775899873\\
7	0.270642362173033\\
8	0.228284400857868\\
9	0.281979697135692\\
10	0.256847630040519\\
11	0.33417416077809\\
12	0.0470067801086734\\
12	1.57215356020366\\
11	0.891877082684778\\
10	0.996256735760346\\
9	1.16661214774687\\
8	1.05763358119733\\
7	0.958737009530224\\
6	0.970914961326176\\
5	0.975138428215533\\
4	0.926593180835317\\
3	0.824059496913031\\
2	0.67787015571976\\
1	0.873406454169768\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.198338826936074\\
2	0.252436772895507\\
3	0.219996076272289\\
4	0.212631091245071\\
5	0.170044213864975\\
6	0.242958775899873\\
7	0.270642362173033\\
8	0.228284400857868\\
9	0.281979697135692\\
10	0.256847630040519\\
11	0.33417416077809\\
12	0.0470067801086734\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.873406454169768\\
2	0.67787015571976\\
3	0.824059496913031\\
4	0.926593180835317\\
5	0.975138428215533\\
6	0.970914961326176\\
7	0.958737009530224\\
8	1.05763358119733\\
9	1.16661214774687\\
10	0.996256735760346\\
11	0.891877082684778\\
12	1.57215356020366\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.535872640552921\\
2	0.465153464307633\\
3	0.52202778659266\\
4	0.569612136040194\\
5	0.572591321040254\\
6	0.606936868613024\\
7	0.614689685851629\\
8	0.642958991027598\\
9	0.724295922441279\\
10	0.626552182900432\\
11	0.613025621731434\\
12	0.809580170156165\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.596284858418629\\
1	0.961480390268838\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.507036778141627\\
2	0.811035046338534\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.666666701436043\\
3	1.20000006258488\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.580985139775326\\
4	0.843274086691736\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.596284891738638\\
5	1.01543646707432\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.747741152463058\\
6	1.20738474805501\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.754247272602709\\
7	1.25786421654361\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.754247272602709\\
8	1.13920055878961\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.848511967649712\\
9	1.31318110872721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.808276295184713\\
10	1.44222058540326\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.793913741568248\\
11	1.09949489084117\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.942809090753387\\
12	1.56062691056926\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561839224102\\
1	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.188561818150677\\
2	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.188561818150677\\
3	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.266666680574417\\
4	0.388561806229748\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.188561818150677\\
5	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.266666680574417\\
6	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.266666680574417\\
7	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.188561818150677\\
8	0.421637066906673\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.29814241254931\\
9	0.421637066906673\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.266666680574417\\
10	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.266666680574417\\
11	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.188561818150677\\
12	0.421637043345868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.961480390268838\\
1.125	0.961480390268838\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.811035046338534\\
2.125	0.811035046338534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.20000006258488\\
3.125	1.20000006258488\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.843274086691736\\
4.125	0.843274086691736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.01543646707432\\
5.125	1.01543646707432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1.20738474805501\\
6.125	1.20738474805501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1.25786421654361\\
7.125	1.25786421654361\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1.13920055878961\\
8.125	1.13920055878961\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1.31318110872721\\
9.125	1.31318110872721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1.44222058540326\\
10.125	1.44222058540326\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1.09949489084117\\
11.125	1.09949489084117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1.56062691056926\\
12.125	1.56062691056926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.188561839224102\\
1.125	0.188561839224102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.188561818150677\\
2.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.188561818150677\\
3.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.266666680574417\\
4.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.188561818150677\\
5.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.266666680574417\\
6.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.266666680574417\\
7.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.188561818150677\\
8.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.29814241254931\\
9.125	0.29814241254931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.266666680574417\\
10.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.266666680574417\\
11.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.188561818150677\\
12.125	0.188561818150677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.29814241254931\\
0.75	0.596284858418629\\
1.25	0.596284858418629\\
1.25	0.29814241254931\\
0.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.29814241254931\\
1.75	0.507036778141627\\
2.25	0.507036778141627\\
2.25	0.29814241254931\\
1.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.29814241254931\\
2.75	0.666666701436043\\
3.25	0.666666701436043\\
3.25	0.29814241254931\\
2.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.388561806229748\\
3.75	0.580985139775326\\
4.25	0.580985139775326\\
4.25	0.388561806229748\\
3.75	0.388561806229748\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.29814241254931\\
4.75	0.596284891738638\\
5.25	0.596284891738638\\
5.25	0.29814241254931\\
4.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.377123636301355\\
5.75	0.747741152463058\\
6.25	0.747741152463058\\
6.25	0.377123636301355\\
5.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.377123636301355\\
6.75	0.754247272602709\\
7.25	0.754247272602709\\
7.25	0.377123636301355\\
6.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.421637066906673\\
7.75	0.754247272602709\\
8.25	0.754247272602709\\
8.25	0.421637066906673\\
7.75	0.421637066906673\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.421637066906673\\
8.75	0.848511967649712\\
9.25	0.848511967649712\\
9.25	0.421637066906673\\
8.75	0.421637066906673\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.377123636301355\\
9.75	0.808276295184713\\
10.25	0.808276295184713\\
10.25	0.377123636301355\\
9.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.400000020861626\\
10.75	0.793913741568248\\
11.25	0.793913741568248\\
11.25	0.400000020861626\\
10.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.421637043345868\\
11.75	0.942809090753387\\
12.25	0.942809090753387\\
12.25	0.421637043345868\\
11.75	0.421637043345868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.400000020861626\\
1.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.421637019785064\\
2.25	0.421637019785064\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.421637043345868\\
3.25	0.421637043345868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.421637043345868\\
4.25	0.421637043345868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.421637066906673\\
5.25	0.421637066906673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.480740195134419\\
6.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.480740221997869\\
7.25	0.480740221997869\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.549747506859645\\
8.25	0.549747506859645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.565685517672305\\
9.25	0.565685517672305\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.48074024886132\\
10.25	0.48074024886132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.533333361148834\\
11.25	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.666666701436043\\
12.25	0.666666701436043\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.07496763570007\\
1	1.13137090890406\\
1	1.13137090890406\\
1	1.19256965019724\\
1	1.4727148790997\\
1	1.62207009267707\\
1	1.90904290800119\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.961480390268838\\
2	1.01543658055819\\
2	1.06666672229767\\
2	1.13137090890406\\
2	1.20738474805501\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	1.33333325386047\\
3	1.3333335518837\\
3	1.70749988570181\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	1.07496775583707\\
4	1.20000006258488\\
4	1.20738461311925\\
4	1.20738474805501\\
4	1.2649111300376\\
4	1.35973875983659\\
4	1.43604402346473\\
4	1.4727148790997\\
4	1.50849471379281\\
4	1.88561818150677\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	1.07496775583707\\
5	1.25786421654361\\
5	1.33333325386047\\
5	1.61107288050327\\
5	1.70750007652979\\
5	2.69649992945431\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	1.52023397941856\\
6	1.87142281976581\\
6	2.13749605039662\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	1.35973860787397\\
7	1.46666690707207\\
7	1.6000000834465\\
7	1.60554602757472\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	1.33333325386047\\
8	1.33333340287209\\
8	1.33333340287209\\
8	1.70749969487384\\
8	3.22214576100654\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	1.90904290800119\\
9	1.98214260301925\\
9	2.19899002743858\\
9	2.58886518021285\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.50849454520542\\
10	1.5549205863875\\
10	1.60554602757472\\
10	1.70749988570181\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	1.41735284895199\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	1.86666676402092\\
12	2.00000010430813\\
12	6.11737085075478\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_accHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={HD (mm)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.745190977446425\\
1	1.2649111300376\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561818150677\\
1	0.377123636301355\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	1.2649111300376\\
1.0375	1.2649111300376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.188561818150677\\
1.0375	0.188561818150677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.377123636301355\\
0.925	0.745190977446425\\
1.075	0.745190977446425\\
1.075	0.377123636301355\\
0.925	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.480740195134419\\
1.075	0.480740195134419\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.31318110872721\\
1	1.31318110872721\\
1	1.31993272705474\\
1	1.33333325386047\\
1	1.33333325386047\\
1	1.33333325386047\\
1	1.33333340287209\\
1	1.33333340287209\\
1	1.33333340287209\\
1	1.3333335518837\\
1	1.33998348603503\\
1	1.35973860787397\\
1	1.35973860787397\\
1	1.35973875983659\\
1	1.41735284895199\\
1	1.43604402346473\\
1	1.44222058540326\\
1	1.46666690707207\\
1	1.4727148790997\\
1	1.4727148790997\\
1	1.50849454520542\\
1	1.50849471379281\\
1	1.52023397941856\\
1	1.52023397941856\\
1	1.5549205863875\\
1	1.56062691056926\\
1	1.6000000834465\\
1	1.60554602757472\\
1	1.60554602757472\\
1	1.61107288050327\\
1	1.62207009267707\\
1	1.70749969487384\\
1	1.70749988570181\\
1	1.70749988570181\\
1	1.70750007652979\\
1	1.86666676402092\\
1	1.87142281976581\\
1	1.88561818150677\\
1	1.90904290800119\\
1	1.90904290800119\\
1	1.98214260301925\\
1	2.00000010430813\\
1	2.13749605039662\\
1	2.19899002743858\\
1	2.58886518021285\\
1	2.69649992945431\\
1	3.22214576100654\\
1	6.11737085075478\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_area_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=8,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mm}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	13.5472146713749\\
2	13.6527265231371\\
3	13.9068714347908\\
4	14.0115096304113\\
5	14.4163740593415\\
6	15.1749472251578\\
7	15.9701599770565\\
8	16.7083070856311\\
9	17.0889203215631\\
10	17.4488822903491\\
11	17.1225319210053\\
12	16.4235177414803\\
12	21.6410964150498\\
11	21.8932530129803\\
10	22.132467585313\\
9	22.071577428926\\
8	21.7776226448594\\
7	21.5695968299699\\
6	20.6319698926285\\
5	19.5342465569871\\
4	18.5178762438308\\
3	17.8491810509505\\
2	17.4188814559281\\
1	17.4656278559404\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	13.5472146713749\\
2	13.6527265231371\\
3	13.9068714347908\\
4	14.0115096304113\\
5	14.4163740593415\\
6	15.1749472251578\\
7	15.9701599770565\\
8	16.7083070856311\\
9	17.0889203215631\\
10	17.4488822903491\\
11	17.1225319210053\\
12	16.4235177414803\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	17.4656278559404\\
2	17.4188814559281\\
3	17.8491810509505\\
4	18.5178762438308\\
5	19.5342465569871\\
6	20.6319698926285\\
7	21.5695968299699\\
8	21.7776226448594\\
9	22.071577428926\\
10	22.132467585313\\
11	21.8932530129803\\
12	21.6410964150498\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	15.5064212636576\\
2	15.5358039895326\\
3	15.8780262428706\\
4	16.264692937121\\
5	16.9753103081643\\
6	17.9034585588932\\
7	18.7698784035132\\
8	19.2429648652452\\
9	19.5802488752446\\
10	19.7906749378311\\
11	19.5078924669928\\
12	19.0323070782651\\
};
\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	15.5064212636576\\
2	15.5358039895326\\
3	15.8780262428706\\
4	16.264692937121\\
5	16.9753103081643\\
6	17.9034585588932\\
7	18.7698784035132\\
8	19.2429648652452\\
9	19.5802488752446\\
10	19.7906749378311\\
11	19.5078924669928\\
12	19.0323070782651\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	12.0645104410654\\
2	13.0878339601596\\
3	13.9376538259257\\
4	14.0384271534336\\
5	14.179041879447\\
6	14.6991326502715\\
7	15.4145214861255\\
8	16.2087616488863\\
9	16.6354632400944\\
10	16.3809253064454\\
11	16.3628276422173\\
12	15.890616235895\\
12	21.874163736032\\
11	21.8490924849066\\
10	21.7792037620159\\
9	22.5250345883775\\
8	21.3186495313738\\
7	20.6941240905363\\
6	19.7951918151631\\
5	19.0535540810619\\
4	18.2944155838115\\
3	17.6346949919188\\
2	17.1714282582496\\
1	16.8219121442536\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	12.0645104410654\\
2	13.0878339601596\\
3	13.9376538259257\\
4	14.0384271534336\\
5	14.179041879447\\
6	14.6991326502715\\
7	15.4145214861255\\
8	16.2087616488863\\
9	16.6354632400944\\
10	16.3809253064454\\
11	16.3628276422173\\
12	15.890616235895\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	16.8219121442536\\
2	17.1714282582496\\
3	17.6346949919188\\
4	18.2944155838115\\
5	19.0535540810619\\
6	19.7951918151631\\
7	20.6941240905363\\
8	21.3186495313738\\
9	22.5250345883775\\
10	21.7792037620159\\
11	21.8490924849066\\
12	21.874163736032\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	14.4432112926595\\
2	15.1296311092046\\
3	15.7861744089223\\
4	16.1664213686225\\
5	16.6162979802545\\
6	17.2471622327173\\
7	18.0543227883309\\
8	18.7637055901301\\
9	19.580248914236\\
10	19.0800645342306\\
11	19.105960063562\\
12	18.8823899859635\\
};
\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	14.4432112926595\\
2	15.1296311092046\\
3	15.7861744089223\\
4	16.1664213686225\\
5	16.6162979802545\\
6	17.2471622327173\\
7	18.0543227883309\\
8	18.7637055901301\\
9	19.580248914236\\
10	19.0800645342306\\
11	19.105960063562\\
12	18.8823899859635\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_precDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.905949068929742\\
1	0.943419434194342\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.873700801675865\\
2	0.913510457885811\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.898854010961634\\
3	0.931662870159453\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.865979381443299\\
4	0.916152897657213\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.829354553492485\\
1	0.874218170054641\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.797640653357532\\
2	0.843135418958034\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.813206693803709\\
3	0.862239841427156\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.771498771498772\\
4	0.827890556045896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.943419434194342\\
1.125	0.943419434194342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.913510457885811\\
2.125	0.913510457885811\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.931662870159453\\
3.125	0.931662870159453\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.916152897657213\\
4.125	0.916152897657213\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.829354553492485\\
1.125	0.829354553492485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.797640653357532\\
2.125	0.797640653357532\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.813206693803709\\
3.125	0.813206693803709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.771498771498772\\
4.125	0.771498771498772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.874218170054641\\
0.75	0.905949068929742\\
1.25	0.905949068929742\\
1.25	0.874218170054641\\
0.75	0.874218170054641\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.843135418958034\\
1.75	0.873700801675865\\
2.25	0.873700801675865\\
2.25	0.843135418958034\\
1.75	0.843135418958034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.862239841427156\\
2.75	0.898854010961634\\
3.25	0.898854010961634\\
3.25	0.862239841427156\\
2.75	0.862239841427156\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.827890556045896\\
3.75	0.865979381443299\\
4.25	0.865979381443299\\
4.25	0.827890556045896\\
3.75	0.827890556045896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.891612903225806\\
1.25	0.891612903225806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.859528487229863\\
2.25	0.859528487229863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.881500383420655\\
3.25	0.881500383420655\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.848753251447023\\
4.25	0.848753251447023\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.758344459279039\\
1	0.776099803020355\\
1	0.790723357261182\\
1	0.795042054006197\\
1	0.795427196149218\\
1	0.805672268907563\\
1	0.819354838709677\\
1	0.821052631578947\\
1	0.82560917343526\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.728749323226854\\
2	0.75609756097561\\
2	0.769820971867008\\
2	0.771911298838437\\
2	0.782751540041068\\
2	0.784365393061045\\
2	0.786600496277916\\
2	0.789557805007991\\
2	0.790649350649351\\
2	0.791226645004062\\
2	0.793518903199003\\
2	0.796341463414634\\
2	0.919878296146045\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.410724472333143\\
3	0.429948950652297\\
3	0.779338468509289\\
3	0.784210526315789\\
3	0.791788856304985\\
3	0.793728564429201\\
3	0.799588900308325\\
3	0.804770318021201\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.7392138063279\\
4	0.74177897574124\\
4	0.744106300900129\\
4	0.748551564310545\\
4	0.754208754208754\\
4	0.765397273154678\\
4	0.765513454146074\\
4	0.76555023923445\\
4	0.769005847953216\\
4	0.770258236865539\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_precHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.666666701436043\\
1	1.06666672229767\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.811035023678478\\
2	1.2649111300376\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.679869303936983\\
3	1.09949489084117\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.843274086691736\\
4	1.2649111300376\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.266666680574417\\
1	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.266666680574417\\
2	0.480740195134419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.266666650772095\\
3	0.400000065565109\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.29814241254931\\
4	0.533333361148834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.06666672229767\\
1.125	1.06666672229767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.2649111300376\\
2.125	1.2649111300376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.09949489084117\\
3.125	1.09949489084117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.2649111300376\\
4.125	1.2649111300376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.266666680574417\\
1.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.266666680574417\\
2.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.266666650772095\\
3.125	0.266666650772095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.29814241254931\\
4.125	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.400000020861626\\
0.75	0.666666701436043\\
1.25	0.666666701436043\\
1.25	0.400000020861626\\
0.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.480740195134419\\
1.75	0.811035023678478\\
2.25	0.811035023678478\\
2.25	0.480740195134419\\
1.75	0.480740195134419\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.400000065565109\\
2.75	0.679869303936983\\
3.25	0.679869303936983\\
3.25	0.400000065565109\\
2.75	0.400000065565109\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.533333361148834\\
3.75	0.843274086691736\\
4.25	0.843274086691736\\
4.25	0.533333361148834\\
3.75	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.480740195134419\\
1.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.596284825098619\\
2.25	0.596284825098619\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.533333361148834\\
3.25	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.666666701436043\\
4.25	0.666666701436043\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.07496763570007\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.09949489084117\\
1	1.13137090890406\\
1	1.13920055878961\\
1	1.13920068610518\\
1	1.14697676209185\\
1	1.14697676209185\\
1	1.14697676209185\\
1	1.19256965019724\\
1	1.20738488299076\\
1	1.2292727957992\\
1	1.25786421654361\\
1	1.25786435712088\\
1	1.33333340287209\\
1	1.39204094045533\\
1	1.43604402346473\\
1	1.52023414931794\\
1	1.60554602757472\\
1	1.60554602757472\\
1	1.6970563633561\\
1	1.73333342373371\\
1	1.98214260301925\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	1.31318110872721\\
2	1.33333340287209\\
2	1.37275075705946\\
2	1.37275075705946\\
2	1.37275091047631\\
2	1.43604402346473\\
2	1.4907122293466\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	1.13137090890406\\
3	1.13137090890406\\
3	1.13920055878961\\
3	1.13920055878961\\
3	1.13920055878961\\
3	1.13920068610518\\
3	1.14697676209185\\
3	1.14697676209185\\
3	1.19256965019724\\
3	1.19256965019724\\
3	1.19256978347728\\
3	1.19256978347728\\
3	1.20000006258488\\
3	1.22927265841728\\
3	1.22927265841728\\
3	1.22927265841728\\
3	1.25786421654361\\
3	1.25786421654361\\
3	1.25786421654361\\
3	1.2649111300376\\
3	1.26491127140243\\
3	1.31318110872721\\
3	1.31993257954077\\
3	1.33333340287209\\
3	1.33333340287209\\
3	1.33998348603503\\
3	1.35973860787397\\
3	1.37275075705946\\
3	1.41735284895199\\
3	1.43604402346473\\
3	1.43604402346473\\
3	1.44222058540326\\
3	1.46666674315929\\
3	1.4727150436884\\
3	1.49071206274655\\
3	1.49071206274655\\
3	1.52023397941856\\
3	1.5549205863875\\
3	1.6000000834465\\
3	1.62207027395752\\
3	1.62754083364736\\
3	1.70750007652979\\
3	1.70750007652979\\
3	1.73333342373371\\
3	1.73333361744881\\
3	1.73845406538815\\
3	1.73845425967552\\
3	1.73845425967552\\
3	1.98214260301925\\
3	1.98214260301925\\
3	1.98214260301925\\
3	2.5750945230787\\
3	2.81266989465602\\
3	2.82528282740559\\
3	2.9242284457719\\
3	2.92726660601553\\
3	6.46219810559128\\
3	6.58618116228461\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	1.31318110872721\\
4	1.31318110872721\\
4	1.31318110872721\\
4	1.31318125548663\\
4	1.31993272705474\\
4	1.33333340287209\\
4	1.33998333628022\\
4	1.35973860787397\\
4	1.37275075705946\\
4	1.37275075705946\\
4	1.37275075705946\\
4	1.41735284895199\\
4	1.41735284895199\\
4	1.43604386297431\\
4	1.43604386297431\\
4	1.44222058540326\\
4	1.4907122293466\\
4	1.52023397941856\\
4	1.5549205863875\\
4	1.67066196528403\\
4	1.73845406538815\\
4	2.2191092940194\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_precRSD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=-1,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.79563068535605\\
2	1.05705590201601\\
3	1.68004368741617\\
4	2.6209878347091\\
5	1.36383290829194\\
6	1.64269130688346\\
7	1.12769113357228\\
8	1.11133301343568\\
9	2.98437280482644\\
10	1.21776148699355\\
11	2.26702130844188\\
12	1.77597810828358\\
12	10.1836014668483\\
11	8.8385251286134\\
10	10.8135089635483\\
9	11.2324553222445\\
8	13.1698447697534\\
7	13.6588178545113\\
6	11.2955232903201\\
5	9.64386376769287\\
4	9.98069933741542\\
3	8.12311674674932\\
2	9.08041429560785\\
1	13.6456915056586\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	1.79563068535605\\
2	1.05705590201601\\
3	1.68004368741617\\
4	2.6209878347091\\
5	1.36383290829194\\
6	1.64269130688346\\
7	1.12769113357228\\
8	1.11133301343568\\
9	2.98437280482644\\
10	1.21776148699355\\
11	2.26702130844188\\
12	1.77597810828358\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	13.6456915056586\\
2	9.08041429560785\\
3	8.12311674674932\\
4	9.98069933741542\\
5	9.64386376769287\\
6	11.2955232903201\\
7	13.6588178545113\\
8	13.1698447697534\\
9	11.2324553222445\\
10	10.8135089635483\\
11	8.8385251286134\\
12	10.1836014668483\\
};
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	7.72066109550733\\
2	5.06873509881193\\
3	4.90158021708274\\
4	6.30084358606226\\
5	5.5038483379924\\
6	6.46910729860177\\
7	7.39325449404178\\
8	7.14058889159452\\
9	7.10841406353549\\
10	6.01563522527093\\
11	5.55277321852764\\
12	5.97978978756596\\
};
\addlegendentry{inter-rater manual}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	7.72066109550733\\
2	5.06873509881193\\
3	4.90158021708274\\
4	6.30084358606226\\
5	5.5038483379924\\
6	6.46910729860177\\
7	7.39325449404178\\
8	7.14058889159452\\
9	7.10841406353549\\
10	6.01563522527093\\
11	5.55277321852764\\
12	5.97978978756596\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.45218130908056\\
2	1.33936527842257\\
3	0.837984755321603\\
4	0.895659299828722\\
5	0.776311026228623\\
6	2.69192833652328\\
7	2.69105593402792\\
8	2.14961694431829\\
9	1.20760517002076\\
10	2.61103254551281\\
11	0.99662030020807\\
12	0.299737789053961\\
12	10.5495447822875\\
11	8.54869957365653\\
10	8.92180220860112\\
9	9.19862494062612\\
8	11.8917512476838\\
7	11.4585217066006\\
6	9.59233879696246\\
5	9.13024725065893\\
4	11.5537686798709\\
3	6.40922811746897\\
2	7.52671869947979\\
1	9.70139602456332\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	2.45218130908056\\
2	1.33936527842257\\
3	0.837984755321603\\
4	0.895659299828722\\
5	0.776311026228623\\
6	2.69192833652328\\
7	2.69105593402792\\
8	2.14961694431829\\
9	1.20760517002076\\
10	2.61103254551281\\
11	0.99662030020807\\
12	0.299737789053961\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	9.70139602456332\\
2	7.52671869947979\\
3	6.40922811746897\\
4	11.5537686798709\\
5	9.13024725065893\\
6	9.59233879696246\\
7	11.4585217066006\\
8	11.8917512476838\\
9	9.19862494062612\\
10	8.92180220860112\\
11	8.54869957365653\\
12	10.5495447822875\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.07678866682194\\
2	4.43304198895118\\
3	3.62360643639529\\
4	6.2247139898498\\
5	4.95327913844378\\
6	6.14213356674287\\
7	7.07478882031427\\
8	7.02068409600107\\
9	5.20311505532344\\
10	5.76641737705696\\
11	4.7726599369323\\
12	5.42464128567075\\
};
\addlegendentry{intra-rater manual}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6.07678866682194\\
2	4.43304198895118\\
3	3.62360643639529\\
4	6.2247139898498\\
5	4.95327913844378\\
6	6.14213356674287\\
7	7.07478882031427\\
8	7.02068409600107\\
9	5.20311505532344\\
10	5.76641737705696\\
11	4.7726599369323\\
12	5.42464128567075\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.418877907929182\\
2	0.520692743685798\\
3	0.276357876542993\\
4	0.907724060786876\\
5	0.861511009884707\\
6	0.698026260631903\\
7	1.21350021078885\\
8	0.527816582128756\\
9	0.209995014883154\\
10	1.37882672657554\\
11	0.50562005525046\\
12	-5.96941918874895\\
12	20.4590709359208\\
11	6.74989302231974\\
10	5.55968730988322\\
9	5.76792587664324\\
8	6.72013147513985\\
7	7.65567294105472\\
6	6.31895519315592\\
5	5.6277594229467\\
4	6.54857788096995\\
3	6.22163974310858\\
2	6.98256681437939\\
1	5.68252358889522\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	0.418877907929182\\
2	0.520692743685798\\
3	0.276357876542993\\
4	0.907724060786876\\
5	0.861511009884707\\
6	0.698026260631903\\
7	1.21350021078885\\
8	0.527816582128756\\
9	0.209995014883154\\
10	1.37882672657554\\
11	0.50562005525046\\
12	-5.96941918874895\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	5.68252358889522\\
2	6.98256681437939\\
3	6.22163974310858\\
4	6.54857788096995\\
5	5.6277594229467\\
6	6.31895519315592\\
7	7.65567294105472\\
8	6.72013147513985\\
9	5.76792587664324\\
10	5.55968730988322\\
11	6.74989302231974\\
12	20.4590709359208\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.0507007484122\\
2	3.7516297790326\\
3	3.24899880982579\\
4	3.72815097087841\\
5	3.24463521641571\\
6	3.50849072689391\\
7	4.43458657592179\\
8	3.6239740286343\\
9	2.9889604457632\\
10	3.46925701822938\\
11	3.6277565387851\\
12	7.2448258735859\\
};
\addlegendentry{inter-rater auto}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	3.0507007484122\\
2	3.7516297790326\\
3	3.24899880982579\\
4	3.72815097087841\\
5	3.24463521641571\\
6	3.50849072689391\\
7	4.43458657592179\\
8	3.6239740286343\\
9	2.9889604457632\\
10	3.46925701822938\\
11	3.6277565387851\\
12	7.2448258735859\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.645067759886969\\
2	0.687638510228278\\
3	0.445228207285477\\
4	-0.386446917972941\\
5	0.52814191111998\\
6	0.4925939018086\\
7	-0.724668540501973\\
8	-0.232761113537193\\
9	0.947567538381091\\
10	0.685515772353132\\
11	0.491442720920422\\
12	-0.0310655777417717\\
12	4.13620831255628\\
11	6.56988858502681\\
10	4.0993299999282\\
9	5.65893843951236\\
8	7.15006232558068\\
7	8.13324926206209\\
6	4.64001039508156\\
5	5.25426431522641\\
4	6.72822518223326\\
3	5.25684793997395\\
2	4.78263924932149\\
1	4.30447508710747\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	0.645067759886969\\
2	0.687638510228278\\
3	0.445228207285477\\
4	-0.386446917972941\\
5	0.52814191111998\\
6	0.4925939018086\\
7	-0.724668540501973\\
8	-0.232761113537193\\
9	0.947567538381091\\
10	0.685515772353132\\
11	0.491442720920422\\
12	-0.0310655777417717\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	4.30447508710747\\
2	4.78263924932149\\
3	5.25684793997395\\
4	6.72822518223326\\
5	5.25426431522641\\
6	4.64001039508156\\
7	8.13324926206209\\
8	7.15006232558068\\
9	5.65893843951236\\
10	4.0993299999282\\
11	6.56988858502681\\
12	4.13620831255628\\
};
\addplot [color=green, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	2.47477142349722\\
2	2.73513887977488\\
3	2.85103807362971\\
4	3.17088913213016\\
5	2.89120311317319\\
6	2.56630214844508\\
7	3.70429036078006\\
8	3.45865060602174\\
9	3.30325298894673\\
10	2.39242288614067\\
11	3.53066565297362\\
12	2.05257136740725\\
};
\addlegendentry{intra-rater auto}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
1	2.47477142349722\\
2	2.73513887977488\\
3	2.85103807362971\\
4	3.17088913213016\\
5	2.89120311317319\\
6	2.56630214844508\\
7	3.70429036078006\\
8	3.45865060602174\\
9	3.30325298894673\\
10	2.39242288614067\\
11	3.53066565297362\\
12	2.05257136740725\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/GM_precRSD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.99254531401856\\
1	8.06585681961841\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7.71151572828212\\
2	15.3707303319227\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.09911236325826\\
3	10.6137731861672\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.66353835036844\\
4	17.2902696207091\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0674398456067217\\
1	1.03768237336109\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0632192026094428\\
2	2.44673626708148\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0605140591516026\\
3	1.38494525923103\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0533866954463163\\
4	2.90591827884881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	8.06585681961841\\
1.125	8.06585681961841\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.3707303319227\\
2.125	15.3707303319227\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	10.6137731861672\\
3.125	10.6137731861672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	17.2902696207091\\
4.125	17.2902696207091\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0674398456067217\\
1.125	0.0674398456067217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0632192026094428\\
2.125	0.0632192026094428\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0605140591516026\\
3.125	0.0605140591516026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0533866954463163\\
4.125	0.0533866954463163\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.03768237336109\\
0.75	3.99254531401856\\
1.25	3.99254531401856\\
1.25	1.03768237336109\\
0.75	1.03768237336109\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2.44673626708148\\
1.75	7.71151572828212\\
2.25	7.71151572828212\\
2.25	2.44673626708148\\
1.75	2.44673626708148\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.38494525923103\\
2.75	5.09911236325826\\
3.25	5.09911236325826\\
3.25	1.38494525923103\\
2.75	1.38494525923103\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.90591827884881\\
3.75	8.66353835036844\\
4.25	8.66353835036844\\
4.25	2.90591827884881\\
3.75	2.90591827884881\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	2.2809896167308\\
1.25	2.2809896167308\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	4.87861704365145\\
2.25	4.87861704365145\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	2.73216350782863\\
3.25	2.73216350782863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	5.43607316654828\\
4.25	5.43607316654828\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	8.49661018782233\\
1	8.54776850954977\\
1	8.92360905081459\\
1	9.14473250714843\\
1	9.34935897184718\\
1	9.63969344260962\\
1	9.77913633555864\\
1	10.3663594459665\\
1	16.5317207078683\\
1	17.1017542882224\\
1	21.0522159022265\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	17.0798739417041\\
2	19.6347255030021\\
2	20.0059479555218\\
2	25.0649233005963\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	10.7776381492979\\
3	10.7981823727995\\
3	10.840227306296\\
3	10.8641571678993\\
3	11.0658338213857\\
3	11.2137459635384\\
3	11.4295277131446\\
3	11.6092158105254\\
3	12.0143015022484\\
3	12.5780788610136\\
3	14.3550575296735\\
3	14.8864585512957\\
3	16.9842184014632\\
3	17.3884833790465\\
3	62.1995810946752\\
3	62.6489388663294\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	17.9851072606144\\
4	18.271876908812\\
4	18.2865559448582\\
4	18.3406819883\\
4	18.4098806936143\\
4	18.5460183258482\\
4	19.0979267397392\\
4	19.2333044482741\\
4	19.752425220612\\
4	19.820734138523\\
4	20.0644958913628\\
4	20.1329014087836\\
4	20.899076216393\\
4	21.355072800354\\
4	21.4083976494591\\
4	22.2933054435188\\
4	23.1860516937487\\
4	23.4704930661825\\
4	24.3208701809386\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/SC_55000_area_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=30,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mm}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	73.185909240233\\
2	74.1818494782133\\
3	73.7455722037378\\
4	73.8164425629035\\
5	74.7679094518477\\
6	76.3559574916332\\
7	77.0048060800453\\
8	77.9453649914225\\
9	81.7043591946627\\
10	81.6957727136985\\
11	82.5579435458912\\
12	80.5272256899476\\
12	103.12095223702\\
11	101.599240972433\\
10	101.602148874451\\
9	101.862572831261\\
8	99.4842825049206\\
7	98.2120017464183\\
6	95.3803561222191\\
5	92.854823455988\\
4	90.4665368734481\\
3	89.5527157896488\\
2	89.9031051683627\\
1	89.0244772804909\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	73.185909240233\\
2	74.1818494782133\\
3	73.7455722037378\\
4	73.8164425629035\\
5	74.7679094518477\\
6	76.3559574916332\\
7	77.0048060800453\\
8	77.9453649914225\\
9	81.7043591946627\\
10	81.6957727136985\\
11	82.5579435458912\\
12	80.5272256899476\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	89.0244772804909\\
2	89.9031051683627\\
3	89.5527157896488\\
4	90.4665368734481\\
5	92.854823455988\\
6	95.3803561222191\\
7	98.2120017464183\\
8	99.4842825049206\\
9	101.862572831261\\
10	101.602148874451\\
11	101.599240972433\\
12	103.12095223702\\
};
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	81.105193260362\\
2	82.042477323288\\
3	81.6491439966933\\
4	82.1414897181758\\
5	83.8113664539179\\
6	85.8681568069262\\
7	87.6084039132318\\
8	88.7148237481716\\
9	91.7834660129619\\
10	91.6489607940745\\
11	92.0785922591623\\
12	91.8240889634839\\
};
\addlegendentry{automatic}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	81.105193260362\\
2	82.042477323288\\
3	81.6491439966933\\
4	82.1414897181758\\
5	83.8113664539179\\
6	85.8681568069262\\
7	87.6084039132318\\
8	88.7148237481716\\
9	91.7834660129619\\
10	91.6489607940745\\
11	92.0785922591623\\
12	91.8240889634839\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	70.3436099595494\\
2	72.2650562716101\\
3	72.7140258999506\\
4	72.9270487530909\\
5	72.0525649822762\\
6	73.9947239055706\\
7	74.9950766615255\\
8	75.7945313168062\\
9	80.5950267527037\\
10	80.4264424345832\\
11	81.1892997260269\\
12	80.1552533438779\\
12	103.977435629836\\
11	102.947273101706\\
10	103.292136626837\\
9	105.703263780834\\
8	100.434622338693\\
7	98.8162990071051\\
6	96.4670218404405\\
5	93.4832543515896\\
4	91.8611159358212\\
3	89.8874720580101\\
2	88.749774733372\\
1	87.5141835451461\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	70.3436099595494\\
2	72.2650562716101\\
3	72.7140258999506\\
4	72.9270487530909\\
5	72.0525649822762\\
6	73.9947239055706\\
7	74.9950766615255\\
8	75.7945313168062\\
9	80.5950267527037\\
10	80.4264424345832\\
11	81.1892997260269\\
12	80.1552533438779\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	87.5141835451461\\
2	88.749774733372\\
3	89.8874720580101\\
4	91.8611159358212\\
5	93.4832543515896\\
6	96.4670218404405\\
7	98.8162990071051\\
8	100.434622338693\\
9	105.703263780834\\
10	103.292136626837\\
11	102.947273101706\\
12	103.977435629836\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	78.9288967523478\\
2	80.507415502491\\
3	81.3007489789804\\
4	82.3940823444561\\
5	82.7679096669329\\
6	85.2308728730056\\
7	86.9056878343153\\
8	88.1145768277496\\
9	93.1491452667689\\
10	91.85928953071\\
11	92.0682864138664\\
12	92.0663444868568\\
};
\addlegendentry{manual}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	78.9288967523478\\
2	80.507415502491\\
3	81.3007489789804\\
4	82.3940823444561\\
5	82.7679096669329\\
6	85.2308728730056\\
7	86.9056878343153\\
8	88.1145768277496\\
9	93.1491452667689\\
10	91.85928953071\\
11	92.0682864138664\\
12	92.0663444868568\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/SC_area_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=30,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mm}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	74.6071221507458\\
2	75.2020770081452\\
3	74.9894050865266\\
4	75.1491331502755\\
5	75.7856062964765\\
6	76.9390229234019\\
7	77.9502160950257\\
8	78.7284655187761\\
9	82.2234533657615\\
10	82.0573113558717\\
11	83.0966450778702\\
12	79.5886477232706\\
12	102.591669211849\\
11	100.918317158478\\
10	100.872034285929\\
9	100.431873594131\\
8	98.8029103431171\\
7	97.8942460897483\\
6	95.9572907946702\\
5	93.7887317456382\\
4	91.8434761870835\\
3	90.8901177372719\\
2	90.9278161136261\\
1	90.4946226792632\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	74.6071221507458\\
2	75.2020770081452\\
3	74.9894050865266\\
4	75.1491331502755\\
5	75.7856062964765\\
6	76.9390229234019\\
7	77.9502160950257\\
8	78.7284655187761\\
9	82.2234533657615\\
10	82.0573113558717\\
11	83.0966450778702\\
12	79.5886477232706\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	90.4946226792632\\
2	90.9278161136261\\
3	90.8901177372719\\
4	91.8434761870835\\
5	93.7887317456382\\
6	95.9572907946702\\
7	97.8942460897483\\
8	98.8029103431171\\
9	100.431873594131\\
10	100.872034285929\\
11	100.918317158478\\
12	102.591669211849\\
};
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	82.5508724150045\\
2	83.0649465608856\\
3	82.9397614118993\\
4	83.4963046686795\\
5	84.7871690210574\\
6	86.4481568590361\\
7	87.922231092387\\
8	88.7656879309466\\
9	91.3276634799461\\
10	91.4646728209004\\
11	92.007481118174\\
12	91.0901584675599\\
};
\addlegendentry{automatic}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	82.5508724150045\\
2	83.0649465608856\\
3	82.9397614118993\\
4	83.4963046686795\\
5	84.7871690210574\\
6	86.4481568590361\\
7	87.922231092387\\
8	88.7656879309466\\
9	91.3276634799461\\
10	91.4646728209004\\
11	92.007481118174\\
12	91.0901584675599\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	70.3436099595494\\
2	72.2650562716101\\
3	72.7140258999506\\
4	72.9270487530909\\
5	72.0525649822762\\
6	73.9947239055706\\
7	74.9950766615255\\
8	75.7945313168062\\
9	80.5950267527037\\
10	80.4264424345832\\
11	81.1892997260269\\
12	80.1552533438779\\
12	103.977435629836\\
11	102.947273101706\\
10	103.292136626837\\
9	105.703263780834\\
8	100.434622338693\\
7	98.8162990071051\\
6	96.4670218404405\\
5	93.4832543515896\\
4	91.8611159358212\\
3	89.8874720580101\\
2	88.749774733372\\
1	87.5141835451461\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	70.3436099595494\\
2	72.2650562716101\\
3	72.7140258999506\\
4	72.9270487530909\\
5	72.0525649822762\\
6	73.9947239055706\\
7	74.9950766615255\\
8	75.7945313168062\\
9	80.5950267527037\\
10	80.4264424345832\\
11	81.1892997260269\\
12	80.1552533438779\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	87.5141835451461\\
2	88.749774733372\\
3	89.8874720580101\\
4	91.8611159358212\\
5	93.4832543515896\\
6	96.4670218404405\\
7	98.8162990071051\\
8	100.434622338693\\
9	105.703263780834\\
10	103.292136626837\\
11	102.947273101706\\
12	103.977435629836\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	78.9288967523478\\
2	80.507415502491\\
3	81.3007489789804\\
4	82.3940823444561\\
5	82.7679096669329\\
6	85.2308728730056\\
7	86.9056878343153\\
8	88.1145768277496\\
9	93.1491452667689\\
10	91.85928953071\\
11	92.0682864138664\\
12	92.0663444868568\\
};
\addlegendentry{manual}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	78.9288967523478\\
2	80.507415502491\\
3	81.3007489789804\\
4	82.3940823444561\\
5	82.7679096669329\\
6	85.2308728730056\\
7	86.9056878343153\\
8	88.1145768277496\\
9	93.1491452667689\\
10	91.85928953071\\
11	92.0682864138664\\
12	92.0663444868568\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_accDSC_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.939784859968441\\
2	0.939364736206964\\
3	0.94055629469032\\
4	0.936561266878958\\
5	0.930858914199018\\
6	0.937260863833703\\
7	0.935056988100703\\
8	0.927087216611311\\
9	0.932716220728718\\
10	0.935752842283061\\
11	0.925328186721065\\
12	0.909083977934239\\
12	0.970508955664329\\
11	0.969365190676405\\
10	0.969055382610744\\
9	0.968281732308613\\
8	0.972962694874315\\
7	0.970662696195374\\
6	0.970215493212654\\
5	0.973034328495492\\
4	0.973123779551258\\
3	0.974723957887391\\
2	0.975363321649534\\
1	0.973207556771175\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.939784859968441\\
2	0.939364736206964\\
3	0.94055629469032\\
4	0.936561266878958\\
5	0.930858914199018\\
6	0.937260863833703\\
7	0.935056988100703\\
8	0.927087216611311\\
9	0.932716220728718\\
10	0.935752842283061\\
11	0.925328186721065\\
12	0.909083977934239\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.973207556771175\\
2	0.975363321649534\\
3	0.974723957887391\\
4	0.973123779551258\\
5	0.973034328495492\\
6	0.970215493212654\\
7	0.970662696195374\\
8	0.972962694874315\\
9	0.968281732308613\\
10	0.969055382610744\\
11	0.969365190676405\\
12	0.970508955664329\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.956496208369808\\
2	0.957364028928249\\
3	0.957640126288855\\
4	0.954842523215108\\
5	0.951946621347255\\
6	0.953738178523178\\
7	0.952859842148038\\
8	0.950024955742813\\
9	0.950498976518666\\
10	0.952404112446903\\
11	0.947346688698735\\
12	0.939796466799284\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.972233805318387\\
1	0.983921161825726\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.970494488499713\\
2	0.980834621329212\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.969210634567232\\
3	0.981732905455443\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.968272851077465\\
4	0.978102189781022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.966520838247829\\
5	0.980424366872006\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.965035404564518\\
6	0.97829417773238\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.965626897331708\\
7	0.977555579193703\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.964188634064293\\
8	0.977958484913332\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.965540777540768\\
9	0.976310298269302\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.96331640223737\\
10	0.977795885108984\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.964608619481888\\
11	0.974146586345382\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.958452307688534\\
12	0.974323386537127\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.922042188933048\\
1	0.945318499646782\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.921327014218009\\
2	0.949896149250988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.926347551776162\\
3	0.951095670601426\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.91742868841272\\
4	0.944525638024752\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.902057107767885\\
5	0.939584789324071\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.919933277731443\\
6	0.944934825468228\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.920905329763933\\
7	0.946300464942587\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.910360029390154\\
8	0.941573698682267\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.91070847347293\\
9	0.941979143045641\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.924416042309387\\
10	0.947572186487583\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.900320718409237\\
11	0.938551577199912\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.88712027799574\\
12	0.929445225333041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.983921161825726\\
1.125	0.983921161825726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.980834621329212\\
2.125	0.980834621329212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.981732905455443\\
3.125	0.981732905455443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.978102189781022\\
4.125	0.978102189781022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.980424366872006\\
5.125	0.980424366872006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.97829417773238\\
6.125	0.97829417773238\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.977555579193703\\
7.125	0.977555579193703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.977958484913332\\
8.125	0.977958484913332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.976310298269302\\
9.125	0.976310298269302\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.977795885108984\\
10.125	0.977795885108984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.974146586345382\\
11.125	0.974146586345382\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.974323386537127\\
12.125	0.974323386537127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.922042188933048\\
1.125	0.922042188933048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.921327014218009\\
2.125	0.921327014218009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.926347551776162\\
3.125	0.926347551776162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.91742868841272\\
4.125	0.91742868841272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.902057107767885\\
5.125	0.902057107767885\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.919933277731443\\
6.125	0.919933277731443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.920905329763933\\
7.125	0.920905329763933\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.910360029390154\\
8.125	0.910360029390154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.91070847347293\\
9.125	0.91070847347293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.924416042309387\\
10.125	0.924416042309387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.900320718409237\\
11.125	0.900320718409237\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.88712027799574\\
12.125	0.88712027799574\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.945318499646782\\
0.75	0.972233805318387\\
1.25	0.972233805318387\\
1.25	0.945318499646782\\
0.75	0.945318499646782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.949896149250988\\
1.75	0.970494488499713\\
2.25	0.970494488499713\\
2.25	0.949896149250988\\
1.75	0.949896149250988\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.951095670601426\\
2.75	0.969210634567232\\
3.25	0.969210634567232\\
3.25	0.951095670601426\\
2.75	0.951095670601426\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.944525638024752\\
3.75	0.968272851077465\\
4.25	0.968272851077465\\
4.25	0.944525638024752\\
3.75	0.944525638024752\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.939584789324071\\
4.75	0.966520838247829\\
5.25	0.966520838247829\\
5.25	0.939584789324071\\
4.75	0.939584789324071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.944934825468228\\
5.75	0.965035404564518\\
6.25	0.965035404564518\\
6.25	0.944934825468228\\
5.75	0.944934825468228\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.946300464942587\\
6.75	0.965626897331708\\
7.25	0.965626897331708\\
7.25	0.946300464942587\\
6.75	0.946300464942587\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.941573698682267\\
7.75	0.964188634064293\\
8.25	0.964188634064293\\
8.25	0.941573698682267\\
7.75	0.941573698682267\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.941979143045641\\
8.75	0.965540777540768\\
9.25	0.965540777540768\\
9.25	0.941979143045641\\
8.75	0.941979143045641\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.947572186487583\\
9.75	0.96331640223737\\
10.25	0.96331640223737\\
10.25	0.947572186487583\\
9.75	0.947572186487583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.938551577199912\\
10.75	0.964608619481888\\
11.25	0.964608619481888\\
11.25	0.938551577199912\\
10.75	0.938551577199912\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.929445225333041\\
11.75	0.958452307688534\\
12.25	0.958452307688534\\
12.25	0.929445225333041\\
11.75	0.929445225333041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.957005815036458\\
1.25	0.957005815036458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.961835372853036\\
2.25	0.961835372853036\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.962382490490941\\
3.25	0.962382490490941\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.959347820444649\\
4.25	0.959347820444649\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.95768337088909\\
5.25	0.95768337088909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.9566733949396\\
6.25	0.9566733949396\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.955899036908833\\
7.25	0.955899036908833\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.955578669520354\\
8.25	0.955578669520354\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.95254863406267\\
9.25	0.95254863406267\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.954051383399209\\
10.25	0.954051383399209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.951370679380215\\
11.25	0.951370679380215\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.949797692192417\\
12.25	0.949797692192417\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.895240700218818\\
2	0.896270965640775\\
2	0.909985712017781\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.90434280767566\\
3	0.908538350217077\\
3	0.917771084337349\\
3	0.91955787534541\\
3	0.921906187624751\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.892147587511826\\
4	0.903095718182896\\
4	0.907873195415985\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	0.860397006182883\\
5	0.894663702056698\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.904971871674015\\
6	0.910312019028963\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	0.869922275993547\\
7	0.917272727272727\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.834424174906002\\
8	0.874600198522113\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	0.884467406837419\\
9	0.900694507080364\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.898911353032659\\
10	0.902861643475978\\
10	0.907372400756144\\
10	0.91081508241138\\
10	0.915894915894916\\
10	0.922928709055877\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	0.894695989650712\\
11	0.896909648502005\\
11	0.898721484081223\\
11	0.899261083743842\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	0.808929358202379\\
12	0.844507845934379\\
12	0.862813197717688\\
12	0.880209519471646\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_accDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.966712240833114\\
1	0.983921161825726\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.909985712017781\\
1	0.94387650405255\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.983921161825726\\
1.0375	0.983921161825726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.909985712017781\\
1.0375	0.909985712017781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.94387650405255\\
0.925	0.966712240833114\\
1.075	0.966712240833114\\
1.075	0.94387650405255\\
0.925	0.94387650405255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.955818022747157\\
1.075	0.955818022747157\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.808929358202379\\
1	0.834424174906002\\
1	0.844507845934379\\
1	0.860397006182883\\
1	0.862813197717688\\
1	0.869922275993547\\
1	0.874600198522113\\
1	0.880209519471646\\
1	0.884467406837419\\
1	0.88712027799574\\
1	0.892147587511826\\
1	0.894663702056698\\
1	0.894695989650712\\
1	0.895240700218818\\
1	0.896270965640775\\
1	0.896909648502005\\
1	0.898721484081223\\
1	0.898911353032659\\
1	0.899261083743842\\
1	0.900276158330776\\
1	0.900320718409237\\
1	0.900694507080364\\
1	0.900754147812971\\
1	0.902057107767885\\
1	0.902861643475978\\
1	0.903095718182896\\
1	0.903798170224563\\
1	0.90434280767566\\
1	0.904971871674015\\
1	0.905050967815829\\
1	0.906832298136646\\
1	0.907126922625338\\
1	0.907372400756144\\
1	0.907873195415985\\
1	0.908538350217077\\
1	0.909537856440511\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_accHD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.251883609940209\\
2	0.231524475181909\\
3	0.185893075289709\\
4	0.162350201368085\\
5	0.166725548232901\\
6	0.25505313660398\\
7	0.221080522937082\\
8	0.156759336355335\\
9	0.278671624083931\\
10	0.2596577921111\\
11	0.263544566132983\\
12	0.26953784950379\\
12	0.875466132730916\\
11	0.656495937913692\\
10	0.566876505085544\\
9	0.641987330657838\\
8	0.708509069370032\\
7	0.577698024420044\\
6	0.538124960365856\\
5	0.708270190198789\\
4	0.667858010614177\\
3	0.661537753546835\\
2	0.511378757532254\\
1	0.44446932718556\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.251883609940209\\
2	0.231524475181909\\
3	0.185893075289709\\
4	0.162350201368085\\
5	0.166725548232901\\
6	0.25505313660398\\
7	0.221080522937082\\
8	0.156759336355335\\
9	0.278671624083931\\
10	0.2596577921111\\
11	0.263544566132983\\
12	0.26953784950379\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.44446932718556\\
2	0.511378757532254\\
3	0.661537753546835\\
4	0.667858010614177\\
5	0.708270190198789\\
6	0.538124960365856\\
7	0.577698024420044\\
8	0.708509069370032\\
9	0.641987330657838\\
10	0.566876505085544\\
11	0.656495937913692\\
12	0.875466132730916\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.348176468562885\\
2	0.371451616357082\\
3	0.423715414418272\\
4	0.415104105991131\\
5	0.437497869215845\\
6	0.396589048484918\\
7	0.399389273678563\\
8	0.432634202862684\\
9	0.460329477370884\\
10	0.413267148598322\\
11	0.460020252023337\\
12	0.572501991117353\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.400000043213367\\
1	0.533333361148834\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.400000065565109\\
2	0.596284825098619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.451188619240144\\
3	0.679869303936983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.421637043345868\\
4	0.596284825098619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.480740195134419\\
5	0.666666701436043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.421637043345868\\
6	0.596284825098619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.421637043345868\\
7	0.565685454452032\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.451188615937498\\
8	0.666666775941849\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.541540403284709\\
9	0.777460293193752\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.480740195134419\\
10	0.679869303936983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.541421429178117\\
11	0.811035136978759\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.666666701436043\\
12	1.07496775583707\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561818150677\\
1	0.266666680574417\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.188561818150677\\
2	0.266666695475578\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.133333340287209\\
3	0.28240454480302\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.188561818150677\\
4	0.298142395889305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.188561818150677\\
5	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.188561818150677\\
6	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.188561818150677\\
7	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.266666680574417\\
8	0.298142395889305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.188561818150677\\
9	0.377123594154506\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.188561818150677\\
10	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.266666680574417\\
11	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.266666680574417\\
12	0.377123636301355\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.533333361148834\\
1.125	0.533333361148834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.596284825098619\\
2.125	0.596284825098619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.679869303936983\\
3.125	0.679869303936983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.596284825098619\\
4.125	0.596284825098619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.666666701436043\\
5.125	0.666666701436043\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.596284825098619\\
6.125	0.596284825098619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.565685454452032\\
7.125	0.565685454452032\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.666666775941849\\
8.125	0.666666775941849\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.777460293193752\\
9.125	0.777460293193752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.679869303936983\\
10.125	0.679869303936983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.811035136978759\\
11.125	0.811035136978759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1.07496775583707\\
12.125	1.07496775583707\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.188561818150677\\
1.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.188561818150677\\
2.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.133333340287209\\
3.125	0.133333340287209\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.188561818150677\\
4.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.188561818150677\\
5.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.188561818150677\\
6.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.188561818150677\\
7.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.266666680574417\\
8.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.188561818150677\\
9.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.188561818150677\\
10.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.266666680574417\\
11.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.266666680574417\\
12.125	0.266666680574417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.266666680574417\\
0.75	0.400000043213367\\
1.25	0.400000043213367\\
1.25	0.266666680574417\\
0.75	0.266666680574417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.266666695475578\\
1.75	0.400000065565109\\
2.25	0.400000065565109\\
2.25	0.266666695475578\\
1.75	0.266666695475578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.28240454480302\\
2.75	0.451188619240144\\
3.25	0.451188619240144\\
3.25	0.28240454480302\\
2.75	0.28240454480302\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.298142395889305\\
3.75	0.421637043345868\\
4.25	0.421637043345868\\
4.25	0.298142395889305\\
3.75	0.298142395889305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.29814241254931\\
4.75	0.480740195134419\\
5.25	0.480740195134419\\
5.25	0.29814241254931\\
4.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.29814241254931\\
5.75	0.421637043345868\\
6.25	0.421637043345868\\
6.25	0.29814241254931\\
5.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.29814241254931\\
6.75	0.421637043345868\\
7.25	0.421637043345868\\
7.25	0.29814241254931\\
6.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.298142395889305\\
7.75	0.451188615937498\\
8.25	0.451188615937498\\
8.25	0.298142395889305\\
7.75	0.298142395889305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.377123594154506\\
8.75	0.541540403284709\\
9.25	0.541540403284709\\
9.25	0.377123594154506\\
8.75	0.377123594154506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.29814241254931\\
9.75	0.480740195134419\\
10.25	0.480740195134419\\
10.25	0.29814241254931\\
9.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.29814241254931\\
10.75	0.541421429178117\\
11.25	0.541421429178117\\
11.25	0.29814241254931\\
10.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.377123636301355\\
11.75	0.666666701436043\\
12.25	0.666666701436043\\
12.25	0.377123636301355\\
11.75	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.377123636301355\\
1.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.298142445869319\\
2.25	0.298142445869319\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.377123636301355\\
3.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.337633041085337\\
4.25	0.337633041085337\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.377123636301355\\
5.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.377123636301355\\
6.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.400000020861626\\
7.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.377123636301355\\
8.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.400000043213367\\
9.25	0.400000043213367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.377123636301355\\
10.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.400000020861626\\
11.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.533333361148834\\
12.25	0.533333361148834\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.666666701436043\\
2	0.666666701436043\\
2	0.894427237647929\\
2	0.894427237647929\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.718022011732365\\
3	0.894427237647929\\
3	0.894427237647929\\
3	0.942809090753387\\
3	1.25786421654361\\
3	1.60554602757472\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.679869303936983\\
4	0.718022011732365\\
4	0.800000041723251\\
4	1.09949489084117\\
4	1.56062673615564\\
4	1.68654817338347\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	0.777460293193752\\
5	0.777460380081706\\
5	0.853749942850907\\
5	0.894427237647929\\
5	2.26666678488255\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.666666701436043\\
6	0.679869303936983\\
6	0.777460293193752\\
6	1.06666672229767\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	0.800000041723251\\
7	1.6000000834465\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.718022011732365\\
8	0.853749942850907\\
8	0.894427337607957\\
8	0.942809090753387\\
8	1.68654817338347\\
8	1.87142261061805\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	0.800000131130219\\
9	0.811035046338534\\
9	0.894427237647929\\
9	1.35973860787397\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.800000041723251\\
10	0.894427237647929\\
10	1.09949501371929\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	0.942809090753387\\
11	0.942809090753387\\
11	1.01543646707432\\
11	1.09949489084117\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	1.19256965019724\\
12	1.33998348603503\\
12	1.46666674315929\\
12	1.52023397941856\\
12	1.52023397941856\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_accHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={HD (mm)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.480740195134419\\
1	0.754247272602709\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.133333340287209\\
1	0.29814241254931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.754247272602709\\
1.0375	0.754247272602709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.133333340287209\\
1.0375	0.133333340287209\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.29814241254931\\
0.925	0.480740195134419\\
1.075	0.480740195134419\\
1.075	0.29814241254931\\
0.925	0.29814241254931\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.377123636301355\\
1.075	0.377123636301355\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.777460293193752\\
1	0.777460293193752\\
1	0.777460293193752\\
1	0.777460293193752\\
1	0.777460293193752\\
1	0.777460380081706\\
1	0.777460380081706\\
1	0.800000041723251\\
1	0.800000041723251\\
1	0.800000041723251\\
1	0.800000041723251\\
1	0.800000131130219\\
1	0.811035046338534\\
1	0.811035046338534\\
1	0.811035136978759\\
1	0.853749942850907\\
1	0.853749942850907\\
1	0.894427237647929\\
1	0.894427237647929\\
1	0.894427237647929\\
1	0.894427237647929\\
1	0.894427237647929\\
1	0.894427237647929\\
1	0.894427237647929\\
1	0.894427337607957\\
1	0.942809090753387\\
1	0.942809090753387\\
1	0.942809090753387\\
1	0.942809090753387\\
1	0.942809090753387\\
1	0.942809090753387\\
1	1.01543646707432\\
1	1.06666672229767\\
1	1.07496775583707\\
1	1.09949489084117\\
1	1.09949489084117\\
1	1.09949501371929\\
1	1.19256965019724\\
1	1.25786421654361\\
1	1.33998348603503\\
1	1.35973860787397\\
1	1.46666674315929\\
1	1.52023397941856\\
1	1.52023397941856\\
1	1.56062673615564\\
1	1.6000000834465\\
1	1.60554602757472\\
1	1.68654817338347\\
1	1.68654817338347\\
1	1.87142261061805\\
1	2.26666678488255\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_area_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=30,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mm}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	58.0309616845655\\
2	58.8016433159744\\
3	58.0297176004557\\
4	57.7226377240874\\
5	58.3881990444529\\
6	59.4245319764718\\
7	59.349403872951\\
8	59.4470115072351\\
9	62.8214459334689\\
10	62.7203088173986\\
11	64.0149787281696\\
12	62.0687621716146\\
12	82.5394117513681\\
11	80.1664207551122\\
10	80.0042127025605\\
9	80.3306672312573\\
8	78.2799160128756\\
7	76.9962889630551\\
6	75.2149878215299\\
5	73.9639130998197\\
4	72.5267581488782\\
3	72.0216535587855\\
2	72.7312093803792\\
1	72.0589278776163\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	58.0309616845655\\
2	58.8016433159744\\
3	58.0297176004557\\
4	57.7226377240874\\
5	58.3881990444529\\
6	59.4245319764718\\
7	59.349403872951\\
8	59.4470115072351\\
9	62.8214459334689\\
10	62.7203088173986\\
11	64.0149787281696\\
12	62.0687621716146\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	72.0589278776163\\
2	72.7312093803792\\
3	72.0216535587855\\
4	72.5267581488782\\
5	73.9639130998197\\
6	75.2149878215299\\
7	76.9962889630551\\
8	78.2799160128756\\
9	80.3306672312573\\
10	80.0042127025605\\
11	80.1664207551122\\
12	82.5394117513681\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	65.0449447810909\\
2	65.7664263481768\\
3	65.0256855796206\\
4	65.1246979364828\\
5	66.1760560721363\\
6	67.3197598990009\\
7	68.172846418003\\
8	68.8634637600553\\
9	71.5760565823631\\
10	71.3622607599795\\
11	72.0906997416409\\
12	72.3040869614914\\
};
\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	65.0449447810909\\
2	65.7664263481768\\
3	65.0256855796206\\
4	65.1246979364828\\
5	66.1760560721363\\
6	67.3197598990009\\
7	68.172846418003\\
8	68.8634637600553\\
9	71.5760565823631\\
10	71.3622607599795\\
11	72.0906997416409\\
12	72.3040869614914\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	56.4166670784972\\
2	57.4331024462552\\
3	57.3250560485669\\
4	57.3275583769142\\
5	56.2663906101806\\
6	57.886947523492\\
7	58.2431428524684\\
8	57.7868159016314\\
9	61.9480373757431\\
10	61.6807016130146\\
11	62.7477309058725\\
12	61.8340389572787\\
12	83.5139031084004\\
11	82.1849732256659\\
10	82.7605025714829\\
9	84.0983971955956\\
8	79.8438153541929\\
7	78.4423031874632\\
6	77.0241773548023\\
5	74.9963388347136\\
4	74.0882573017629\\
3	72.6438460703018\\
2	72.2637008094261\\
1	71.5329753479079\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	56.4166670784972\\
2	57.4331024462552\\
3	57.3250560485669\\
4	57.3275583769142\\
5	56.2663906101806\\
6	57.886947523492\\
7	58.2431428524684\\
8	57.7868159016314\\
9	61.9480373757431\\
10	61.6807016130146\\
11	62.7477309058725\\
12	61.8340389572787\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	71.5329753479079\\
2	72.2637008094261\\
3	72.6438460703018\\
4	74.0882573017629\\
5	74.9963388347136\\
6	77.0241773548023\\
7	78.4423031874632\\
8	79.8438153541929\\
9	84.0983971955956\\
10	82.7605025714829\\
11	82.1849732256659\\
12	83.5139031084004\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	63.9748212132025\\
2	64.8484016278406\\
3	64.9844510594343\\
4	65.7079078393385\\
5	65.6313647224471\\
6	67.4555624391472\\
7	68.3427230199658\\
8	68.8153156279121\\
9	73.0232172856693\\
10	72.2206020922488\\
11	72.4663520657692\\
12	72.6739710328395\\
};
\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	63.9748212132025\\
2	64.8484016278406\\
3	64.9844510594343\\
4	65.7079078393385\\
5	65.6313647224471\\
6	67.4555624391472\\
7	68.3427230199658\\
8	68.8153156279121\\
9	73.0232172856693\\
10	72.2206020922488\\
11	72.4663520657692\\
12	72.6739710328395\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_precDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.956206978953555\\
1	0.968659315147998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.945997512837566\\
2	0.966468883676004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.95048104131296\\
3	0.967642526964561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.940743767879036\\
4	0.964457509353287\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.909483340078241\\
1	0.936984400128108\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.889836740697161\\
2	0.923387263339071\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.904016692749087\\
3	0.931893483863051\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.873373807458803\\
4	0.913669998701805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.968659315147998\\
1.125	0.968659315147998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.966468883676004\\
2.125	0.966468883676004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.967642526964561\\
3.125	0.967642526964561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.964457509353287\\
4.125	0.964457509353287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.909483340078241\\
1.125	0.909483340078241\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.889836740697161\\
2.125	0.889836740697161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.904016692749087\\
3.125	0.904016692749087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.873373807458803\\
4.125	0.873373807458803\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.936984400128108\\
0.75	0.956206978953555\\
1.25	0.956206978953555\\
1.25	0.936984400128108\\
0.75	0.936984400128108\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.923387263339071\\
1.75	0.945997512837566\\
2.25	0.945997512837566\\
2.25	0.923387263339071\\
1.75	0.923387263339071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.931893483863051\\
2.75	0.95048104131296\\
3.25	0.95048104131296\\
3.25	0.931893483863051\\
2.75	0.931893483863051\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.913669998701805\\
3.75	0.940743767879036\\
4.25	0.940743767879036\\
4.25	0.913669998701805\\
3.75	0.913669998701805\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.947543252595156\\
1.25	0.947543252595156\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.936190326138333\\
2.25	0.936190326138333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.941102803028514\\
3.25	0.941102803028514\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.929622485577839\\
4.25	0.929622485577839\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.820841808793616\\
1	0.843864395989177\\
1	0.878099411832545\\
1	0.888962765957447\\
1	0.895495261586395\\
1	0.89957676029242\\
1	0.900626678603402\\
1	0.902597402597403\\
1	0.903252623921854\\
1	0.90339655932951\\
1	0.906760435571688\\
1	0.90708024275118\\
1	0.907345789608395\\
1	0.907913441794345\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.865134865134865\\
2	0.868378812199037\\
2	0.870187126481826\\
2	0.870657972732662\\
2	0.874498845826753\\
2	0.877604491578291\\
2	0.88123420667642\\
2	0.883015689165\\
2	0.885815991237678\\
2	0.886675720537196\\
2	0.887997787610619\\
2	0.888818632100327\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.781627938578611\\
3	0.785852445426913\\
3	0.820464532328939\\
3	0.846363782308557\\
3	0.848978288633461\\
3	0.86395004929346\\
3	0.880859605620498\\
3	0.881830034372407\\
3	0.881845035219268\\
3	0.88212644392001\\
3	0.88715953307393\\
3	0.888136511375948\\
3	0.888543038429307\\
3	0.889133357780223\\
3	0.891040537051381\\
3	0.891554928252176\\
3	0.892656807751147\\
3	0.892967180174146\\
3	0.894303201506591\\
3	0.894776494224008\\
3	0.894960079840319\\
3	0.895912547528517\\
3	0.896021220159151\\
3	0.896999690689762\\
3	0.897263810015488\\
3	0.898574561403509\\
3	0.898636793089486\\
3	0.899583175445244\\
3	0.899836244541485\\
3	0.900153182008077\\
3	0.900549725137431\\
3	0.902022215892908\\
3	0.903246139300347\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.828263473053892\\
4	0.840208362663663\\
4	0.843819599109131\\
4	0.848839828790268\\
4	0.852244470619029\\
4	0.854078212290503\\
4	0.859435449204757\\
4	0.859901744875487\\
4	0.860103626943005\\
4	0.86084142394822\\
4	0.860913231344155\\
4	0.865433249035006\\
4	0.8666204345816\\
4	0.86723862149193\\
4	0.867884842907848\\
4	0.867962892362435\\
4	0.871357079776273\\
4	0.871753434145215\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_precHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.549747445420584\\
1	0.800000041723251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.596284825098619\\
2	0.853749942850907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.596284825098619\\
3	0.853749942850907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.666666701436043\\
4	0.942809090753387\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.266666680574417\\
1	0.377123678448203\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.266666680574417\\
2	0.421637043345868\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.266666680574417\\
3	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.26666671037674\\
4	0.480740195134419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.800000041723251\\
1.125	0.800000041723251\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.853749942850907\\
2.125	0.853749942850907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.853749942850907\\
3.125	0.853749942850907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.942809090753387\\
4.125	0.942809090753387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.266666680574417\\
1.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.266666680574417\\
2.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.266666680574417\\
3.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.26666671037674\\
4.125	0.26666671037674\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.377123678448203\\
0.75	0.549747445420584\\
1.25	0.549747445420584\\
1.25	0.377123678448203\\
0.75	0.377123678448203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.421637043345868\\
1.75	0.596284825098619\\
2.25	0.596284825098619\\
2.25	0.421637043345868\\
1.75	0.421637043345868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.400000020861626\\
2.75	0.596284825098619\\
3.25	0.596284825098619\\
3.25	0.400000020861626\\
2.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.480740195134419\\
3.75	0.666666701436043\\
4.25	0.666666701436043\\
4.25	0.480740195134419\\
3.75	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.480740195134419\\
1.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.533333361148834\\
2.25	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.480740195134419\\
3.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.549747445420584\\
4.25	0.549747445420584\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.811035046338534\\
1	0.942809090753387\\
1	0.961480390268838\\
1	1.01543658055819\\
1	1.04136667776572\\
1	1.07496775583707\\
1	1.31318110872721\\
1	1.33333340287209\\
1	1.33333340287209\\
1	1.37275075705946\\
1	1.46666674315929\\
1	1.6000000834465\\
1	1.77888863465978\\
1	1.90904290800119\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.894427337607957\\
2	0.93333338201046\\
2	0.942809090753387\\
2	0.970681369195712\\
2	1.01543646707432\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.894427237647929\\
3	0.894427237647929\\
3	0.93333338201046\\
3	0.93333338201046\\
3	0.93333338201046\\
3	0.942809090753387\\
3	0.942809090753387\\
3	0.942809090753387\\
3	0.961480390268838\\
3	0.961480390268838\\
3	0.970681369195712\\
3	1.04136667776572\\
3	1.04136667776572\\
3	1.06666672229767\\
3	1.06666684150696\\
3	1.13920055878961\\
3	1.20000006258488\\
3	1.31318110872721\\
3	1.33998348603503\\
3	1.52023397941856\\
3	1.5549205863875\\
3	1.56062673615564\\
3	1.73333342373371\\
3	1.77888863465978\\
3	1.79381663316465\\
3	1.90904290800119\\
3	2.03960791181095\\
3	2.13333344459534\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.961480390268838\\
4	0.961480390268838\\
4	0.970681369195712\\
4	1.01543646707432\\
4	1.01543646707432\\
4	1.04136667776572\\
4	1.06666672229767\\
4	1.07496775583707\\
4	1.09949489084117\\
4	1.13920055878961\\
4	1.33333340287209\\
4	1.33998348603503\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_precRSD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{rostral},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{caudal}},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=-1,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	4.0968974870098\\
2	3.61489713217836\\
3	3.88019999947165\\
4	4.5380373943693\\
5	3.02704054631444\\
6	3.77563046180726\\
7	4.89603181357321\\
8	5.22706214413872\\
9	2.83442370433146\\
10	3.82101375139795\\
11	3.30384723931623\\
12	3.3637526050589\\
12	4.95769800497273\\
11	4.57670951830134\\
10	5.28115521522522\\
9	4.18028353273982\\
8	7.05737900028458\\
7	6.40942145236802\\
6	5.21220639517931\\
5	4.24599614405292\\
4	6.25880315804718\\
3	5.32950119519768\\
2	5.02971839177042\\
1	5.57896831981684\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	4.0968974870098\\
2	3.61489713217836\\
3	3.88019999947165\\
4	4.5380373943693\\
5	3.02704054631444\\
6	3.77563046180726\\
7	4.89603181357321\\
8	5.22706214413872\\
9	2.83442370433146\\
10	3.82101375139795\\
11	3.30384723931623\\
12	3.3637526050589\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	5.57896831981684\\
2	5.02971839177042\\
3	5.32950119519768\\
4	6.25880315804718\\
5	4.24599614405292\\
6	5.21220639517931\\
7	6.40942145236802\\
8	7.05737900028458\\
9	4.18028353273982\\
10	5.28115521522522\\
11	4.57670951830134\\
12	4.95769800497273\\
};
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.83793290341332\\
2	4.32230776197439\\
3	4.60485059733467\\
4	5.39842027620824\\
5	3.63651834518368\\
6	4.49391842849329\\
7	5.65272663297061\\
8	6.14222057221165\\
9	3.50735361853564\\
10	4.55108448331158\\
11	3.94027837880878\\
12	4.16072530501581\\
};
\addlegendentry{inter-session manual}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	4.83793290341332\\
2	4.32230776197439\\
3	4.60485059733467\\
4	5.39842027620824\\
5	3.63651834518368\\
6	4.49391842849329\\
7	5.65272663297061\\
8	6.14222057221165\\
9	3.50735361853564\\
10	4.55108448331158\\
11	3.94027837880878\\
12	4.16072530501581\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.93230688596885\\
2	2.02166422906106\\
3	4.19932678467193\\
4	3.16076426786067\\
5	1.91641902433152\\
6	2.16197305167621\\
7	5.17003193190891\\
8	5.31307639386996\\
9	2.6196098083648\\
10	2.87878574214079\\
11	2.2693307796852\\
12	4.59570674147788\\
12	5.8482751176294\\
11	3.20942802185621\\
10	4.44478123097221\\
9	3.8235942950621\\
8	6.93193050175129\\
7	6.81655213894008\\
6	2.96163240995284\\
5	2.80229808425959\\
4	4.57272670636285\\
3	5.5468594760349\\
2	2.96460993671614\\
1	2.54362545552326\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.93230688596885\\
2	2.02166422906106\\
3	4.19932678467193\\
4	3.16076426786067\\
5	1.91641902433152\\
6	2.16197305167621\\
7	5.17003193190891\\
8	5.31307639386996\\
9	2.6196098083648\\
10	2.87878574214079\\
11	2.2693307796852\\
12	4.59570674147788\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	2.54362545552326\\
2	2.96460993671614\\
3	5.5468594760349\\
4	4.57272670636285\\
5	2.80229808425959\\
6	2.96163240995284\\
7	6.81655213894008\\
8	6.93193050175129\\
9	3.8235942950621\\
10	4.44478123097221\\
11	3.20942802185621\\
12	5.8482751176294\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.23796617074605\\
2	2.4931370828886\\
3	4.87309313035342\\
4	3.86674548711176\\
5	2.35935855429555\\
6	2.56180273081453\\
7	5.99329203542449\\
8	6.12250344781063\\
9	3.22160205171345\\
10	3.6617834865565\\
11	2.7393794007707\\
12	5.22199092955364\\
};
\addlegendentry{intra-session manual}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.23796617074605\\
2	2.4931370828886\\
3	4.87309313035342\\
4	3.86674548711176\\
5	2.35935855429555\\
6	2.56180273081453\\
7	5.99329203542449\\
8	6.12250344781063\\
9	3.22160205171345\\
10	3.6617834865565\\
11	2.7393794007707\\
12	5.22199092955364\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.78243706006274\\
2	1.75675690748453\\
3	1.29143737781464\\
4	2.04347547544279\\
5	2.18484221846046\\
6	2.31206564997936\\
7	2.94599121453404\\
8	3.06346143782823\\
9	2.1290194291306\\
10	1.88309831891909\\
11	2.45982754492477\\
12	2.79110674356586\\
12	4.06299043105454\\
11	3.3232773820973\\
10	2.70985864802965\\
9	3.21571303684413\\
8	4.40240342653122\\
7	4.21945986823447\\
6	3.19126432866448\\
5	3.34900896552668\\
4	2.82168445850603\\
3	1.91527362520065\\
2	2.56110239841656\\
1	2.54263043007633\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	1.78243706006274\\
2	1.75675690748453\\
3	1.29143737781464\\
4	2.04347547544279\\
5	2.18484221846046\\
6	2.31206564997936\\
7	2.94599121453404\\
8	3.06346143782823\\
9	2.1290194291306\\
10	1.88309831891909\\
11	2.45982754492477\\
12	2.79110674356586\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	2.54263043007633\\
2	2.56110239841656\\
3	1.91527362520065\\
4	2.82168445850603\\
5	3.34900896552668\\
6	3.19126432866448\\
7	4.21945986823447\\
8	4.40240342653122\\
9	3.21571303684413\\
10	2.70985864802965\\
11	3.3232773820973\\
12	4.06299043105454\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.16253374506954\\
2	2.15892965295054\\
3	1.60335550150764\\
4	2.43257996697441\\
5	2.76692559199357\\
6	2.75166498932192\\
7	3.58272554138425\\
8	3.73293243217972\\
9	2.67236623298736\\
10	2.29647848347437\\
11	2.89155246351103\\
12	3.4270485873102\\
};
\addlegendentry{inter-session automatic}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	2.16253374506954\\
2	2.15892965295054\\
3	1.60335550150764\\
4	2.43257996697441\\
5	2.76692559199357\\
6	2.75166498932192\\
7	3.58272554138425\\
8	3.73293243217972\\
9	2.67236623298736\\
10	2.29647848347437\\
11	2.89155246351103\\
12	3.4270485873102\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.06377895629764\\
2	0.758822436695349\\
3	1.53065899936982\\
4	1.66998297600561\\
5	1.54068200610849\\
6	1.12314867142497\\
7	3.36753010518272\\
8	3.8738565476307\\
9	1.69000366505648\\
10	1.36349812838236\\
11	1.67762341750327\\
12	1.59265219430107\\
12	2.20758456905331\\
11	2.7774190555065\\
10	1.91612470603784\\
9	2.55878972929201\\
8	5.40114660583382\\
7	4.63983111969572\\
6	1.56531252585347\\
5	1.98455817902703\\
4	2.60958318886531\\
3	2.30497306526777\\
2	1.12723355373487\\
1	1.45276045586467\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	1.06377895629764\\
2	0.758822436695349\\
3	1.53065899936982\\
4	1.66998297600561\\
5	1.54068200610849\\
6	1.12314867142497\\
7	3.36753010518272\\
8	3.8738565476307\\
9	1.69000366505648\\
10	1.36349812838236\\
11	1.67762341750327\\
12	1.59265219430107\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	1.45276045586467\\
2	1.12723355373487\\
3	2.30497306526777\\
4	2.60958318886531\\
5	1.98455817902703\\
6	1.56531252585347\\
7	4.63983111969572\\
8	5.40114660583382\\
9	2.55878972929201\\
10	1.91612470603784\\
11	2.7774190555065\\
12	2.20758456905331\\
};
\addplot [color=green, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	1.25826970608116\\
2	0.94302799521511\\
3	1.9178160323188\\
4	2.13978308243546\\
5	1.76262009256776\\
6	1.34423059863922\\
7	4.00368061243922\\
8	4.63750157673226\\
9	2.12439669717424\\
10	1.6398114172101\\
11	2.22752123650489\\
12	1.90011838167719\\
};
\addlegendentry{intra-session automatic}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
1	1.25826970608116\\
2	0.94302799521511\\
3	1.9178160323188\\
4	2.13978308243546\\
5	1.76262009256776\\
6	1.34423059863922\\
7	4.00368061243922\\
8	4.63750157673226\\
9	2.12439669717424\\
10	1.6398114172101\\
11	2.22752123650489\\
12	1.90011838167719\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_55000_precRSD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.80141961023598\\
1	5.85502430281854\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.69174838316246\\
2	11.8180981421822\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.76337270756144\\
3	8.00498242852696\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.64279057712079\\
4	13.8564192319401\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0184840355819192\\
1	0.736733019272106\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0178584867075864\\
2	1.28213029580332\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0145121966379985\\
3	0.883413034598802\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0370212974443288\\
4	1.72965974685127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5.85502430281854\\
1.125	5.85502430281854\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11.8180981421822\\
2.125	11.8180981421822\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.00498242852696\\
3.125	8.00498242852696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	13.8564192319401\\
4.125	13.8564192319401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0184840355819192\\
1.125	0.0184840355819192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0178584867075864\\
2.125	0.0178584867075864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0145121966379985\\
3.125	0.0145121966379985\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0370212974443288\\
4.125	0.0370212974443288\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.736733019272106\\
0.75	2.80141961023598\\
1.25	2.80141961023598\\
1.25	0.736733019272106\\
0.75	0.736733019272106\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.28213029580332\\
1.75	5.69174838316246\\
2.25	5.69174838316246\\
2.25	1.28213029580332\\
1.75	1.28213029580332\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.883413034598802\\
2.75	3.76337270756144\\
3.25	3.76337270756144\\
3.25	0.883413034598802\\
2.75	0.883413034598802\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.72965974685127\\
3.75	6.64279057712079\\
4.25	6.64279057712079\\
4.25	1.72965974685127\\
3.75	1.72965974685127\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.48939241774498\\
1.25	1.48939241774498\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	2.80006285170298\\
2.25	2.80006285170298\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.94960238966367\\
3.25	1.94960238966367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.64964918028074\\
4.25	3.64964918028074\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	6.10240320649686\\
1	6.37209770929233\\
1	6.43969035015986\\
1	6.66023279950472\\
1	6.92141558304292\\
1	7.01464088988064\\
1	7.05839889077947\\
1	7.7598135780547\\
1	7.89893719048345\\
1	8.44904393973407\\
1	9.37302538799841\\
1	9.48150735868648\\
1	9.67231831476149\\
1	9.70177123523895\\
1	10.9780477095781\\
1	11.8830836485372\\
1	11.9053692750796\\
1	13.7284029326112\\
1	14.0426464906382\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	12.3854270878073\\
2	12.8979594691505\\
2	13.2382421496229\\
2	13.4535257084773\\
2	13.7967864243178\\
2	14.2361787177663\\
2	14.463761530322\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	8.10634568822114\\
3	8.18014301614784\\
3	8.32624999925284\\
3	8.3618617553173\\
3	8.94135479508121\\
3	9.02193680327469\\
3	9.07294163029237\\
3	9.11537323195079\\
3	9.14459081402479\\
3	9.19842573216052\\
3	9.26374402153695\\
3	9.28663514907417\\
3	9.41256453617333\\
3	10.0210840902399\\
3	10.0398496646384\\
3	10.2283459069015\\
3	10.2773740509567\\
3	10.3757045763772\\
3	10.7544757594912\\
3	11.3915041369935\\
3	11.3944794928582\\
3	11.5757885679278\\
3	11.7288786699882\\
3	11.8393838200794\\
3	11.8642077380293\\
3	12.176271881096\\
3	12.4337026070851\\
3	12.9659171452981\\
3	15.1433688570052\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	14.1666666482301\\
4	14.1711959773637\\
4	14.5633585760606\\
4	14.6109959412486\\
4	14.785801241039\\
4	14.8392026803318\\
4	14.9890795494951\\
4	15.391084264899\\
4	15.4955438873058\\
4	15.5018394499988\\
4	16.7448232247379\\
4	17.1081929036799\\
4	17.7000683788495\\
4	18.3863511589152\\
4	18.8983175485835\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_accDSC_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.925847943092157\\
2	0.930045264736394\\
3	0.932204511612002\\
4	0.931007621259331\\
5	0.923009377762723\\
6	0.92521265417482\\
7	0.924376095437016\\
8	0.919130001000663\\
9	0.920934660401642\\
10	0.930480943886248\\
11	0.922755622307892\\
12	0.889684475166212\\
12	0.977348180944257\\
11	0.966171564812265\\
10	0.966077248138913\\
9	0.964842712246084\\
8	0.966224213369895\\
7	0.969485228414776\\
6	0.96842060814818\\
5	0.972031123744577\\
4	0.970296055844185\\
3	0.970921269686292\\
2	0.971761956931161\\
1	0.968363410587341\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.925847943092157\\
2	0.930045264736394\\
3	0.932204511612002\\
4	0.931007621259331\\
5	0.923009377762723\\
6	0.92521265417482\\
7	0.924376095437016\\
8	0.919130001000663\\
9	0.920934660401642\\
10	0.930480943886248\\
11	0.922755622307892\\
12	0.889684475166212\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.968363410587341\\
2	0.971761956931161\\
3	0.970921269686292\\
4	0.970296055844185\\
5	0.972031123744577\\
6	0.96842060814818\\
7	0.969485228414776\\
8	0.966224213369895\\
9	0.964842712246084\\
10	0.966077248138913\\
11	0.966171564812265\\
12	0.977348180944257\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.947105676839749\\
2	0.950903610833778\\
3	0.951562890649147\\
4	0.950651838551758\\
5	0.94752025075365\\
6	0.9468166311615\\
7	0.946930661925896\\
8	0.942677107185279\\
9	0.942888686323863\\
10	0.94827909601258\\
11	0.944463593560079\\
12	0.933516328055234\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.965211041439182\\
1	0.979698073919833\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.965160966586242\\
2	0.980021893814997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.966556902417113\\
3	0.977881543376751\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.96624812169677\\
4	0.977339901477833\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.965202063230989\\
5	0.9768587958003\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.962267390849482\\
6	0.977417342482845\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.963721075722513\\
7	0.979127778720516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.960670541594678\\
8	0.970958904109589\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.960059057887844\\
9	0.979133226324238\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.961795956895765\\
10	0.978538579458355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.962345834351773\\
11	0.979807311600897\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.958474114629303\\
12	0.975854584915898\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.896541307959523\\
1	0.928725498654503\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.912512716174975\\
2	0.94215442989945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.911332244170504\\
3	0.944205437250096\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.907475317348378\\
4	0.93917238860305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.9\\
5	0.938667203888238\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.897278074134865\\
6	0.935367163929152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.9003900390039\\
7	0.938234803291774\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.891414896799282\\
8	0.929526771380524\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.892602739726027\\
9	0.926088900631126\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.901211801896733\\
10	0.937247425972753\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.890597866534359\\
11	0.928452711260321\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.873386815486571\\
12	0.923757846974546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.979698073919833\\
1.125	0.979698073919833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.980021893814997\\
2.125	0.980021893814997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.977881543376751\\
3.125	0.977881543376751\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.977339901477833\\
4.125	0.977339901477833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9768587958003\\
5.125	0.9768587958003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.977417342482845\\
6.125	0.977417342482845\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.979127778720516\\
7.125	0.979127778720516\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.970958904109589\\
8.125	0.970958904109589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.979133226324238\\
9.125	0.979133226324238\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.978538579458355\\
10.125	0.978538579458355\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.979807311600897\\
11.125	0.979807311600897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.975854584915898\\
12.125	0.975854584915898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.896541307959523\\
1.125	0.896541307959523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.912512716174975\\
2.125	0.912512716174975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.911332244170504\\
3.125	0.911332244170504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.907475317348378\\
4.125	0.907475317348378\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9\\
5.125	0.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.897278074134865\\
6.125	0.897278074134865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9003900390039\\
7.125	0.9003900390039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.891414896799282\\
8.125	0.891414896799282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.892602739726027\\
9.125	0.892602739726027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.901211801896733\\
10.125	0.901211801896733\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.890597866534359\\
11.125	0.890597866534359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.873386815486571\\
12.125	0.873386815486571\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.928725498654503\\
0.75	0.965211041439182\\
1.25	0.965211041439182\\
1.25	0.928725498654503\\
0.75	0.928725498654503\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.94215442989945\\
1.75	0.965160966586242\\
2.25	0.965160966586242\\
2.25	0.94215442989945\\
1.75	0.94215442989945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.944205437250096\\
2.75	0.966556902417113\\
3.25	0.966556902417113\\
3.25	0.944205437250096\\
2.75	0.944205437250096\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.93917238860305\\
3.75	0.96624812169677\\
4.25	0.96624812169677\\
4.25	0.93917238860305\\
3.75	0.93917238860305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.938667203888238\\
4.75	0.965202063230989\\
5.25	0.965202063230989\\
5.25	0.938667203888238\\
4.75	0.938667203888238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.935367163929152\\
5.75	0.962267390849482\\
6.25	0.962267390849482\\
6.25	0.935367163929152\\
5.75	0.935367163929152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.938234803291774\\
6.75	0.963721075722513\\
7.25	0.963721075722513\\
7.25	0.938234803291774\\
6.75	0.938234803291774\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.929526771380524\\
7.75	0.960670541594678\\
8.25	0.960670541594678\\
8.25	0.929526771380524\\
7.75	0.929526771380524\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.926088900631126\\
8.75	0.960059057887844\\
9.25	0.960059057887844\\
9.25	0.926088900631126\\
8.75	0.926088900631126\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.937247425972753\\
9.75	0.961795956895765\\
10.25	0.961795956895765\\
10.25	0.937247425972753\\
9.75	0.937247425972753\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.928452711260321\\
10.75	0.962345834351773\\
11.25	0.962345834351773\\
11.25	0.928452711260321\\
10.75	0.928452711260321\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.923757846974546\\
11.75	0.958474114629303\\
12.25	0.958474114629303\\
12.25	0.923757846974546\\
11.75	0.923757846974546\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.950954562275026\\
1.25	0.950954562275026\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.956168274727652\\
2.25	0.956168274727652\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.955691623834963\\
3.25	0.955691623834963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.955918276504585\\
4.25	0.955918276504585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.956431250982771\\
5.25	0.956431250982771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.952082444456355\\
6.25	0.952082444456355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.951245138290825\\
7.25	0.951245138290825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.949553531675597\\
8.25	0.949553531675597\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.94821296296915\\
9.25	0.94821296296915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.95207100591716\\
10.25	0.95207100591716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.94779214442547\\
11.25	0.94779214442547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.940433643078389\\
12.25	0.940433643078389\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.8784\\
2	0.885799945489234\\
2	0.894588676884579\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.885413704862098\\
3	0.900846432889964\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.887382566298014\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	0.871900260309631\\
5	0.881626506024096\\
5	0.895643998746474\\
5	0.896889009645429\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.882494727327508\\
6	0.887788778877888\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	0.864230942715381\\
7	0.898803924203736\\
7	0.899074350552404\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.842789925269859\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	0.874445430346051\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.897903059470608\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	0.659434465587765\\
12	0.836495970886405\\
12	0.854766633565045\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_accDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.963273869248511\\
1	0.980021893814997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.890597866534359\\
1	0.933638451100137\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.980021893814997\\
1.0375	0.980021893814997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.890597866534359\\
1.0375	0.890597866534359\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.933638451100137\\
0.925	0.963273869248511\\
1.075	0.963273869248511\\
1.075	0.933638451100137\\
0.925	0.933638451100137\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.951681597885152\\
1.075	0.951681597885152\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.659434465587765\\
1	0.836495970886405\\
1	0.842789925269859\\
1	0.854766633565045\\
1	0.864230942715381\\
1	0.871900260309631\\
1	0.873386815486571\\
1	0.874445430346051\\
1	0.8784\\
1	0.881626506024096\\
1	0.882494727327508\\
1	0.885413704862098\\
1	0.885799945489234\\
1	0.886232946217161\\
1	0.887382566298014\\
1	0.887788778877888\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_accHD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.291275162290293\\
2	0.281849771026832\\
3	0.225394449131098\\
4	0.229779181146644\\
5	0.23967810635352\\
6	0.286332913777565\\
7	0.249174823929559\\
8	0.21038570334501\\
9	0.309880641734988\\
10	0.283218522785395\\
11	0.334835884191943\\
12	-0.0561157755196519\\
12	1.30191875505162\\
11	0.603346841743075\\
10	0.597212835882002\\
9	0.665676169558653\\
8	0.729334703294497\\
7	0.621116929558241\\
6	0.598080905975913\\
5	0.640575702082484\\
4	0.632205852407335\\
3	0.633025810729618\\
2	0.47851591891675\\
1	0.48774584865562\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.291275162290293\\
2	0.281849771026832\\
3	0.225394449131098\\
4	0.229779181146644\\
5	0.23967810635352\\
6	0.286332913777565\\
7	0.249174823929559\\
8	0.21038570334501\\
9	0.309880641734988\\
10	0.283218522785395\\
11	0.334835884191943\\
12	-0.0561157755196519\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1	0.48774584865562\\
2	0.47851591891675\\
3	0.633025810729618\\
4	0.632205852407335\\
5	0.640575702082484\\
6	0.598080905975913\\
7	0.621116929558241\\
8	0.729334703294497\\
9	0.665676169558653\\
10	0.597212835882002\\
11	0.603346841743075\\
12	1.30191875505162\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.389510505472957\\
2	0.380182844971791\\
3	0.429210129930358\\
4	0.430992516776989\\
5	0.440126904218002\\
6	0.442206909876739\\
7	0.4351458767439\\
8	0.469860203319753\\
9	0.487778405646821\\
10	0.440215679333698\\
11	0.469091362967509\\
12	0.622901489765983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.421637043345868\\
1	0.596284825098619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.421637043345868\\
2	0.596284825098619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.480740195134419\\
3	0.666666701436043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.480740221997869\\
4	0.666666701436043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.541540403284709\\
5	0.811035046338534\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.533333361148834\\
6	0.853749942850907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.480740195134419\\
7	0.596284891738638\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.533333361148834\\
8	0.718022011732365\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.557716449936308\\
9	0.811035046338534\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.480740235429594\\
10	0.666666701436043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.549747460780349\\
11	0.754247272602709\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.666666701436043\\
12	1.06666672229767\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561818150677\\
1	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.266666680574417\\
2	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.188561839224102\\
3	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.266666650772095\\
4	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.188561839224102\\
5	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.188561818150677\\
6	0.29814241254931\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.266666680574417\\
7	0.37712361522793\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.266666680574417\\
8	0.298142429209314\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.266666680574417\\
9	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.266666680574417\\
10	0.317887743477328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.266666680574417\\
11	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.188561818150677\\
12	0.400000020861626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.596284825098619\\
1.125	0.596284825098619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.596284825098619\\
2.125	0.596284825098619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.666666701436043\\
3.125	0.666666701436043\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.666666701436043\\
4.125	0.666666701436043\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.811035046338534\\
5.125	0.811035046338534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.853749942850907\\
6.125	0.853749942850907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.596284891738638\\
7.125	0.596284891738638\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.718022011732365\\
8.125	0.718022011732365\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.811035046338534\\
9.125	0.811035046338534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.666666701436043\\
10.125	0.666666701436043\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.754247272602709\\
11.125	0.754247272602709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1.06666672229767\\
12.125	1.06666672229767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.188561818150677\\
1.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.266666680574417\\
2.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.188561839224102\\
3.125	0.188561839224102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.266666650772095\\
4.125	0.266666650772095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.188561839224102\\
5.125	0.188561839224102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.188561818150677\\
6.125	0.188561818150677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.266666680574417\\
7.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.266666680574417\\
8.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.266666680574417\\
9.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.266666680574417\\
10.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.266666680574417\\
11.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.188561818150677\\
12.125	0.188561818150677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.29814241254931\\
0.75	0.421637043345868\\
1.25	0.421637043345868\\
1.25	0.29814241254931\\
0.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.29814241254931\\
1.75	0.421637043345868\\
2.25	0.421637043345868\\
2.25	0.29814241254931\\
1.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.29814241254931\\
2.75	0.480740195134419\\
3.25	0.480740195134419\\
3.25	0.29814241254931\\
2.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.29814241254931\\
3.75	0.480740221997869\\
4.25	0.480740221997869\\
4.25	0.29814241254931\\
3.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.29814241254931\\
4.75	0.541540403284709\\
5.25	0.541540403284709\\
5.25	0.29814241254931\\
4.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.29814241254931\\
5.75	0.533333361148834\\
6.25	0.533333361148834\\
6.25	0.29814241254931\\
5.75	0.29814241254931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.37712361522793\\
6.75	0.480740195134419\\
7.25	0.480740195134419\\
7.25	0.37712361522793\\
6.75	0.37712361522793\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.298142429209314\\
7.75	0.533333361148834\\
8.25	0.533333361148834\\
8.25	0.298142429209314\\
7.75	0.298142429209314\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.377123636301355\\
8.75	0.557716449936308\\
9.25	0.557716449936308\\
9.25	0.377123636301355\\
8.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.317887743477328\\
9.75	0.480740235429594\\
10.25	0.480740235429594\\
10.25	0.317887743477328\\
9.75	0.317887743477328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.377123636301355\\
10.75	0.549747460780349\\
11.25	0.549747460780349\\
11.25	0.377123636301355\\
10.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.400000020861626\\
11.75	0.666666701436043\\
12.25	0.666666701436043\\
12.25	0.400000020861626\\
11.75	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.400000020861626\\
1.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.377123636301355\\
2.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.400000020861626\\
3.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.377123636301355\\
4.25	0.377123636301355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.377123657374779\\
5.25	0.377123657374779\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.400000043213367\\
6.25	0.400000043213367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.400000020861626\\
7.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.400000020861626\\
8.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.421637066906673\\
9.25	0.421637066906673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.400000020861626\\
10.25	0.400000020861626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.421637090467477\\
11.25	0.421637090467477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.480740195134419\\
12.25	0.480740195134419\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.666666701436043\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.666666701436043\\
2	0.666666701436043\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.800000041723251\\
3	0.811035046338534\\
3	0.961480390268838\\
3	0.970681369195712\\
3	1.52023397941856\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.800000041723251\\
4	0.811035046338534\\
4	0.811035046338534\\
4	0.843274086691736\\
4	0.894427237647929\\
4	0.970681369195712\\
4	1.31993272705474\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	1.33998348603503\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	1.07496775583707\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	0.188561818150677\\
7	0.679869303936983\\
7	0.718022011732365\\
7	0.777460293193752\\
7	0.777460293193752\\
7	1.62207009267707\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.894427237647929\\
8	0.942809196120508\\
8	1.62207009267707\\
8	1.88561818150677\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9	0.843274086691736\\
9	0.843274086691736\\
9	0.933333486318588\\
9	0.942809090753387\\
9	1.07496775583707\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.754247272602709\\
10	0.754247272602709\\
10	0.777460293193752\\
10	0.800000041723251\\
10	0.853749942850907\\
10	1.01543658055819\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	0.811035046338534\\
11	0.843274086691736\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	1.07496775583707\\
12	5.83171436511533\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_accHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={HD (mm)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.533333361148834\\
1	0.853749942850907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.188561818150677\\
1	0.29814241254931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.853749942850907\\
1.0375	0.853749942850907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.188561818150677\\
1.0375	0.188561818150677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.29814241254931\\
0.925	0.533333361148834\\
1.075	0.533333361148834\\
1.075	0.29814241254931\\
0.925	0.29814241254931\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.400000020861626\\
1.075	0.400000020861626\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.894427237647929\\
1	0.894427237647929\\
1	0.933333486318588\\
1	0.933333486318588\\
1	0.942809090753387\\
1	0.942809090753387\\
1	0.942809196120508\\
1	0.961480390268838\\
1	0.961480390268838\\
1	0.970681369195712\\
1	0.970681369195712\\
1	0.970681369195712\\
1	1.01543658055819\\
1	1.04136667776572\\
1	1.06666672229767\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.07496775583707\\
1	1.31993272705474\\
1	1.33998348603503\\
1	1.52023397941856\\
1	1.62207009267707\\
1	1.62207009267707\\
1	1.88561818150677\\
1	5.83171436511533\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_area_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=30,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mm}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	59.783010113839\\
2	60.244545565264\\
3	59.651083458272\\
4	59.484303445506\\
5	59.6926213513551\\
6	60.1968205188671\\
7	60.4693116376272\\
8	60.5252962588523\\
9	63.5363645775216\\
10	63.0756803409857\\
11	64.483914385626\\
12	61.7043859464108\\
12	81.4332736160342\\
11	79.4722998482664\\
10	79.2542245532539\\
9	78.9317978643064\\
8	77.4999028571308\\
7	76.8225541356955\\
6	75.8496130156267\\
5	74.8807256018386\\
4	74.0534878303731\\
3	73.50744851211\\
2	73.7781839243005\\
1	73.3641637026274\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	59.783010113839\\
2	60.244545565264\\
3	59.651083458272\\
4	59.484303445506\\
5	59.6926213513551\\
6	60.1968205188671\\
7	60.4693116376272\\
8	60.5252962588523\\
9	63.5363645775216\\
10	63.0756803409857\\
11	64.483914385626\\
12	61.7043859464108\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	73.3641637026274\\
2	73.7781839243005\\
3	73.50744851211\\
4	74.0534878303731\\
5	74.8807256018386\\
6	75.8496130156267\\
7	76.8225541356955\\
8	77.4999028571308\\
9	78.9317978643064\\
10	79.2542245532539\\
11	79.4722998482664\\
12	81.4332736160342\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	66.5735869082332\\
2	67.0113647447822\\
3	66.579265985191\\
4	66.7688956379396\\
5	67.2866734765968\\
6	68.0232167672469\\
7	68.6459328866613\\
8	69.0125995579916\\
9	71.234081220914\\
10	71.1649524471198\\
11	71.9781071169462\\
12	71.5688297812225\\
};
\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	66.5735869082332\\
2	67.0113647447822\\
3	66.579265985191\\
4	66.7688956379396\\
5	67.2866734765968\\
6	68.0232167672469\\
7	68.6459328866613\\
8	69.0125995579916\\
9	71.234081220914\\
10	71.1649524471198\\
11	71.9781071169462\\
12	71.5688297812225\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	56.4166670784972\\
2	57.4331024462552\\
3	57.3250560485669\\
4	57.3275583769142\\
5	56.2663906101806\\
6	57.886947523492\\
7	58.2431428524684\\
8	57.7868159016314\\
9	61.9480373757431\\
10	61.6807016130146\\
11	62.7477309058725\\
12	61.8340389572787\\
12	83.5139031084004\\
11	82.1849732256659\\
10	82.7605025714829\\
9	84.0983971955956\\
8	79.8438153541929\\
7	78.4423031874632\\
6	77.0241773548023\\
5	74.9963388347136\\
4	74.0882573017629\\
3	72.6438460703018\\
2	72.2637008094261\\
1	71.5329753479079\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	56.4166670784972\\
2	57.4331024462552\\
3	57.3250560485669\\
4	57.3275583769142\\
5	56.2663906101806\\
6	57.886947523492\\
7	58.2431428524684\\
8	57.7868159016314\\
9	61.9480373757431\\
10	61.6807016130146\\
11	62.7477309058725\\
12	61.8340389572787\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	71.5329753479079\\
2	72.2637008094261\\
3	72.6438460703018\\
4	74.0882573017629\\
5	74.9963388347136\\
6	77.0241773548023\\
7	78.4423031874632\\
8	79.8438153541929\\
9	84.0983971955956\\
10	82.7605025714829\\
11	82.1849732256659\\
12	83.5139031084004\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	63.9748212132025\\
2	64.8484016278406\\
3	64.9844510594343\\
4	65.7079078393385\\
5	65.6313647224471\\
6	67.4555624391472\\
7	68.3427230199658\\
8	68.8153156279121\\
9	73.0232172856693\\
10	72.2206020922488\\
11	72.4663520657692\\
12	72.6739710328395\\
};
\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	63.9748212132025\\
2	64.8484016278406\\
3	64.9844510594343\\
4	65.7079078393385\\
5	65.6313647224471\\
6	67.4555624391472\\
7	68.3427230199658\\
8	68.8153156279121\\
9	73.0232172856693\\
10	72.2206020922488\\
11	72.4663520657692\\
12	72.6739710328395\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_precDSC_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={DSC},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.958331243516873\\
1	0.973905840121497\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.945997512837566\\
2	0.966468883676004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.953557185128007\\
3	0.969431117203564\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.940743767879036\\
4	0.964457509353287\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.917498243148278\\
1	0.941200684445018\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.889836740697161\\
2	0.923387263339071\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.90735511631034\\
3	0.934998787290808\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.873373807458803\\
4	0.913669998701805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.973905840121497\\
1.125	0.973905840121497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.966468883676004\\
2.125	0.966468883676004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.969431117203564\\
3.125	0.969431117203564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.964457509353287\\
4.125	0.964457509353287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.917498243148278\\
1.125	0.917498243148278\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.889836740697161\\
2.125	0.889836740697161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.90735511631034\\
3.125	0.90735511631034\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.873373807458803\\
4.125	0.873373807458803\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.941200684445018\\
0.75	0.958331243516873\\
1.25	0.958331243516873\\
1.25	0.941200684445018\\
0.75	0.941200684445018\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.923387263339071\\
1.75	0.945997512837566\\
2.25	0.945997512837566\\
2.25	0.923387263339071\\
1.75	0.923387263339071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.934998787290808\\
2.75	0.953557185128007\\
3.25	0.953557185128007\\
3.25	0.934998787290808\\
2.75	0.934998787290808\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.913669998701805\\
3.75	0.940743767879036\\
4.25	0.940743767879036\\
4.25	0.913669998701805\\
3.75	0.913669998701805\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.949862120832289\\
1.25	0.949862120832289\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.936190326138333\\
2.25	0.936190326138333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.944426577011653\\
3.25	0.944426577011653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.929622485577839\\
4.25	0.929622485577839\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.848744836352081\\
1	0.852700490998363\\
1	0.878759689922481\\
1	0.89162899027264\\
1	0.89400533483083\\
1	0.907043056743656\\
1	0.90809968847352\\
1	0.90852079072938\\
1	0.908827785817656\\
1	0.91063733272851\\
1	0.914849961528597\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.865134865134865\\
2	0.868378812199037\\
2	0.870187126481826\\
2	0.870657972732662\\
2	0.874498845826753\\
2	0.877604491578291\\
2	0.88123420667642\\
2	0.883015689165\\
2	0.885815991237678\\
2	0.886675720537196\\
2	0.887997787610619\\
2	0.888818632100327\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.62274280136652\\
3	0.624979591836735\\
3	0.845883854499043\\
3	0.85737412983649\\
3	0.865025906735751\\
3	0.885173886516168\\
3	0.886356996786445\\
3	0.888182606183184\\
3	0.889488531828775\\
3	0.891349661281918\\
3	0.89469320066335\\
3	0.895959862688144\\
3	0.896181841399566\\
3	0.896204846822131\\
3	0.897722984023148\\
3	0.898173695966364\\
3	0.899415640930001\\
3	0.899527559055118\\
3	0.901734104046243\\
3	0.902585073754929\\
3	0.903300670448685\\
3	0.90373692077728\\
3	0.903946388682055\\
3	0.904273773852705\\
3	0.904948702474351\\
3	0.905005688282139\\
3	0.905869324473976\\
3	0.906435166046576\\
3	0.906527813055626\\
3	0.90714896041014\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.828263473053892\\
4	0.840208362663663\\
4	0.843819599109131\\
4	0.848839828790268\\
4	0.852244470619029\\
4	0.854078212290503\\
4	0.859435449204757\\
4	0.859901744875487\\
4	0.860103626943005\\
4	0.86084142394822\\
4	0.860913231344155\\
4	0.865433249035006\\
4	0.8666204345816\\
4	0.86723862149193\\
4	0.867884842907848\\
4	0.867962892362435\\
4	0.871357079776273\\
4	0.871753434145215\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_precHD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={HD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.533333361148834\\
1	0.754247272602709\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.596284825098619\\
2	0.853749942850907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.565685454452032\\
3	0.811035046338534\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.666666701436043\\
4	0.942809090753387\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.266666680574417\\
1	0.377123636301355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.266666680574417\\
2	0.421637043345868\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.266666650772095\\
3	0.400000020861626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.26666671037674\\
4	0.480740195134419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.754247272602709\\
1.125	0.754247272602709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.853749942850907\\
2.125	0.853749942850907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.811035046338534\\
3.125	0.811035046338534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.942809090753387\\
4.125	0.942809090753387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.266666680574417\\
1.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.266666680574417\\
2.125	0.266666680574417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.266666650772095\\
3.125	0.266666650772095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.26666671037674\\
4.125	0.26666671037674\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.377123636301355\\
0.75	0.533333361148834\\
1.25	0.533333361148834\\
1.25	0.377123636301355\\
0.75	0.377123636301355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.421637043345868\\
1.75	0.596284825098619\\
2.25	0.596284825098619\\
2.25	0.421637043345868\\
1.75	0.421637043345868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.400000020861626\\
2.75	0.565685454452032\\
3.25	0.565685454452032\\
3.25	0.400000020861626\\
2.75	0.400000020861626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.480740195134419\\
3.75	0.666666701436043\\
4.25	0.666666701436043\\
4.25	0.480740195134419\\
3.75	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.421637043345868\\
1.25	0.421637043345868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.533333361148834\\
2.25	0.533333361148834\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.480740195134419\\
3.25	0.480740195134419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.549747445420584\\
4.25	0.549747445420584\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.777460293193752\\
1	0.777460293193752\\
1	0.777460293193752\\
1	0.811035046338534\\
1	0.811035046338534\\
1	0.811035046338534\\
1	0.942809090753387\\
1	0.942809196120508\\
1	1.22927265841728\\
1	1.6000000834465\\
1	1.60554602757472\\
1	1.88561818150677\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.894427337607957\\
2	0.93333338201046\\
2	0.942809090753387\\
2	0.970681369195712\\
2	1.01543646707432\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.843274086691736\\
3	0.843274086691736\\
3	0.843274086691736\\
3	0.853749942850907\\
3	0.853749942850907\\
3	0.894427237647929\\
3	0.894427237647929\\
3	0.93333338201046\\
3	0.93333338201046\\
3	0.933333486318588\\
3	0.942809090753387\\
3	0.942809090753387\\
3	0.961480390268838\\
3	0.961480390268838\\
3	1.01543646707432\\
3	1.01543646707432\\
3	1.04136667776572\\
3	1.06666672229767\\
3	1.06666672229767\\
3	1.07496775583707\\
3	1.22927265841728\\
3	1.46666674315929\\
3	1.46666674315929\\
3	1.49071206274655\\
3	1.87142261061805\\
3	5.83171436511533\\
3	5.96284825098619\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.961480390268838\\
4	0.961480390268838\\
4	0.970681369195712\\
4	1.01543646707432\\
4	1.01543646707432\\
4	1.04136667776572\\
4	1.06666672229767\\
4	1.07496775583707\\
4	1.09949489084117\\
4	1.13920055878961\\
4	1.33333340287209\\
4	1.33998348603503\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_precRSD_slice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Slice},
ymin=-1,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.13275582139574\\
2	0.785254612994231\\
3	0.981597608019615\\
4	1.09650586701354\\
5	0.589129350837487\\
6	0.90247859506317\\
7	1.86925253598361\\
8	1.56642843184699\\
9	0.142704047514738\\
10	0.90073082374341\\
11	0.758122681346012\\
12	0.175861805231255\\
12	8.14558880480037\\
11	7.12243407627155\\
10	8.20143814287975\\
9	6.87200318955655\\
8	10.7180127125763\\
7	9.43620072995762\\
6	8.0853582619234\\
5	6.68390733952988\\
4	9.70033468540295\\
3	8.22810358664972\\
2	7.85936091095455\\
1	8.54310998543091\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	1.13275582139574\\
2	0.785254612994231\\
3	0.981597608019615\\
4	1.09650586701354\\
5	0.589129350837487\\
6	0.90247859506317\\
7	1.86925253598361\\
8	1.56642843184699\\
9	0.142704047514738\\
10	0.90073082374341\\
11	0.758122681346012\\
12	0.175861805231255\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1	8.54310998543091\\
2	7.85936091095455\\
3	8.22810358664972\\
4	9.70033468540295\\
5	6.68390733952988\\
6	8.0853582619234\\
7	9.43620072995762\\
8	10.7180127125763\\
9	6.87200318955655\\
10	8.20143814287975\\
11	7.12243407627155\\
12	8.14558880480037\\
};
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.83793290341332\\
2	4.32230776197439\\
3	4.60485059733467\\
4	5.39842027620824\\
5	3.63651834518368\\
6	4.49391842849329\\
7	5.65272663297061\\
8	6.14222057221165\\
9	3.50735361853564\\
10	4.55108448331158\\
11	3.94027837880878\\
12	4.16072530501581\\
};
\addlegendentry{inter-rater manual}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	4.83793290341332\\
2	4.32230776197439\\
3	4.60485059733467\\
4	5.39842027620824\\
5	3.63651834518368\\
6	4.49391842849329\\
7	5.65272663297061\\
8	6.14222057221165\\
9	3.50735361853564\\
10	4.55108448331158\\
11	3.94027837880878\\
12	4.16072530501581\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.709669746860023\\
2	0.135772813750905\\
3	1.50426140194599\\
4	0.336839390856294\\
5	0.144660904475391\\
6	0.562654335122947\\
7	1.87699151784656\\
8	2.07536817810732\\
9	0.2116408349702\\
10	-0.253205235522043\\
11	0.389136295343173\\
12	2.09056998917484\\
12	8.35341186993244\\
11	5.08962250619823\\
10	7.57677220863504\\
9	6.23156326845671\\
8	10.1696387175139\\
7	10.1095925530024\\
6	4.56095112650611\\
5	4.57405620411572\\
4	7.39665158336722\\
3	8.24192485876085\\
2	4.85050135202629\\
1	3.76626259463208\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.709669746860023\\
2	0.135772813750905\\
3	1.50426140194599\\
4	0.336839390856294\\
5	0.144660904475391\\
6	0.562654335122947\\
7	1.87699151784656\\
8	2.07536817810732\\
9	0.2116408349702\\
10	-0.253205235522043\\
11	0.389136295343173\\
12	2.09056998917484\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1	3.76626259463208\\
2	4.85050135202629\\
3	8.24192485876085\\
4	7.39665158336722\\
5	4.57405620411572\\
6	4.56095112650611\\
7	10.1095925530024\\
8	10.1696387175139\\
9	6.23156326845671\\
10	7.57677220863504\\
11	5.08962250619823\\
12	8.35341186993244\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.23796617074605\\
2	2.4931370828886\\
3	4.87309313035342\\
4	3.86674548711176\\
5	2.35935855429555\\
6	2.56180273081453\\
7	5.99329203542449\\
8	6.12250344781063\\
9	3.22160205171345\\
10	3.6617834865565\\
11	2.7393794007707\\
12	5.22199092955364\\
};
\addlegendentry{intra-rater manual}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.23796617074605\\
2	2.4931370828886\\
3	4.87309313035342\\
4	3.86674548711176\\
5	2.35935855429555\\
6	2.56180273081453\\
7	5.99329203542449\\
8	6.12250344781063\\
9	3.22160205171345\\
10	3.6617834865565\\
11	2.7393794007707\\
12	5.22199092955364\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.175902231629279\\
2	0.317366667821728\\
3	0.435700582672513\\
4	0.617556098360834\\
5	0.0134860780088186\\
6	0.570367342135847\\
7	0.411047781668591\\
8	0.0923740083552906\\
9	-0.00845301855150948\\
10	-0.166308284601132\\
11	0.326553416525139\\
12	-3.92438910045244\\
12	13.5703741184781\\
11	4.44146115578372\\
10	4.02673468362353\\
9	4.5389395767953\\
8	5.82567650160807\\
7	5.30076125279881\\
6	3.7662284962552\\
5	3.70726812234568\\
4	3.18156632944855\\
3	2.48864689632926\\
2	3.53216750238816\\
1	3.21629043134571\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	0.175902231629279\\
2	0.317366667821728\\
3	0.435700582672513\\
4	0.617556098360834\\
5	0.0134860780088186\\
6	0.570367342135847\\
7	0.411047781668591\\
8	0.0923740083552906\\
9	-0.00845301855150948\\
10	-0.166308284601132\\
11	0.326553416525139\\
12	-3.92438910045244\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1	3.21629043134571\\
2	3.53216750238816\\
3	2.48864689632926\\
4	3.18156632944855\\
5	3.70726812234568\\
6	3.7662284962552\\
7	5.30076125279881\\
8	5.82567650160807\\
9	4.5389395767953\\
10	4.02673468362353\\
11	4.44146115578372\\
12	13.5703741184781\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.69609633148749\\
2	1.92476708510495\\
3	1.46217373950089\\
4	1.89956121390469\\
5	1.86037710017725\\
6	2.16829791919552\\
7	2.8559045172337\\
8	2.95902525498168\\
9	2.2652432791219\\
10	1.9302131995112\\
11	2.38400728615443\\
12	4.82299250901283\\
};
\addlegendentry{inter-rater auto}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.69609633148749\\
2	1.92476708510495\\
3	1.46217373950089\\
4	1.89956121390469\\
5	1.86037710017725\\
6	2.16829791919552\\
7	2.8559045172337\\
8	2.95902525498168\\
9	2.2652432791219\\
10	1.9302131995112\\
11	2.38400728615443\\
12	4.82299250901283\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.144935386942795\\
2	0.0598540269091002\\
3	0.0560259574563364\\
4	0.0497750021130821\\
5	0.228869404029473\\
6	0.32660200976777\\
7	0.750667220470929\\
8	0.42807225810945\\
9	0.316487000824562\\
10	0.105300830920269\\
11	-0.366659987699959\\
12	0.307240478166289\\
12	3.45733675901582\\
11	3.8640531867607\\
10	2.56273634519269\\
9	3.40213909117999\\
8	6.44055267609872\\
7	5.62082189588958\\
6	2.26282115601913\\
5	2.63564366540939\\
4	3.13536254040078\\
3	2.94599637330678\\
2	1.82434467064054\\
1	1.58185030830621\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	0.144935386942795\\
2	0.0598540269091002\\
3	0.0560259574563364\\
4	0.0497750021130821\\
5	0.228869404029473\\
6	0.32660200976777\\
7	0.750667220470929\\
8	0.42807225810945\\
9	0.316487000824562\\
10	0.105300830920269\\
11	-0.366659987699959\\
12	0.307240478166289\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1	1.58185030830621\\
2	1.82434467064054\\
3	2.94599637330678\\
4	3.13536254040078\\
5	2.63564366540939\\
6	2.26282115601913\\
7	5.62082189588958\\
8	6.44055267609872\\
9	3.40213909117999\\
10	2.56273634519269\\
11	3.8640531867607\\
12	3.45733675901582\\
};
\addplot [color=green, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.863392847624501\\
2	0.942099348774819\\
3	1.50101116538156\\
4	1.59256877125693\\
5	1.43225653471943\\
6	1.29471158289345\\
7	3.18574455818025\\
8	3.43431246710408\\
9	1.85931304600228\\
10	1.33401858805648\\
11	1.74869659953037\\
12	1.88228861859106\\
};
\addlegendentry{intra-rater auto}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}, forget plot]
  table[row sep=crcr]{%
1	0.863392847624501\\
2	0.942099348774819\\
3	1.50101116538156\\
4	1.59256877125693\\
5	1.43225653471943\\
6	1.29471158289345\\
7	3.18574455818025\\
8	3.43431246710408\\
9	1.85931304600228\\
10	1.33401858805648\\
11	1.74869659953037\\
12	1.88228861859106\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MDGRU_plots/WM_precRSD_total.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{auto},{manual},{auto},{manual}},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={RSD},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.3584903854734\\
1	5.10057887209492\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.69174838316246\\
2	11.8180981421822\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.96808167179011\\
3	6.32388291918473\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.64279057712079\\
4	13.8564192319401\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0191913904515239\\
1	0.511882864562141\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0178584867075864\\
2	1.28213029580332\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0138798072664027\\
3	0.722517944063498\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0370212974443288\\
4	1.72965974685127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5.10057887209492\\
1.125	5.10057887209492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11.8180981421822\\
2.125	11.8180981421822\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.32388291918473\\
3.125	6.32388291918473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	13.8564192319401\\
4.125	13.8564192319401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0191913904515239\\
1.125	0.0191913904515239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0178584867075864\\
2.125	0.0178584867075864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0138798072664027\\
3.125	0.0138798072664027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0370212974443288\\
4.125	0.0370212974443288\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.511882864562141\\
0.75	2.3584903854734\\
1.25	2.3584903854734\\
1.25	0.511882864562141\\
0.75	0.511882864562141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.28213029580332\\
1.75	5.69174838316246\\
2.25	5.69174838316246\\
2.25	1.28213029580332\\
1.75	1.28213029580332\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.722517944063498\\
2.75	2.96808167179011\\
3.25	2.96808167179011\\
3.25	0.722517944063498\\
2.75	0.722517944063498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.72965974685127\\
3.75	6.64279057712079\\
4.25	6.64279057712079\\
4.25	1.72965974685127\\
3.75	1.72965974685127\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.19934742245239\\
1.25	1.19934742245239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	2.80006285170298\\
2.25	2.80006285170298\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.63898922791584\\
3.25	1.63898922791584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.64964918028074\\
4.25	3.64964918028074\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.13084737759655\\
1	5.34678072070784\\
1	5.47731987578606\\
1	5.78647120447256\\
1	5.94207379148359\\
1	5.96384012170904\\
1	6.15896970916016\\
1	6.25193973096684\\
1	6.35343097099162\\
1	6.40498469296861\\
1	6.93027034857925\\
1	7.07929955553471\\
1	7.2376240130015\\
1	7.66267109492991\\
1	7.67298584832606\\
1	7.79104372778095\\
1	10.488723857927\\
1	11.0875518129978\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	12.3854270878073\\
2	12.8979594691505\\
2	13.2382421496229\\
2	13.4535257084773\\
2	13.7967864243178\\
2	14.2361787177663\\
2	14.463761530322\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	6.39143905031574\\
3	6.44344505006818\\
3	6.71261782328497\\
3	6.7725988336184\\
3	6.78376664652402\\
3	6.93208297984385\\
3	6.95631529611121\\
3	7.03766119228186\\
3	7.05601942919657\\
3	7.07911225761277\\
3	7.15281426055757\\
3	7.25766066492263\\
3	7.37679823292591\\
3	7.43134704187006\\
3	7.54099804173925\\
3	7.77587630448912\\
3	7.94573281091085\\
3	8.37112960687213\\
3	8.41727425771925\\
3	8.52862355954116\\
3	8.59268999922893\\
3	8.79021631177996\\
3	8.91466214252343\\
3	9.00459393448114\\
3	9.1492559488093\\
3	10.3902112579601\\
3	10.7813241825659\\
3	11.0617558692026\\
3	11.6438636193303\\
3	12.9697305979294\\
3	41.2142238177302\\
3	41.5728633025571\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	14.1666666482301\\
4	14.1711959773637\\
4	14.5633585760606\\
4	14.6109959412486\\
4	14.785801241039\\
4	14.8392026803318\\
4	14.9890795494951\\
4	15.391084264899\\
4	15.4955438873058\\
4	15.5018394499988\\
4	16.7448232247379\\
4	17.1081929036799\\
4	17.7000683788495\\
4	18.3863511589152\\
4	18.8983175485835\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/GMDSCCELvsGDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,10000,20000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.8,
ymax=0.96,
ylabel style={font=\color{white!15!black}},
ylabel={GM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.623281184009389\\
2000	0.776251472190087\\
3000	0.818481849062063\\
4000	0.823515524711038\\
5000	0.827535664445811\\
6000	0.835891079267929\\
7000	0.816423368778085\\
8000	0.842214739374573\\
9000	0.844020408245222\\
10000	0.850729045114446\\
11000	0.835978640137216\\
12000	0.856235585174304\\
13000	0.85603909319848\\
14000	0.860399989108004\\
15000	0.862994446927759\\
16000	0.864260513681203\\
17000	0.864602770779107\\
18000	0.872002197170397\\
19000	0.861665463632489\\
20000	0.874391742504916\\
21000	0.878254203318902\\
22000	0.877111452454484\\
23000	0.875758597000156\\
24000	0.883846970266238\\
25000	0.880439405765564\\
26000	0.887025834434086\\
27000	0.887684672572296\\
28000	0.888183202562237\\
29000	0.890769925072062\\
30000	0.886800312589652\\
30000	0.927856664622098\\
29000	0.928501836424236\\
28000	0.922659563637234\\
27000	0.922586718445242\\
26000	0.921125464349919\\
25000	0.916975250805083\\
24000	0.918849189758257\\
23000	0.915226429111012\\
22000	0.91428711646167\\
21000	0.913559581482829\\
20000	0.910555325773085\\
19000	0.90837425150381\\
18000	0.91016048959866\\
17000	0.905584893659761\\
16000	0.906338148563118\\
15000	0.905126411421906\\
14000	0.901644149541942\\
13000	0.899248051537971\\
12000	0.896996786542087\\
11000	0.889124660819494\\
10000	0.895767994477937\\
9000	0.890586884328092\\
8000	0.888184575651608\\
7000	0.872017215526829\\
6000	0.882301095182817\\
5000	0.876444646301298\\
4000	0.872495039337806\\
3000	0.867115029237533\\
2000	0.840199323595909\\
1000	0.733078535762888\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1000	0.623281184009389\\
2000	0.776251472190087\\
3000	0.818481849062063\\
4000	0.823515524711038\\
5000	0.827535664445811\\
6000	0.835891079267929\\
7000	0.816423368778085\\
8000	0.842214739374573\\
9000	0.844020408245222\\
10000	0.850729045114446\\
11000	0.835978640137216\\
12000	0.856235585174304\\
13000	0.85603909319848\\
14000	0.860399989108004\\
15000	0.862994446927759\\
16000	0.864260513681203\\
17000	0.864602770779107\\
18000	0.872002197170397\\
19000	0.861665463632489\\
20000	0.874391742504916\\
21000	0.878254203318902\\
22000	0.877111452454484\\
23000	0.875758597000156\\
24000	0.883846970266238\\
25000	0.880439405765564\\
26000	0.887025834434086\\
27000	0.887684672572296\\
28000	0.888183202562237\\
29000	0.890769925072062\\
30000	0.886800312589652\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1000	0.733078535762888\\
2000	0.840199323595909\\
3000	0.867115029237533\\
4000	0.872495039337806\\
5000	0.876444646301298\\
6000	0.882301095182817\\
7000	0.872017215526829\\
8000	0.888184575651608\\
9000	0.890586884328092\\
10000	0.895767994477937\\
11000	0.889124660819494\\
12000	0.896996786542087\\
13000	0.899248051537971\\
14000	0.901644149541942\\
15000	0.905126411421906\\
16000	0.906338148563118\\
17000	0.905584893659761\\
18000	0.91016048959866\\
19000	0.90837425150381\\
20000	0.910555325773085\\
21000	0.913559581482829\\
22000	0.91428711646167\\
23000	0.915226429111012\\
24000	0.918849189758257\\
25000	0.916975250805083\\
26000	0.921125464349919\\
27000	0.922586718445242\\
28000	0.922659563637234\\
29000	0.928501836424236\\
30000	0.927856664622098\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	0.678179859886138\\
2000	0.808225397892998\\
3000	0.842798439149798\\
4000	0.848005282024422\\
5000	0.851990155373554\\
6000	0.859096087225373\\
7000	0.844220292152457\\
8000	0.865199657513091\\
9000	0.867303646286657\\
10000	0.873248519796192\\
11000	0.862551650478355\\
12000	0.876616185858195\\
13000	0.877643572368225\\
14000	0.881022069324973\\
15000	0.884060429174833\\
16000	0.885299331122161\\
17000	0.885093832219434\\
18000	0.891081343384529\\
19000	0.885019857568149\\
20000	0.892473534139\\
21000	0.895906892400865\\
22000	0.895699284458077\\
23000	0.895492513055584\\
24000	0.901348080012248\\
25000	0.898707328285324\\
26000	0.904075649392003\\
27000	0.905135695508769\\
28000	0.905421383099736\\
29000	0.909635880748149\\
30000	0.907328488605875\\
};
\addlegendentry{only CEL}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.791225810461601\\
2000	0.840389387859517\\
3000	0.851611108168967\\
4000	0.883672417497186\\
5000	0.886849747524415\\
6000	0.894769046600515\\
7000	0.897920951040505\\
8000	0.891611454048262\\
9000	0.895067843104843\\
10000	0.903512076943565\\
11000	0.896587691888539\\
12000	0.89995684772198\\
13000	0.89752827284555\\
14000	0.902220925418479\\
15000	0.905052350316117\\
16000	0.906153006911681\\
17000	0.911870257393715\\
18000	0.912696089261606\\
19000	0.91314683594494\\
20000	0.913580100944286\\
21000	0.912784314128797\\
22000	0.913417821755668\\
23000	0.913473409040541\\
24000	0.912166274456779\\
25000	0.910583732715769\\
26000	0.910179235643566\\
27000	0.906564495344295\\
28000	0.912122138814459\\
29000	0.912394906184036\\
30000	0.911969778203837\\
30000	0.939761598982607\\
29000	0.93811260516052\\
28000	0.938352653368207\\
27000	0.938238449599316\\
26000	0.937495345568767\\
25000	0.93869486757212\\
24000	0.937947369394554\\
23000	0.937926336409737\\
22000	0.937120025386054\\
21000	0.938805792506369\\
20000	0.938413819827325\\
19000	0.938233114492504\\
18000	0.936236257067783\\
17000	0.937302570219618\\
16000	0.936878102599707\\
15000	0.934810749776438\\
14000	0.934520026883466\\
13000	0.932338068959339\\
12000	0.932177962162297\\
11000	0.931692821786406\\
10000	0.933305436466991\\
9000	0.930283108952045\\
8000	0.928131342253293\\
7000	0.927249420210217\\
6000	0.924067019890818\\
5000	0.920719123550251\\
4000	0.919152444533537\\
3000	0.896815897323811\\
2000	0.887818529935039\\
1000	0.853315677512843\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.791225810461601\\
2000	0.840389387859517\\
3000	0.851611108168967\\
4000	0.883672417497186\\
5000	0.886849747524415\\
6000	0.894769046600515\\
7000	0.897920951040505\\
8000	0.891611454048262\\
9000	0.895067843104843\\
10000	0.903512076943565\\
11000	0.896587691888539\\
12000	0.89995684772198\\
13000	0.89752827284555\\
14000	0.902220925418479\\
15000	0.905052350316117\\
16000	0.906153006911681\\
17000	0.911870257393715\\
18000	0.912696089261606\\
19000	0.91314683594494\\
20000	0.913580100944286\\
21000	0.912784314128797\\
22000	0.913417821755668\\
23000	0.913473409040541\\
24000	0.912166274456779\\
25000	0.910583732715769\\
26000	0.910179235643566\\
27000	0.906564495344295\\
28000	0.912122138814459\\
29000	0.912394906184036\\
30000	0.911969778203837\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.853315677512843\\
2000	0.887818529935039\\
3000	0.896815897323811\\
4000	0.919152444533537\\
5000	0.920719123550251\\
6000	0.924067019890818\\
7000	0.927249420210217\\
8000	0.928131342253293\\
9000	0.930283108952045\\
10000	0.933305436466991\\
11000	0.931692821786406\\
12000	0.932177962162297\\
13000	0.932338068959339\\
14000	0.934520026883466\\
15000	0.934810749776438\\
16000	0.936878102599707\\
17000	0.937302570219618\\
18000	0.936236257067783\\
19000	0.938233114492504\\
20000	0.938413819827325\\
21000	0.938805792506369\\
22000	0.937120025386054\\
23000	0.937926336409737\\
24000	0.937947369394554\\
25000	0.93869486757212\\
26000	0.937495345568767\\
27000	0.938238449599316\\
28000	0.938352653368207\\
29000	0.93811260516052\\
30000	0.939761598982607\\
};
\addplot [color=red]
  table[row sep=crcr]{%
1000	0.822270743987222\\
2000	0.864103958897278\\
3000	0.874213502746389\\
4000	0.901412431015361\\
5000	0.903784435537333\\
6000	0.909418033245667\\
7000	0.912585185625361\\
8000	0.909871398150778\\
9000	0.912675476028444\\
10000	0.918408756705278\\
11000	0.914140256837472\\
12000	0.916067404942139\\
13000	0.914933170902445\\
14000	0.918370476150972\\
15000	0.919931550046278\\
16000	0.921515554755694\\
17000	0.924586413806666\\
18000	0.924466173164694\\
19000	0.925689975218722\\
20000	0.925996960385805\\
21000	0.925795053317583\\
22000	0.925268923570861\\
23000	0.925699872725139\\
24000	0.925056821925667\\
25000	0.924639300143944\\
26000	0.923837290606167\\
27000	0.922401472471806\\
28000	0.925237396091333\\
29000	0.925253755672278\\
30000	0.925865688593222\\
};
\addlegendentry{GDL 0.5}


\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.665594411113281\\
2000	0.712136895675297\\
3000	0.821045839541193\\
4000	0.859692572217835\\
5000	0.854344423916366\\
6000	0.865342850104984\\
7000	0.842053556741554\\
8000	0.872325481499213\\
9000	0.885971300001523\\
10000	0.872626963760489\\
11000	0.880757878959463\\
12000	0.883212483646385\\
13000	0.894215913121328\\
14000	0.890316324632929\\
15000	0.896977650259176\\
16000	0.895141652640533\\
17000	0.896848579263219\\
18000	0.897049110502835\\
19000	0.901820924915134\\
20000	0.896195688374813\\
21000	0.903885528742701\\
22000	0.903341255413975\\
23000	0.900545604177306\\
24000	0.896046409959242\\
25000	0.894073517700643\\
26000	0.898026976590379\\
27000	0.896252540845769\\
28000	0.900287462547971\\
29000	0.902395689720376\\
30000	0.903311124428292\\
30000	0.938295548778439\\
29000	0.937693920933348\\
28000	0.938603491090148\\
27000	0.935637569515484\\
26000	0.934993517648481\\
25000	0.937509927861813\\
24000	0.934131018630286\\
23000	0.939969038149018\\
22000	0.936816291792642\\
21000	0.934515973729735\\
20000	0.927520278381261\\
19000	0.932349551984576\\
18000	0.933844740517636\\
17000	0.932142735379052\\
16000	0.934205519908995\\
15000	0.933116214127838\\
14000	0.93138475151504\\
13000	0.932709261062014\\
12000	0.928287229670802\\
11000	0.927948115019931\\
10000	0.930005150245573\\
9000	0.926990795535887\\
8000	0.924928007528445\\
7000	0.910289566900884\\
6000	0.916695722792817\\
5000	0.905762609860718\\
4000	0.902340185207043\\
3000	0.881516633785871\\
2000	0.812403632173487\\
1000	0.776423794920152\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1000	0.665594411113281\\
2000	0.712136895675297\\
3000	0.821045839541193\\
4000	0.859692572217835\\
5000	0.854344423916366\\
6000	0.865342850104984\\
7000	0.842053556741554\\
8000	0.872325481499213\\
9000	0.885971300001523\\
10000	0.872626963760489\\
11000	0.880757878959463\\
12000	0.883212483646385\\
13000	0.894215913121328\\
14000	0.890316324632929\\
15000	0.896977650259176\\
16000	0.895141652640533\\
17000	0.896848579263219\\
18000	0.897049110502835\\
19000	0.901820924915134\\
20000	0.896195688374813\\
21000	0.903885528742701\\
22000	0.903341255413975\\
23000	0.900545604177306\\
24000	0.896046409959242\\
25000	0.894073517700643\\
26000	0.898026976590379\\
27000	0.896252540845769\\
28000	0.900287462547971\\
29000	0.902395689720376\\
30000	0.903311124428292\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1000	0.776423794920152\\
2000	0.812403632173487\\
3000	0.881516633785871\\
4000	0.902340185207043\\
5000	0.905762609860718\\
6000	0.916695722792817\\
7000	0.910289566900884\\
8000	0.924928007528445\\
9000	0.926990795535887\\
10000	0.930005150245573\\
11000	0.927948115019931\\
12000	0.928287229670802\\
13000	0.932709261062014\\
14000	0.93138475151504\\
15000	0.933116214127838\\
16000	0.934205519908995\\
17000	0.932142735379052\\
18000	0.933844740517636\\
19000	0.932349551984576\\
20000	0.927520278381261\\
21000	0.934515973729735\\
22000	0.936816291792642\\
23000	0.939969038149018\\
24000	0.934131018630286\\
25000	0.937509927861813\\
26000	0.934993517648481\\
27000	0.935637569515484\\
28000	0.938603491090148\\
29000	0.937693920933348\\
30000	0.938295548778439\\
};
\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1000	0.721009103016717\\
2000	0.762270263924392\\
3000	0.851281236663532\\
4000	0.881016378712439\\
5000	0.880053516888542\\
6000	0.8910192864489\\
7000	0.876171561821219\\
8000	0.898626744513829\\
9000	0.906481047768705\\
10000	0.901316057003031\\
11000	0.904352996989697\\
12000	0.905749856658594\\
13000	0.913462587091671\\
14000	0.910850538073984\\
15000	0.915046932193507\\
16000	0.914673586274764\\
17000	0.914495657321136\\
18000	0.915446925510235\\
19000	0.917085238449855\\
20000	0.911857983378037\\
21000	0.919200751236218\\
22000	0.920078773603309\\
23000	0.920257321163162\\
24000	0.915088714294764\\
25000	0.915791722781228\\
26000	0.91651024711943\\
27000	0.915945055180626\\
28000	0.919445476819059\\
29000	0.920044805326862\\
30000	0.920803336603366\\
};
\addlegendentry{only GDL}

\end{axis}
\end{tikzpicture}%

==> figs/errBars/GMDSCGDLvsDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,5000,10000,15000,20000,25000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.8,
ymax=0.96,
ylabel style={font=\color{white!15!black}},
ylabel={GM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.749497765044779\\
2000	0.832533154955794\\
3000	0.864079983177554\\
4000	0.880765260568116\\
5000	0.886347898788756\\
6000	0.89473546761885\\
7000	0.895787474672693\\
8000	0.900116415744764\\
9000	0.903118502628419\\
10000	0.903592265678211\\
11000	0.906424975033835\\
12000	0.904932209311206\\
13000	0.906174751036921\\
14000	0.906923624290894\\
15000	0.909755894426629\\
16000	0.910372421273383\\
17000	0.909499244316292\\
18000	0.912579146513822\\
19000	0.910951915886176\\
20000	0.912564622033607\\
21000	0.911213821424586\\
22000	0.905540741585339\\
23000	0.912600518899321\\
24000	0.908670369067764\\
25000	0.913648936302116\\
26000	0.909878453595873\\
27000	0.908979973556413\\
28000	0.912480031804652\\
29000	0.911826033040862\\
30000	0.910381998340048\\
31000	0.908476600414574\\
32000	0.913386036195456\\
33000	0.910358260897371\\
34000	0.908471524406483\\
35000	0.907990484308947\\
36000	0.907129555260048\\
37000	0.911857393740682\\
38000	0.910576206038777\\
39000	0.910640613131886\\
40000	0.910660898399773\\
41000	0.91279051098458\\
42000	0.911367470751666\\
43000	0.912579519286722\\
44000	0.910341508700405\\
45000	0.908771314033202\\
46000	0.911818811686417\\
47000	0.90983230975983\\
48000	0.908844148026122\\
49000	0.910003202084903\\
50000	0.910444429653214\\
51000	0.91157887072917\\
52000	0.909284167110371\\
53000	0.907715469107219\\
54000	0.909006348220799\\
55000	0.910552359983071\\
56000	0.912360326792913\\
57000	0.908511372063165\\
58000	0.912111069232247\\
59000	0.9111769861733\\
60000	0.912198410475338\\
61000	0.91258292446073\\
62000	0.913610501533302\\
63000	0.905246165161934\\
64000	0.910628371696358\\
65000	0.910490777802128\\
66000	0.912256924029738\\
67000	0.913608922504192\\
68000	0.910966360241975\\
69000	0.911794250915404\\
69000	0.940517499144485\\
68000	0.939372671019915\\
67000	0.941952014406475\\
66000	0.941022518694984\\
65000	0.941607430664206\\
64000	0.939525192510198\\
63000	0.939617152388232\\
62000	0.941124303904253\\
61000	0.941529139373381\\
60000	0.940201665701328\\
59000	0.941012097049422\\
58000	0.941156133580419\\
57000	0.939670479567946\\
56000	0.940418691096976\\
55000	0.939447093657429\\
54000	0.939991836350646\\
53000	0.93989509506667\\
52000	0.939619765411241\\
51000	0.940084541478386\\
50000	0.939034749886119\\
49000	0.940579658754985\\
48000	0.9392758863461\\
47000	0.937806125103114\\
46000	0.939931910351638\\
45000	0.938420165565299\\
44000	0.940063734455095\\
43000	0.941174461059278\\
42000	0.941332801054889\\
41000	0.939910703260365\\
40000	0.939782328900504\\
39000	0.940170650767059\\
38000	0.940492512417168\\
37000	0.939761012814429\\
36000	0.939888001101119\\
35000	0.938100535182553\\
34000	0.940693177102738\\
33000	0.938255800462519\\
32000	0.940622473671266\\
31000	0.939354065885259\\
30000	0.939335195944174\\
29000	0.93964145842186\\
28000	0.93966120453446\\
27000	0.938801443556142\\
26000	0.937923166271127\\
25000	0.940416226809661\\
24000	0.938593521240126\\
23000	0.939091780355457\\
22000	0.937364276752938\\
21000	0.93875162898808\\
20000	0.938625449958393\\
19000	0.938750242059991\\
18000	0.938041502234733\\
17000	0.938518524791486\\
16000	0.937812900299617\\
15000	0.936909199977426\\
14000	0.936611737090939\\
13000	0.93557166838669\\
12000	0.935342641439183\\
11000	0.935894749040331\\
10000	0.9342550987919\\
9000	0.93361694351947\\
8000	0.930139489805181\\
7000	0.928152795087252\\
6000	0.926281462529316\\
5000	0.920038076132188\\
4000	0.914498296620606\\
3000	0.902724556818557\\
2000	0.885539704712096\\
1000	0.831665923966109\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.749497765044779\\
2000	0.832533154955794\\
3000	0.864079983177554\\
4000	0.880765260568116\\
5000	0.886347898788756\\
6000	0.89473546761885\\
7000	0.895787474672693\\
8000	0.900116415744764\\
9000	0.903118502628419\\
10000	0.903592265678211\\
11000	0.906424975033835\\
12000	0.904932209311206\\
13000	0.906174751036921\\
14000	0.906923624290894\\
15000	0.909755894426629\\
16000	0.910372421273383\\
17000	0.909499244316292\\
18000	0.912579146513822\\
19000	0.910951915886176\\
20000	0.912564622033607\\
21000	0.911213821424586\\
22000	0.905540741585339\\
23000	0.912600518899321\\
24000	0.908670369067764\\
25000	0.913648936302116\\
26000	0.909878453595873\\
27000	0.908979973556413\\
28000	0.912480031804652\\
29000	0.911826033040862\\
30000	0.910381998340048\\
31000	0.908476600414574\\
32000	0.913386036195456\\
33000	0.910358260897371\\
34000	0.908471524406483\\
35000	0.907990484308947\\
36000	0.907129555260048\\
37000	0.911857393740682\\
38000	0.910576206038777\\
39000	0.910640613131886\\
40000	0.910660898399773\\
41000	0.91279051098458\\
42000	0.911367470751666\\
43000	0.912579519286722\\
44000	0.910341508700405\\
45000	0.908771314033202\\
46000	0.911818811686417\\
47000	0.90983230975983\\
48000	0.908844148026122\\
49000	0.910003202084903\\
50000	0.910444429653214\\
51000	0.91157887072917\\
52000	0.909284167110371\\
53000	0.907715469107219\\
54000	0.909006348220799\\
55000	0.910552359983071\\
56000	0.912360326792913\\
57000	0.908511372063165\\
58000	0.912111069232247\\
59000	0.9111769861733\\
60000	0.912198410475338\\
61000	0.91258292446073\\
62000	0.913610501533302\\
63000	0.905246165161934\\
64000	0.910628371696358\\
65000	0.910490777802128\\
66000	0.912256924029738\\
67000	0.913608922504192\\
68000	0.910966360241975\\
69000	0.911794250915404\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.831665923966109\\
2000	0.885539704712096\\
3000	0.902724556818557\\
4000	0.914498296620606\\
5000	0.920038076132188\\
6000	0.926281462529316\\
7000	0.928152795087252\\
8000	0.930139489805181\\
9000	0.93361694351947\\
10000	0.9342550987919\\
11000	0.935894749040331\\
12000	0.935342641439183\\
13000	0.93557166838669\\
14000	0.936611737090939\\
15000	0.936909199977426\\
16000	0.937812900299617\\
17000	0.938518524791486\\
18000	0.938041502234733\\
19000	0.938750242059991\\
20000	0.938625449958393\\
21000	0.93875162898808\\
22000	0.937364276752938\\
23000	0.939091780355457\\
24000	0.938593521240126\\
25000	0.940416226809661\\
26000	0.937923166271127\\
27000	0.938801443556142\\
28000	0.93966120453446\\
29000	0.93964145842186\\
30000	0.939335195944174\\
31000	0.939354065885259\\
32000	0.940622473671266\\
33000	0.938255800462519\\
34000	0.940693177102738\\
35000	0.938100535182553\\
36000	0.939888001101119\\
37000	0.939761012814429\\
38000	0.940492512417168\\
39000	0.940170650767059\\
40000	0.939782328900504\\
41000	0.939910703260365\\
42000	0.941332801054889\\
43000	0.941174461059278\\
44000	0.940063734455095\\
45000	0.938420165565299\\
46000	0.939931910351638\\
47000	0.937806125103114\\
48000	0.9392758863461\\
49000	0.940579658754985\\
50000	0.939034749886119\\
51000	0.940084541478386\\
52000	0.939619765411241\\
53000	0.93989509506667\\
54000	0.939991836350646\\
55000	0.939447093657429\\
56000	0.940418691096976\\
57000	0.939670479567946\\
58000	0.941156133580419\\
59000	0.941012097049422\\
60000	0.940201665701328\\
61000	0.941529139373381\\
62000	0.941124303904253\\
63000	0.939617152388232\\
64000	0.939525192510198\\
65000	0.941607430664206\\
66000	0.941022518694984\\
67000	0.941952014406475\\
68000	0.939372671019915\\
69000	0.940517499144485\\
};
\addplot [color=green, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1000	0.790581844505444\\
2000	0.859036429833945\\
3000	0.883402269998056\\
4000	0.897631778594361\\
5000	0.903192987460472\\
6000	0.910508465074083\\
7000	0.911970134879972\\
8000	0.915127952774972\\
9000	0.918367723073945\\
10000	0.918923682235056\\
11000	0.921159862037083\\
12000	0.920137425375194\\
13000	0.920873209711806\\
14000	0.921767680690917\\
15000	0.923332547202028\\
16000	0.9240926607865\\
17000	0.924008884553889\\
18000	0.925310324374278\\
19000	0.924851078973083\\
20000	0.925595035996\\
21000	0.924982725206333\\
22000	0.921452509169139\\
23000	0.925846149627389\\
24000	0.923631945153945\\
25000	0.927032581555889\\
26000	0.9239008099335\\
27000	0.923890708556278\\
28000	0.926070618169556\\
29000	0.925733745731361\\
30000	0.924858597142111\\
31000	0.923915333149917\\
32000	0.927004254933361\\
33000	0.924307030679945\\
34000	0.924582350754611\\
35000	0.92304550974575\\
36000	0.923508778180584\\
37000	0.925809203277555\\
38000	0.925534359227972\\
39000	0.925405631949472\\
40000	0.925221613650139\\
41000	0.926350607122472\\
42000	0.926350135903278\\
43000	0.926876990173\\
44000	0.92520262157775\\
45000	0.92359573979925\\
46000	0.925875361019028\\
47000	0.923819217431472\\
48000	0.924060017186111\\
49000	0.925291430419944\\
50000	0.924739589769666\\
51000	0.925831706103778\\
52000	0.924451966260806\\
53000	0.923805282086944\\
54000	0.924499092285722\\
55000	0.92499972682025\\
56000	0.926389508944944\\
57000	0.924090925815555\\
58000	0.926633601406333\\
59000	0.926094541611361\\
60000	0.926200038088333\\
61000	0.927056031917056\\
62000	0.927367402718778\\
63000	0.922431658775083\\
64000	0.925076782103278\\
65000	0.926049104233167\\
66000	0.926639721362361\\
67000	0.927780468455333\\
68000	0.925169515630945\\
69000	0.926155875029944\\
};
\addlegendentry{DL 0.5}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.791213462298217\\
2000	0.840235289716178\\
3000	0.851779084599757\\
4000	0.883504851810462\\
5000	0.886783220731978\\
6000	0.894692125826437\\
7000	0.897864797870204\\
8000	0.891487854582912\\
9000	0.894835769523051\\
10000	0.903486997443686\\
11000	0.896426170715948\\
12000	0.899846270637103\\
13000	0.897252011327878\\
14000	0.901972836399915\\
15000	0.90493457004354\\
16000	0.905447537079907\\
17000	0.911358913164097\\
18000	0.912759932100897\\
19000	0.912654773085411\\
20000	0.913263951932273\\
21000	0.912327070111012\\
22000	0.913908849943933\\
23000	0.912879977209158\\
24000	0.911694077993673\\
25000	0.909727384494819\\
26000	0.909315021808887\\
27000	0.905719203705668\\
28000	0.911960095881121\\
29000	0.911876401369701\\
30000	0.911708814204249\\
31000	0.914591462405544\\
32000	0.91344555888941\\
33000	0.915440451640961\\
34000	0.914404587191236\\
35000	0.916046411378814\\
36000	0.913136679544415\\
37000	0.914355791596151\\
38000	0.911164404121851\\
39000	0.916025948545782\\
40000	0.913731493877004\\
41000	0.915832347376644\\
42000	0.913260631970508\\
43000	0.912684293797029\\
44000	0.915191585109923\\
45000	0.91575353850761\\
46000	0.91064900601332\\
47000	0.914155137016067\\
48000	0.916054741771225\\
49000	0.915658092724666\\
50000	0.917657151253608\\
51000	0.91474011173727\\
52000	0.915263861891898\\
53000	0.917114895343009\\
54000	0.915746819945351\\
55000	0.916882884774485\\
56000	0.915469282780647\\
57000	0.914629291349385\\
58000	0.917652163646606\\
59000	0.917317372190959\\
60000	0.91852730740657\\
61000	0.915504033722511\\
62000	0.917351869692898\\
63000	0.916368235550149\\
64000	0.916474298983773\\
65000	0.916637004581408\\
66000	0.917154413473655\\
67000	0.91619898912812\\
68000	0.915653612106549\\
68000	0.94010186544584\\
67000	0.940286027637158\\
66000	0.941672107247679\\
65000	0.940952502426259\\
64000	0.941223103884504\\
63000	0.941024555618351\\
62000	0.942009328098046\\
61000	0.939486305714767\\
60000	0.942155922994486\\
59000	0.941611389166652\\
58000	0.941556485025782\\
57000	0.939756787279115\\
56000	0.939817392853908\\
55000	0.941496307683182\\
54000	0.941450559570149\\
53000	0.941388628916046\\
52000	0.939651334754824\\
51000	0.940398316001452\\
50000	0.941052296007447\\
49000	0.940123279693834\\
48000	0.940298609570053\\
47000	0.939343935034766\\
46000	0.939362627602792\\
45000	0.941154197711057\\
44000	0.940127352370966\\
43000	0.940326872605083\\
42000	0.94050214779977\\
41000	0.940514592527578\\
40000	0.938825715774774\\
39000	0.940283128157051\\
38000	0.939147164189149\\
37000	0.939143004855293\\
36000	0.938062831330752\\
35000	0.93977091345163\\
34000	0.939933329037763\\
33000	0.939047631569428\\
32000	0.939262303494034\\
31000	0.94006177330529\\
30000	0.939593600101473\\
29000	0.93887019793541\\
28000	0.938174631350324\\
27000	0.93828003639511\\
26000	0.936957389549446\\
25000	0.938586291095069\\
24000	0.937803816809105\\
23000	0.937807728747675\\
22000	0.937357025172122\\
21000	0.938825515781432\\
20000	0.938259290418172\\
19000	0.938106110137533\\
18000	0.93637383481638\\
17000	0.937170020437014\\
16000	0.936786279620704\\
15000	0.934841451206238\\
14000	0.934448276656308\\
13000	0.932262938836789\\
12000	0.932117575439786\\
11000	0.931658698861552\\
10000	0.933339298752481\\
9000	0.930353144007283\\
8000	0.928232018517588\\
7000	0.927223809710573\\
6000	0.924126864472785\\
5000	0.920684599533133\\
4000	0.919078842164426\\
3000	0.896873038844132\\
2000	0.887863254371822\\
1000	0.853348705969561\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.791213462298217\\
2000	0.840235289716178\\
3000	0.851779084599757\\
4000	0.883504851810462\\
5000	0.886783220731978\\
6000	0.894692125826437\\
7000	0.897864797870204\\
8000	0.891487854582912\\
9000	0.894835769523051\\
10000	0.903486997443686\\
11000	0.896426170715948\\
12000	0.899846270637103\\
13000	0.897252011327878\\
14000	0.901972836399915\\
15000	0.90493457004354\\
16000	0.905447537079907\\
17000	0.911358913164097\\
18000	0.912759932100897\\
19000	0.912654773085411\\
20000	0.913263951932273\\
21000	0.912327070111012\\
22000	0.913908849943933\\
23000	0.912879977209158\\
24000	0.911694077993673\\
25000	0.909727384494819\\
26000	0.909315021808887\\
27000	0.905719203705668\\
28000	0.911960095881121\\
29000	0.911876401369701\\
30000	0.911708814204249\\
31000	0.914591462405544\\
32000	0.91344555888941\\
33000	0.915440451640961\\
34000	0.914404587191236\\
35000	0.916046411378814\\
36000	0.913136679544415\\
37000	0.914355791596151\\
38000	0.911164404121851\\
39000	0.916025948545782\\
40000	0.913731493877004\\
41000	0.915832347376644\\
42000	0.913260631970508\\
43000	0.912684293797029\\
44000	0.915191585109923\\
45000	0.91575353850761\\
46000	0.91064900601332\\
47000	0.914155137016067\\
48000	0.916054741771225\\
49000	0.915658092724666\\
50000	0.917657151253608\\
51000	0.91474011173727\\
52000	0.915263861891898\\
53000	0.917114895343009\\
54000	0.915746819945351\\
55000	0.916882884774485\\
56000	0.915469282780647\\
57000	0.914629291349385\\
58000	0.917652163646606\\
59000	0.917317372190959\\
60000	0.91852730740657\\
61000	0.915504033722511\\
62000	0.917351869692898\\
63000	0.916368235550149\\
64000	0.916474298983773\\
65000	0.916637004581408\\
66000	0.917154413473655\\
67000	0.91619898912812\\
68000	0.915653612106549\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.853348705969561\\
2000	0.887863254371822\\
3000	0.896873038844132\\
4000	0.919078842164426\\
5000	0.920684599533133\\
6000	0.924126864472785\\
7000	0.927223809710573\\
8000	0.928232018517588\\
9000	0.930353144007283\\
10000	0.933339298752481\\
11000	0.931658698861552\\
12000	0.932117575439786\\
13000	0.932262938836789\\
14000	0.934448276656308\\
15000	0.934841451206238\\
16000	0.936786279620704\\
17000	0.937170020437014\\
18000	0.93637383481638\\
19000	0.938106110137533\\
20000	0.938259290418172\\
21000	0.938825515781432\\
22000	0.937357025172122\\
23000	0.937807728747675\\
24000	0.937803816809105\\
25000	0.938586291095069\\
26000	0.936957389549446\\
27000	0.93828003639511\\
28000	0.938174631350324\\
29000	0.93887019793541\\
30000	0.939593600101473\\
31000	0.94006177330529\\
32000	0.939262303494034\\
33000	0.939047631569428\\
34000	0.939933329037763\\
35000	0.93977091345163\\
36000	0.938062831330752\\
37000	0.939143004855293\\
38000	0.939147164189149\\
39000	0.940283128157051\\
40000	0.938825715774774\\
41000	0.940514592527578\\
42000	0.94050214779977\\
43000	0.940326872605083\\
44000	0.940127352370966\\
45000	0.941154197711057\\
46000	0.939362627602792\\
47000	0.939343935034766\\
48000	0.940298609570053\\
49000	0.940123279693834\\
50000	0.941052296007447\\
51000	0.940398316001452\\
52000	0.939651334754824\\
53000	0.941388628916046\\
54000	0.941450559570149\\
55000	0.941496307683182\\
56000	0.939817392853908\\
57000	0.939756787279115\\
58000	0.941556485025782\\
59000	0.941611389166652\\
60000	0.942155922994486\\
61000	0.939486305714767\\
62000	0.942009328098046\\
63000	0.941024555618351\\
64000	0.941223103884504\\
65000	0.940952502426259\\
66000	0.941672107247679\\
67000	0.940286027637158\\
68000	0.94010186544584\\
};
\addplot [color=red]
  table[row sep=crcr]{%
1000	0.822281084133889\\
2000	0.864049272044\\
3000	0.874326061721944\\
4000	0.901291846987444\\
5000	0.903733910132555\\
6000	0.909409495149611\\
7000	0.912544303790388\\
8000	0.90985993655025\\
9000	0.912594456765167\\
10000	0.918413148098084\\
11000	0.91404243478875\\
12000	0.915981923038444\\
13000	0.914757475082333\\
14000	0.918210556528111\\
15000	0.919888010624889\\
16000	0.921116908350306\\
17000	0.924264466800555\\
18000	0.924566883458639\\
19000	0.925380441611472\\
20000	0.925761621175222\\
21000	0.925576292946222\\
22000	0.925632937558027\\
23000	0.925343852978417\\
24000	0.924748947401389\\
25000	0.924156837794944\\
26000	0.923136205679167\\
27000	0.921999620050389\\
28000	0.925067363615723\\
29000	0.925373299652555\\
30000	0.925651207152861\\
31000	0.927326617855417\\
32000	0.926353931191722\\
33000	0.927244041605194\\
34000	0.9271689581145\\
35000	0.927908662415222\\
36000	0.925599755437583\\
37000	0.926749398225722\\
38000	0.9251557841555\\
39000	0.928154538351417\\
40000	0.926278604825889\\
41000	0.928173469952111\\
42000	0.926881389885139\\
43000	0.926505583201056\\
44000	0.927659468740444\\
45000	0.928453868109334\\
46000	0.925005816808056\\
47000	0.926749536025417\\
48000	0.928176675670639\\
49000	0.92789068620925\\
50000	0.929354723630528\\
51000	0.927569213869361\\
52000	0.927457598323361\\
53000	0.929251762129528\\
54000	0.92859868975775\\
55000	0.929189596228833\\
56000	0.927643337817278\\
57000	0.92719303931425\\
58000	0.929604324336194\\
59000	0.929464380678805\\
60000	0.930341615200528\\
61000	0.927495169718639\\
62000	0.929680598895472\\
63000	0.92869639558425\\
64000	0.928848701434139\\
65000	0.928794753503834\\
66000	0.929413260360667\\
67000	0.928242508382639\\
68000	0.927877738776195\\
};
\addlegendentry{GDL 0.5}

\end{axis}
\end{tikzpicture}%

==> figs/errBars/GMDSCGDLvsDLvsGMDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,10000,20000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.8,
ymax=0.96,
ylabel style={font=\color{white!15!black}},
ylabel={GM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.768809174354123\\
2000	0.829652019009548\\
3000	0.85394846123249\\
4000	0.875630252710538\\
5000	0.879660480998568\\
6000	0.892600374612245\\
7000	0.897720464041488\\
8000	0.900823422778365\\
9000	0.899465900900622\\
10000	0.905463274730347\\
11000	0.902555941103721\\
12000	0.906010424969691\\
13000	0.907217400374771\\
14000	0.906884887718486\\
15000	0.898130462379448\\
16000	0.910721524729266\\
17000	0.906837212668983\\
18000	0.900015850447059\\
19000	0.89764890188038\\
20000	0.902295844911009\\
21000	0.909316533458978\\
22000	0.90676381205601\\
23000	0.913538850961835\\
24000	0.912127496802796\\
25000	0.910514148048958\\
26000	0.912548890940063\\
27000	0.911463581961971\\
28000	0.902158714677959\\
29000	0.912549870839495\\
30000	0.913586331720916\\
30000	0.938923370556553\\
29000	0.938093769121004\\
28000	0.938218467501493\\
27000	0.937662465434505\\
26000	0.937611239568454\\
25000	0.938822724452824\\
24000	0.938375136547367\\
23000	0.937671439400824\\
22000	0.938212904356091\\
21000	0.938076475065329\\
20000	0.938945268017851\\
19000	0.936532313401849\\
18000	0.937249990423707\\
17000	0.936084840218568\\
16000	0.935947643725813\\
15000	0.939868213413252\\
14000	0.935670255938433\\
13000	0.937351204825504\\
12000	0.935079433058223\\
11000	0.936436029772177\\
10000	0.93302524508828\\
9000	0.932525360497029\\
8000	0.931046712751343\\
7000	0.929758173535683\\
6000	0.926738163368195\\
5000	0.923095173701741\\
4000	0.919174241261288\\
3000	0.906507864510737\\
2000	0.887962500822278\\
1000	0.841374640177241\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.768809174354123\\
2000	0.829652019009548\\
3000	0.85394846123249\\
4000	0.875630252710538\\
5000	0.879660480998568\\
6000	0.892600374612245\\
7000	0.897720464041488\\
8000	0.900823422778365\\
9000	0.899465900900622\\
10000	0.905463274730347\\
11000	0.902555941103721\\
12000	0.906010424969691\\
13000	0.907217400374771\\
14000	0.906884887718486\\
15000	0.898130462379448\\
16000	0.910721524729266\\
17000	0.906837212668983\\
18000	0.900015850447059\\
19000	0.89764890188038\\
20000	0.902295844911009\\
21000	0.909316533458978\\
22000	0.90676381205601\\
23000	0.913538850961835\\
24000	0.912127496802796\\
25000	0.910514148048958\\
26000	0.912548890940063\\
27000	0.911463581961971\\
28000	0.902158714677959\\
29000	0.912549870839495\\
30000	0.913586331720916\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.841374640177241\\
2000	0.887962500822278\\
3000	0.906507864510737\\
4000	0.919174241261288\\
5000	0.923095173701741\\
6000	0.926738163368195\\
7000	0.929758173535683\\
8000	0.931046712751343\\
9000	0.932525360497029\\
10000	0.93302524508828\\
11000	0.936436029772177\\
12000	0.935079433058223\\
13000	0.937351204825504\\
14000	0.935670255938433\\
15000	0.939868213413252\\
16000	0.935947643725813\\
17000	0.936084840218568\\
18000	0.937249990423707\\
19000	0.936532313401849\\
20000	0.938945268017851\\
21000	0.938076475065329\\
22000	0.938212904356091\\
23000	0.937671439400824\\
24000	0.938375136547367\\
25000	0.938822724452824\\
26000	0.937611239568454\\
27000	0.937662465434505\\
28000	0.938218467501493\\
29000	0.938093769121004\\
30000	0.938923370556553\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
1000	0.805091907265682\\
2000	0.858807259915913\\
3000	0.880228162871613\\
4000	0.897402246985913\\
5000	0.901377827350154\\
6000	0.90966926899022\\
7000	0.913739318788585\\
8000	0.915935067764854\\
9000	0.915995630698826\\
10000	0.919244259909313\\
11000	0.919495985437949\\
12000	0.920544929013957\\
13000	0.922284302600138\\
14000	0.92127757182846\\
15000	0.91899933789635\\
16000	0.92333458422754\\
17000	0.921461026443776\\
18000	0.918632920435383\\
19000	0.917090607641115\\
20000	0.92062055646443\\
21000	0.923696504262154\\
22000	0.922488358206051\\
23000	0.925605145181329\\
24000	0.925251316675082\\
25000	0.924668436250891\\
26000	0.925080065254259\\
27000	0.924563023698238\\
28000	0.920188591089726\\
29000	0.925321819980249\\
30000	0.926254851138735\\
};
\addlegendentry{GM DL 0.5}


\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.749562730441655\\
2000	0.832527223618649\\
3000	0.864078246861339\\
4000	0.880756055505341\\
5000	0.886423943232728\\
6000	0.894804363622301\\
7000	0.895809189244327\\
8000	0.900069811450886\\
9000	0.9031247711139\\
10000	0.903430657261353\\
11000	0.906448756047701\\
12000	0.904570488630949\\
13000	0.906024241552381\\
14000	0.906851628522588\\
15000	0.909342034167023\\
16000	0.910285123126428\\
17000	0.90911383970847\\
18000	0.912537406998414\\
19000	0.910727813799952\\
20000	0.912375612665176\\
21000	0.911068750564863\\
22000	0.905220533955683\\
23000	0.912439857415968\\
24000	0.908550568152923\\
25000	0.913785338387333\\
26000	0.90934113881675\\
27000	0.908863323042597\\
28000	0.912238640386983\\
29000	0.911691404447768\\
30000	0.91049993665642\\
30000	0.939442780352877\\
29000	0.939835541088704\\
28000	0.93958395395182\\
27000	0.939027106038278\\
26000	0.938228379517918\\
25000	0.94050987442275\\
24000	0.938597105734288\\
23000	0.939195165298309\\
22000	0.937530402298442\\
21000	0.939010273133685\\
20000	0.938742796397762\\
19000	0.938859550897748\\
18000	0.938103822466975\\
17000	0.938678403105557\\
16000	0.937968825555184\\
15000	0.937031343747449\\
14000	0.936743489810172\\
13000	0.93560914578406\\
12000	0.93539367775627\\
11000	0.935937086406406\\
10000	0.934509782078841\\
9000	0.933711826504182\\
8000	0.930111125555283\\
7000	0.928177841021137\\
6000	0.926323373448059\\
5000	0.920012421110386\\
4000	0.914514037059912\\
3000	0.902786528455338\\
2000	0.885549476579859\\
1000	0.831765667997162\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.749562730441655\\
2000	0.832527223618649\\
3000	0.864078246861339\\
4000	0.880756055505341\\
5000	0.886423943232728\\
6000	0.894804363622301\\
7000	0.895809189244327\\
8000	0.900069811450886\\
9000	0.9031247711139\\
10000	0.903430657261353\\
11000	0.906448756047701\\
12000	0.904570488630949\\
13000	0.906024241552381\\
14000	0.906851628522588\\
15000	0.909342034167023\\
16000	0.910285123126428\\
17000	0.90911383970847\\
18000	0.912537406998414\\
19000	0.910727813799952\\
20000	0.912375612665176\\
21000	0.911068750564863\\
22000	0.905220533955683\\
23000	0.912439857415968\\
24000	0.908550568152923\\
25000	0.913785338387333\\
26000	0.90934113881675\\
27000	0.908863323042597\\
28000	0.912238640386983\\
29000	0.911691404447768\\
30000	0.91049993665642\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.831765667997162\\
2000	0.885549476579859\\
3000	0.902786528455338\\
4000	0.914514037059912\\
5000	0.920012421110386\\
6000	0.926323373448059\\
7000	0.928177841021137\\
8000	0.930111125555283\\
9000	0.933711826504182\\
10000	0.934509782078841\\
11000	0.935937086406406\\
12000	0.93539367775627\\
13000	0.93560914578406\\
14000	0.936743489810172\\
15000	0.937031343747449\\
16000	0.937968825555184\\
17000	0.938678403105557\\
18000	0.938103822466975\\
19000	0.938859550897748\\
20000	0.938742796397762\\
21000	0.939010273133685\\
22000	0.937530402298442\\
23000	0.939195165298309\\
24000	0.938597105734288\\
25000	0.94050987442275\\
26000	0.938228379517918\\
27000	0.939027106038278\\
28000	0.93958395395182\\
29000	0.939835541088704\\
30000	0.939442780352877\\
};
\addplot [color=green, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1000	0.790664199219408\\
2000	0.859038350099254\\
3000	0.883432387658338\\
4000	0.897635046282626\\
5000	0.903218182171557\\
6000	0.91056386853518\\
7000	0.911993515132732\\
8000	0.915090468503085\\
9000	0.918418298809041\\
10000	0.918970219670097\\
11000	0.921192921227054\\
12000	0.91998208319361\\
13000	0.920816693668221\\
14000	0.92179755916638\\
15000	0.923186688957236\\
16000	0.924126974340806\\
17000	0.923896121407013\\
18000	0.925320614732695\\
19000	0.92479368234885\\
20000	0.925559204531469\\
21000	0.925039511849274\\
22000	0.921375468127062\\
23000	0.925817511357138\\
24000	0.923573836943606\\
25000	0.927147606405042\\
26000	0.923784759167334\\
27000	0.923945214540437\\
28000	0.925911297169401\\
29000	0.925763472768236\\
30000	0.924971358504649\\
};
\addlegendentry{DL 0.5}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.791225810461601\\
2000	0.840389387859517\\
3000	0.851611108168967\\
4000	0.883672417497186\\
5000	0.886849747524415\\
6000	0.894769046600515\\
7000	0.897920951040505\\
8000	0.891611454048262\\
9000	0.895067843104843\\
10000	0.903512076943565\\
11000	0.896587691888539\\
12000	0.89995684772198\\
13000	0.89752827284555\\
14000	0.902220925418479\\
15000	0.905052350316117\\
16000	0.906153006911681\\
17000	0.911870257393715\\
18000	0.912696089261606\\
19000	0.91314683594494\\
20000	0.913580100944286\\
21000	0.912784314128797\\
22000	0.913417821755668\\
23000	0.913473409040541\\
24000	0.912166274456779\\
25000	0.910583732715769\\
26000	0.910179235643566\\
27000	0.906564495344295\\
28000	0.912122138814459\\
29000	0.912394906184036\\
30000	0.911969778203837\\
30000	0.939761598982607\\
29000	0.93811260516052\\
28000	0.938352653368207\\
27000	0.938238449599316\\
26000	0.937495345568767\\
25000	0.93869486757212\\
24000	0.937947369394554\\
23000	0.937926336409737\\
22000	0.937120025386054\\
21000	0.938805792506369\\
20000	0.938413819827325\\
19000	0.938233114492504\\
18000	0.936236257067783\\
17000	0.937302570219618\\
16000	0.936878102599707\\
15000	0.934810749776438\\
14000	0.934520026883466\\
13000	0.932338068959339\\
12000	0.932177962162297\\
11000	0.931692821786406\\
10000	0.933305436466991\\
9000	0.930283108952045\\
8000	0.928131342253293\\
7000	0.927249420210217\\
6000	0.924067019890818\\
5000	0.920719123550251\\
4000	0.919152444533537\\
3000	0.896815897323811\\
2000	0.887818529935039\\
1000	0.853315677512843\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.791225810461601\\
2000	0.840389387859517\\
3000	0.851611108168967\\
4000	0.883672417497186\\
5000	0.886849747524415\\
6000	0.894769046600515\\
7000	0.897920951040505\\
8000	0.891611454048262\\
9000	0.895067843104843\\
10000	0.903512076943565\\
11000	0.896587691888539\\
12000	0.89995684772198\\
13000	0.89752827284555\\
14000	0.902220925418479\\
15000	0.905052350316117\\
16000	0.906153006911681\\
17000	0.911870257393715\\
18000	0.912696089261606\\
19000	0.91314683594494\\
20000	0.913580100944286\\
21000	0.912784314128797\\
22000	0.913417821755668\\
23000	0.913473409040541\\
24000	0.912166274456779\\
25000	0.910583732715769\\
26000	0.910179235643566\\
27000	0.906564495344295\\
28000	0.912122138814459\\
29000	0.912394906184036\\
30000	0.911969778203837\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.853315677512843\\
2000	0.887818529935039\\
3000	0.896815897323811\\
4000	0.919152444533537\\
5000	0.920719123550251\\
6000	0.924067019890818\\
7000	0.927249420210217\\
8000	0.928131342253293\\
9000	0.930283108952045\\
10000	0.933305436466991\\
11000	0.931692821786406\\
12000	0.932177962162297\\
13000	0.932338068959339\\
14000	0.934520026883466\\
15000	0.934810749776438\\
16000	0.936878102599707\\
17000	0.937302570219618\\
18000	0.936236257067783\\
19000	0.938233114492504\\
20000	0.938413819827325\\
21000	0.938805792506369\\
22000	0.937120025386054\\
23000	0.937926336409737\\
24000	0.937947369394554\\
25000	0.93869486757212\\
26000	0.937495345568767\\
27000	0.938238449599316\\
28000	0.938352653368207\\
29000	0.93811260516052\\
30000	0.939761598982607\\
};
\addplot [color=red]
  table[row sep=crcr]{%
1000	0.822270743987222\\
2000	0.864103958897278\\
3000	0.874213502746389\\
4000	0.901412431015361\\
5000	0.903784435537333\\
6000	0.909418033245667\\
7000	0.912585185625361\\
8000	0.909871398150778\\
9000	0.912675476028444\\
10000	0.918408756705278\\
11000	0.914140256837472\\
12000	0.916067404942139\\
13000	0.914933170902445\\
14000	0.918370476150972\\
15000	0.919931550046278\\
16000	0.921515554755694\\
17000	0.924586413806666\\
18000	0.924466173164694\\
19000	0.925689975218722\\
20000	0.925996960385805\\
21000	0.925795053317583\\
22000	0.925268923570861\\
23000	0.925699872725139\\
24000	0.925056821925667\\
25000	0.924639300143944\\
26000	0.923837290606167\\
27000	0.922401472471806\\
28000	0.925237396091333\\
29000	0.925253755672278\\
30000	0.925865688593222\\
};
\addlegendentry{GDL 0.5}

\end{axis}
\end{tikzpicture}%

==> figs/errBars/GMDSCGDLvsGMDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,5000,10000,15000,20000,25000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.8,
ymax=0.96,
ylabel style={font=\color{white!15!black}},
ylabel={GM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.768004507129605\\
2000	0.829697659325306\\
3000	0.853893802585484\\
4000	0.875617292903958\\
5000	0.879717468820898\\
6000	0.892557007069842\\
7000	0.897412082870876\\
8000	0.900684336681178\\
9000	0.899409887134275\\
10000	0.905304840719108\\
11000	0.902316890568421\\
12000	0.906157546216151\\
13000	0.907259690914297\\
14000	0.90586209065821\\
15000	0.897964389086397\\
16000	0.91009767124911\\
17000	0.906952926966719\\
18000	0.899811682917052\\
19000	0.899375196972338\\
20000	0.902060774242329\\
21000	0.90939666047597\\
22000	0.906656874751177\\
23000	0.91306988499418\\
24000	0.912093082770564\\
25000	0.910641701466305\\
26000	0.912551040873914\\
27000	0.911647363800608\\
28000	0.901283122782699\\
29000	0.912535686448502\\
30000	0.913750989216525\\
31000	0.913739314387105\\
32000	0.911327582568546\\
33000	0.911304806379836\\
34000	0.914930543973556\\
35000	0.912975443754844\\
36000	0.908311200474402\\
37000	0.914240081650109\\
38000	0.908140766714837\\
39000	0.914156567759428\\
40000	0.914065056751248\\
41000	0.910611687261267\\
42000	0.915086960779265\\
43000	0.912109461558287\\
44000	0.915917636710902\\
45000	0.916122726760998\\
46000	0.914731445574823\\
47000	0.914906029277693\\
48000	0.914003685291214\\
49000	0.91220777845803\\
50000	0.913024281730821\\
51000	0.915842054461611\\
52000	0.909568207685911\\
53000	0.915304396536094\\
54000	0.911554426401363\\
55000	0.915784633768257\\
56000	0.910994596037833\\
57000	0.915214723168003\\
58000	0.91239228446184\\
59000	0.914159122446348\\
60000	0.915939869177906\\
61000	0.913928414247405\\
62000	0.914936075610696\\
63000	0.91720762203161\\
64000	0.912932915878247\\
65000	0.913468201590498\\
66000	0.914313047544772\\
67000	0.914826894502357\\
68000	0.913842473078051\\
68000	0.942798576969282\\
67000	0.943508524259144\\
66000	0.941538368962228\\
65000	0.94358426806039\\
64000	0.940758907524753\\
63000	0.943391962032501\\
62000	0.942319091761748\\
61000	0.942608034490151\\
60000	0.942923740273038\\
59000	0.940848528058819\\
58000	0.943224729472883\\
57000	0.941760642875942\\
56000	0.941583494236279\\
55000	0.94262334666791\\
54000	0.93941192103097\\
53000	0.943037511557962\\
52000	0.939627757244145\\
51000	0.941839466191055\\
50000	0.941002004659901\\
49000	0.939979269342748\\
48000	0.940840182478675\\
47000	0.940005959015641\\
46000	0.941694259445011\\
45000	0.941364188261113\\
44000	0.941784391620876\\
43000	0.941688860971824\\
42000	0.941970017804179\\
41000	0.939741489862622\\
40000	0.940755710085641\\
39000	0.940569137254627\\
38000	0.940408992514274\\
37000	0.939962535261168\\
36000	0.941109817553654\\
35000	0.939203403689266\\
34000	0.941211318726889\\
33000	0.938751536345497\\
32000	0.938695483703565\\
31000	0.937781885705784\\
30000	0.938855566318141\\
29000	0.937625526988943\\
28000	0.938399157770079\\
27000	0.937511983091115\\
26000	0.937491796030252\\
25000	0.938084879152528\\
24000	0.938022885392991\\
23000	0.937238036135598\\
22000	0.938048588804323\\
21000	0.93795381375103\\
20000	0.938638186614671\\
19000	0.936416333866384\\
18000	0.937120745944337\\
17000	0.936009450959226\\
16000	0.935727008324779\\
15000	0.939911113411214\\
14000	0.935970879306457\\
13000	0.937018313772258\\
12000	0.935073401013683\\
11000	0.936366661191634\\
10000	0.932995388593392\\
9000	0.932452027553447\\
8000	0.930997290381989\\
7000	0.92988918449968\\
6000	0.92684364986738\\
5000	0.923246729155158\\
4000	0.919167971964264\\
3000	0.906523921547683\\
2000	0.887938277424805\\
1000	0.84133323992895\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.768004507129605\\
2000	0.829697659325306\\
3000	0.853893802585484\\
4000	0.875617292903958\\
5000	0.879717468820898\\
6000	0.892557007069842\\
7000	0.897412082870876\\
8000	0.900684336681178\\
9000	0.899409887134275\\
10000	0.905304840719108\\
11000	0.902316890568421\\
12000	0.906157546216151\\
13000	0.907259690914297\\
14000	0.90586209065821\\
15000	0.897964389086397\\
16000	0.91009767124911\\
17000	0.906952926966719\\
18000	0.899811682917052\\
19000	0.899375196972338\\
20000	0.902060774242329\\
21000	0.90939666047597\\
22000	0.906656874751177\\
23000	0.91306988499418\\
24000	0.912093082770564\\
25000	0.910641701466305\\
26000	0.912551040873914\\
27000	0.911647363800608\\
28000	0.901283122782699\\
29000	0.912535686448502\\
30000	0.913750989216525\\
31000	0.913739314387105\\
32000	0.911327582568546\\
33000	0.911304806379836\\
34000	0.914930543973556\\
35000	0.912975443754844\\
36000	0.908311200474402\\
37000	0.914240081650109\\
38000	0.908140766714837\\
39000	0.914156567759428\\
40000	0.914065056751248\\
41000	0.910611687261267\\
42000	0.915086960779265\\
43000	0.912109461558287\\
44000	0.915917636710902\\
45000	0.916122726760998\\
46000	0.914731445574823\\
47000	0.914906029277693\\
48000	0.914003685291214\\
49000	0.91220777845803\\
50000	0.913024281730821\\
51000	0.915842054461611\\
52000	0.909568207685911\\
53000	0.915304396536094\\
54000	0.911554426401363\\
55000	0.915784633768257\\
56000	0.910994596037833\\
57000	0.915214723168003\\
58000	0.91239228446184\\
59000	0.914159122446348\\
60000	0.915939869177906\\
61000	0.913928414247405\\
62000	0.914936075610696\\
63000	0.91720762203161\\
64000	0.912932915878247\\
65000	0.913468201590498\\
66000	0.914313047544772\\
67000	0.914826894502357\\
68000	0.913842473078051\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.84133323992895\\
2000	0.887938277424805\\
3000	0.906523921547683\\
4000	0.919167971964264\\
5000	0.923246729155158\\
6000	0.92684364986738\\
7000	0.92988918449968\\
8000	0.930997290381989\\
9000	0.932452027553447\\
10000	0.932995388593392\\
11000	0.936366661191634\\
12000	0.935073401013683\\
13000	0.937018313772258\\
14000	0.935970879306457\\
15000	0.939911113411214\\
16000	0.935727008324779\\
17000	0.936009450959226\\
18000	0.937120745944337\\
19000	0.936416333866384\\
20000	0.938638186614671\\
21000	0.93795381375103\\
22000	0.938048588804323\\
23000	0.937238036135598\\
24000	0.938022885392991\\
25000	0.938084879152528\\
26000	0.937491796030252\\
27000	0.937511983091115\\
28000	0.938399157770079\\
29000	0.937625526988943\\
30000	0.938855566318141\\
31000	0.937781885705784\\
32000	0.938695483703565\\
33000	0.938751536345497\\
34000	0.941211318726889\\
35000	0.939203403689266\\
36000	0.941109817553654\\
37000	0.939962535261168\\
38000	0.940408992514274\\
39000	0.940569137254627\\
40000	0.940755710085641\\
41000	0.939741489862622\\
42000	0.941970017804179\\
43000	0.941688860971824\\
44000	0.941784391620876\\
45000	0.941364188261113\\
46000	0.941694259445011\\
47000	0.940005959015641\\
48000	0.940840182478675\\
49000	0.939979269342748\\
50000	0.941002004659901\\
51000	0.941839466191055\\
52000	0.939627757244145\\
53000	0.943037511557962\\
54000	0.93941192103097\\
55000	0.94262334666791\\
56000	0.941583494236279\\
57000	0.941760642875942\\
58000	0.943224729472883\\
59000	0.940848528058819\\
60000	0.942923740273038\\
61000	0.942608034490151\\
62000	0.942319091761748\\
63000	0.943391962032501\\
64000	0.940758907524753\\
65000	0.94358426806039\\
66000	0.941538368962228\\
67000	0.943508524259144\\
68000	0.942798576969282\\
};
\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1000	0.804668873529278\\
2000	0.858817968375055\\
3000	0.880208862066583\\
4000	0.897392632434111\\
5000	0.901482098988028\\
6000	0.909700328468611\\
7000	0.913650633685278\\
8000	0.915840813531583\\
9000	0.915930957343861\\
10000	0.91915011465625\\
11000	0.919341775880028\\
12000	0.920615473614917\\
13000	0.922139002343278\\
14000	0.920916484982333\\
15000	0.918937751248806\\
16000	0.922912339786944\\
17000	0.921481188962972\\
18000	0.918466214430695\\
19000	0.917895765419361\\
20000	0.9203494804285\\
21000	0.9236752371135\\
22000	0.92235273177775\\
23000	0.925153960564889\\
24000	0.925057984081778\\
25000	0.924363290309417\\
26000	0.925021418452083\\
27000	0.924579673445861\\
28000	0.919841140276389\\
29000	0.925080606718722\\
30000	0.926303277767333\\
31000	0.925760600046444\\
32000	0.925011533136056\\
33000	0.925028171362667\\
34000	0.928070931350222\\
35000	0.926089423722055\\
36000	0.924710509014028\\
37000	0.927101308455639\\
38000	0.924274879614555\\
39000	0.927362852507028\\
40000	0.927410383418444\\
41000	0.925176588561944\\
42000	0.928528489291722\\
43000	0.926899161265055\\
44000	0.928851014165889\\
45000	0.928743457511056\\
46000	0.928212852509917\\
47000	0.927455994146667\\
48000	0.927421933884944\\
49000	0.926093523900389\\
50000	0.927013143195361\\
51000	0.928840760326333\\
52000	0.924597982465028\\
53000	0.929170954047028\\
54000	0.925483173716167\\
55000	0.929203990218083\\
56000	0.926289045137056\\
57000	0.928487683021972\\
58000	0.927808506967361\\
59000	0.927503825252583\\
60000	0.929431804725472\\
61000	0.928268224368778\\
62000	0.928627583686222\\
63000	0.930299792032055\\
64000	0.9268459117015\\
65000	0.928526234825444\\
66000	0.9279257082535\\
67000	0.92916770938075\\
68000	0.928320525023667\\
};
\addlegendentry{GM DL 0.5}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.791213462298217\\
2000	0.840235289716178\\
3000	0.851779084599757\\
4000	0.883504851810462\\
5000	0.886783220731978\\
6000	0.894692125826437\\
7000	0.897864797870204\\
8000	0.891487854582912\\
9000	0.894835769523051\\
10000	0.903486997443686\\
11000	0.896426170715948\\
12000	0.899846270637103\\
13000	0.897252011327878\\
14000	0.901972836399915\\
15000	0.90493457004354\\
16000	0.905447537079907\\
17000	0.911358913164097\\
18000	0.912759932100897\\
19000	0.912654773085411\\
20000	0.913263951932273\\
21000	0.912327070111012\\
22000	0.913908849943933\\
23000	0.912879977209158\\
24000	0.911694077993673\\
25000	0.909727384494819\\
26000	0.909315021808887\\
27000	0.905719203705668\\
28000	0.911960095881121\\
29000	0.911876401369701\\
30000	0.911708814204249\\
31000	0.914591462405544\\
32000	0.91344555888941\\
33000	0.915440451640961\\
34000	0.914404587191236\\
35000	0.916046411378814\\
36000	0.913136679544415\\
37000	0.914355791596151\\
38000	0.911164404121851\\
39000	0.916025948545782\\
40000	0.913731493877004\\
41000	0.915832347376644\\
42000	0.913260631970508\\
43000	0.912684293797029\\
44000	0.915191585109923\\
45000	0.91575353850761\\
46000	0.91064900601332\\
47000	0.914155137016067\\
48000	0.916054741771225\\
49000	0.915658092724666\\
50000	0.917657151253608\\
51000	0.91474011173727\\
52000	0.915263861891898\\
53000	0.917114895343009\\
54000	0.915746819945351\\
55000	0.916882884774485\\
56000	0.915469282780647\\
57000	0.914629291349385\\
58000	0.917652163646606\\
59000	0.917317372190959\\
60000	0.91852730740657\\
61000	0.915504033722511\\
62000	0.917351869692898\\
63000	0.916368235550149\\
64000	0.916474298983773\\
65000	0.916637004581408\\
66000	0.917154413473655\\
67000	0.91619898912812\\
68000	0.915653612106549\\
68000	0.94010186544584\\
67000	0.940286027637158\\
66000	0.941672107247679\\
65000	0.940952502426259\\
64000	0.941223103884504\\
63000	0.941024555618351\\
62000	0.942009328098046\\
61000	0.939486305714767\\
60000	0.942155922994486\\
59000	0.941611389166652\\
58000	0.941556485025782\\
57000	0.939756787279115\\
56000	0.939817392853908\\
55000	0.941496307683182\\
54000	0.941450559570149\\
53000	0.941388628916046\\
52000	0.939651334754824\\
51000	0.940398316001452\\
50000	0.941052296007447\\
49000	0.940123279693834\\
48000	0.940298609570053\\
47000	0.939343935034766\\
46000	0.939362627602792\\
45000	0.941154197711057\\
44000	0.940127352370966\\
43000	0.940326872605083\\
42000	0.94050214779977\\
41000	0.940514592527578\\
40000	0.938825715774774\\
39000	0.940283128157051\\
38000	0.939147164189149\\
37000	0.939143004855293\\
36000	0.938062831330752\\
35000	0.93977091345163\\
34000	0.939933329037763\\
33000	0.939047631569428\\
32000	0.939262303494034\\
31000	0.94006177330529\\
30000	0.939593600101473\\
29000	0.93887019793541\\
28000	0.938174631350324\\
27000	0.93828003639511\\
26000	0.936957389549446\\
25000	0.938586291095069\\
24000	0.937803816809105\\
23000	0.937807728747675\\
22000	0.937357025172122\\
21000	0.938825515781432\\
20000	0.938259290418172\\
19000	0.938106110137533\\
18000	0.93637383481638\\
17000	0.937170020437014\\
16000	0.936786279620704\\
15000	0.934841451206238\\
14000	0.934448276656308\\
13000	0.932262938836789\\
12000	0.932117575439786\\
11000	0.931658698861552\\
10000	0.933339298752481\\
9000	0.930353144007283\\
8000	0.928232018517588\\
7000	0.927223809710573\\
6000	0.924126864472785\\
5000	0.920684599533133\\
4000	0.919078842164426\\
3000	0.896873038844132\\
2000	0.887863254371822\\
1000	0.853348705969561\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.791213462298217\\
2000	0.840235289716178\\
3000	0.851779084599757\\
4000	0.883504851810462\\
5000	0.886783220731978\\
6000	0.894692125826437\\
7000	0.897864797870204\\
8000	0.891487854582912\\
9000	0.894835769523051\\
10000	0.903486997443686\\
11000	0.896426170715948\\
12000	0.899846270637103\\
13000	0.897252011327878\\
14000	0.901972836399915\\
15000	0.90493457004354\\
16000	0.905447537079907\\
17000	0.911358913164097\\
18000	0.912759932100897\\
19000	0.912654773085411\\
20000	0.913263951932273\\
21000	0.912327070111012\\
22000	0.913908849943933\\
23000	0.912879977209158\\
24000	0.911694077993673\\
25000	0.909727384494819\\
26000	0.909315021808887\\
27000	0.905719203705668\\
28000	0.911960095881121\\
29000	0.911876401369701\\
30000	0.911708814204249\\
31000	0.914591462405544\\
32000	0.91344555888941\\
33000	0.915440451640961\\
34000	0.914404587191236\\
35000	0.916046411378814\\
36000	0.913136679544415\\
37000	0.914355791596151\\
38000	0.911164404121851\\
39000	0.916025948545782\\
40000	0.913731493877004\\
41000	0.915832347376644\\
42000	0.913260631970508\\
43000	0.912684293797029\\
44000	0.915191585109923\\
45000	0.91575353850761\\
46000	0.91064900601332\\
47000	0.914155137016067\\
48000	0.916054741771225\\
49000	0.915658092724666\\
50000	0.917657151253608\\
51000	0.91474011173727\\
52000	0.915263861891898\\
53000	0.917114895343009\\
54000	0.915746819945351\\
55000	0.916882884774485\\
56000	0.915469282780647\\
57000	0.914629291349385\\
58000	0.917652163646606\\
59000	0.917317372190959\\
60000	0.91852730740657\\
61000	0.915504033722511\\
62000	0.917351869692898\\
63000	0.916368235550149\\
64000	0.916474298983773\\
65000	0.916637004581408\\
66000	0.917154413473655\\
67000	0.91619898912812\\
68000	0.915653612106549\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.853348705969561\\
2000	0.887863254371822\\
3000	0.896873038844132\\
4000	0.919078842164426\\
5000	0.920684599533133\\
6000	0.924126864472785\\
7000	0.927223809710573\\
8000	0.928232018517588\\
9000	0.930353144007283\\
10000	0.933339298752481\\
11000	0.931658698861552\\
12000	0.932117575439786\\
13000	0.932262938836789\\
14000	0.934448276656308\\
15000	0.934841451206238\\
16000	0.936786279620704\\
17000	0.937170020437014\\
18000	0.93637383481638\\
19000	0.938106110137533\\
20000	0.938259290418172\\
21000	0.938825515781432\\
22000	0.937357025172122\\
23000	0.937807728747675\\
24000	0.937803816809105\\
25000	0.938586291095069\\
26000	0.936957389549446\\
27000	0.93828003639511\\
28000	0.938174631350324\\
29000	0.93887019793541\\
30000	0.939593600101473\\
31000	0.94006177330529\\
32000	0.939262303494034\\
33000	0.939047631569428\\
34000	0.939933329037763\\
35000	0.93977091345163\\
36000	0.938062831330752\\
37000	0.939143004855293\\
38000	0.939147164189149\\
39000	0.940283128157051\\
40000	0.938825715774774\\
41000	0.940514592527578\\
42000	0.94050214779977\\
43000	0.940326872605083\\
44000	0.940127352370966\\
45000	0.941154197711057\\
46000	0.939362627602792\\
47000	0.939343935034766\\
48000	0.940298609570053\\
49000	0.940123279693834\\
50000	0.941052296007447\\
51000	0.940398316001452\\
52000	0.939651334754824\\
53000	0.941388628916046\\
54000	0.941450559570149\\
55000	0.941496307683182\\
56000	0.939817392853908\\
57000	0.939756787279115\\
58000	0.941556485025782\\
59000	0.941611389166652\\
60000	0.942155922994486\\
61000	0.939486305714767\\
62000	0.942009328098046\\
63000	0.941024555618351\\
64000	0.941223103884504\\
65000	0.940952502426259\\
66000	0.941672107247679\\
67000	0.940286027637158\\
68000	0.94010186544584\\
};
\addplot [color=red]
  table[row sep=crcr]{%
1000	0.822281084133889\\
2000	0.864049272044\\
3000	0.874326061721944\\
4000	0.901291846987444\\
5000	0.903733910132555\\
6000	0.909409495149611\\
7000	0.912544303790388\\
8000	0.90985993655025\\
9000	0.912594456765167\\
10000	0.918413148098084\\
11000	0.91404243478875\\
12000	0.915981923038444\\
13000	0.914757475082333\\
14000	0.918210556528111\\
15000	0.919888010624889\\
16000	0.921116908350306\\
17000	0.924264466800555\\
18000	0.924566883458639\\
19000	0.925380441611472\\
20000	0.925761621175222\\
21000	0.925576292946222\\
22000	0.925632937558027\\
23000	0.925343852978417\\
24000	0.924748947401389\\
25000	0.924156837794944\\
26000	0.923136205679167\\
27000	0.921999620050389\\
28000	0.925067363615723\\
29000	0.925373299652555\\
30000	0.925651207152861\\
31000	0.927326617855417\\
32000	0.926353931191722\\
33000	0.927244041605194\\
34000	0.9271689581145\\
35000	0.927908662415222\\
36000	0.925599755437583\\
37000	0.926749398225722\\
38000	0.9251557841555\\
39000	0.928154538351417\\
40000	0.926278604825889\\
41000	0.928173469952111\\
42000	0.926881389885139\\
43000	0.926505583201056\\
44000	0.927659468740444\\
45000	0.928453868109334\\
46000	0.925005816808056\\
47000	0.926749536025417\\
48000	0.928176675670639\\
49000	0.92789068620925\\
50000	0.929354723630528\\
51000	0.927569213869361\\
52000	0.927457598323361\\
53000	0.929251762129528\\
54000	0.92859868975775\\
55000	0.929189596228833\\
56000	0.927643337817278\\
57000	0.92719303931425\\
58000	0.929604324336194\\
59000	0.929464380678805\\
60000	0.930341615200528\\
61000	0.927495169718639\\
62000	0.929680598895472\\
63000	0.92869639558425\\
64000	0.928848701434139\\
65000	0.928794753503834\\
66000	0.929413260360667\\
67000	0.928242508382639\\
68000	0.927877738776195\\
};
\addlegendentry{GDL 0.5}

\end{axis}
\end{tikzpicture}%

==> figs/errBars/WMDSCCELvsGDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,10000,20000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={WM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.891862461388752\\
2000	0.911649962429245\\
3000	0.923201597602741\\
4000	0.925367948332238\\
5000	0.925350671741648\\
6000	0.928264630337798\\
7000	0.926492413422899\\
8000	0.932344064206247\\
9000	0.931408469880401\\
10000	0.936818311234527\\
11000	0.933952444090914\\
12000	0.935014204443378\\
13000	0.934522404351225\\
14000	0.93733137361109\\
15000	0.939677569477497\\
16000	0.940433756056334\\
17000	0.937457475766647\\
18000	0.939739506820497\\
19000	0.937910207748022\\
20000	0.944225716097443\\
21000	0.944853281610897\\
22000	0.934130050870171\\
23000	0.945639122835144\\
24000	0.946309204707762\\
25000	0.9442846480724\\
26000	0.941144622560279\\
27000	0.94484760683397\\
28000	0.948515121428607\\
29000	0.949104383232266\\
30000	0.949369799250728\\
30000	0.97162994814218\\
29000	0.970737787299711\\
28000	0.97201592062242\\
27000	0.972596706479271\\
26000	0.968764988919984\\
25000	0.97171274616539\\
24000	0.969765555588906\\
23000	0.970413586831739\\
22000	0.967934790026049\\
21000	0.969324594878149\\
20000	0.968696651539399\\
19000	0.968568015048047\\
18000	0.967961304199674\\
17000	0.968991160558344\\
16000	0.966961410769933\\
15000	0.967486679038558\\
14000	0.964367575842408\\
13000	0.964816523107257\\
12000	0.963324556757958\\
11000	0.962993890047653\\
10000	0.964461180012591\\
9000	0.962777683906212\\
8000	0.962271006595168\\
7000	0.959337801106718\\
6000	0.960626889167631\\
5000	0.959058599573398\\
4000	0.958782542381107\\
3000	0.957861937179376\\
2000	0.950736240963054\\
1000	0.933127201434266\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1000	0.891862461388752\\
2000	0.911649962429245\\
3000	0.923201597602741\\
4000	0.925367948332238\\
5000	0.925350671741648\\
6000	0.928264630337798\\
7000	0.926492413422899\\
8000	0.932344064206247\\
9000	0.931408469880401\\
10000	0.936818311234527\\
11000	0.933952444090914\\
12000	0.935014204443378\\
13000	0.934522404351225\\
14000	0.93733137361109\\
15000	0.939677569477497\\
16000	0.940433756056334\\
17000	0.937457475766647\\
18000	0.939739506820497\\
19000	0.937910207748022\\
20000	0.944225716097443\\
21000	0.944853281610897\\
22000	0.934130050870171\\
23000	0.945639122835144\\
24000	0.946309204707762\\
25000	0.9442846480724\\
26000	0.941144622560279\\
27000	0.94484760683397\\
28000	0.948515121428607\\
29000	0.949104383232266\\
30000	0.949369799250728\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1000	0.933127201434266\\
2000	0.950736240963054\\
3000	0.957861937179376\\
4000	0.958782542381107\\
5000	0.959058599573398\\
6000	0.960626889167631\\
7000	0.959337801106718\\
8000	0.962271006595168\\
9000	0.962777683906212\\
10000	0.964461180012591\\
11000	0.962993890047653\\
12000	0.963324556757958\\
13000	0.964816523107257\\
14000	0.964367575842408\\
15000	0.967486679038558\\
16000	0.966961410769933\\
17000	0.968991160558344\\
18000	0.967961304199674\\
19000	0.968568015048047\\
20000	0.968696651539399\\
21000	0.969324594878149\\
22000	0.967934790026049\\
23000	0.970413586831739\\
24000	0.969765555588906\\
25000	0.97171274616539\\
26000	0.968764988919984\\
27000	0.972596706479271\\
28000	0.97201592062242\\
29000	0.970737787299711\\
30000	0.97162994814218\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1000	0.912494831411509\\
2000	0.93119310169615\\
3000	0.940531767391058\\
4000	0.942075245356672\\
5000	0.942204635657523\\
6000	0.944445759752715\\
7000	0.942915107264809\\
8000	0.947307535400707\\
9000	0.947093076893306\\
10000	0.950639745623559\\
11000	0.948473167069283\\
12000	0.949169380600668\\
13000	0.949669463729241\\
14000	0.950849474726749\\
15000	0.953582124258027\\
16000	0.953697583413133\\
17000	0.953224318162496\\
18000	0.953850405510086\\
19000	0.953239111398035\\
20000	0.956461183818421\\
21000	0.957088938244523\\
22000	0.95103242044811\\
23000	0.958026354833442\\
24000	0.958037380148334\\
25000	0.957998697118895\\
26000	0.954954805740131\\
27000	0.95872215665662\\
28000	0.960265521025513\\
29000	0.959921085265988\\
30000	0.960499873696454\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.911270924067798\\
2000	0.924892913716017\\
3000	0.928629807683931\\
4000	0.932833573828212\\
5000	0.933587935826385\\
6000	0.940121686557179\\
7000	0.942991426422766\\
8000	0.938707097586385\\
9000	0.943062190827137\\
10000	0.943904188823487\\
11000	0.945866351777333\\
12000	0.943805383207208\\
13000	0.947634982103487\\
14000	0.949118558164474\\
15000	0.947167982205144\\
16000	0.950818287119893\\
17000	0.953802146990886\\
18000	0.950003071586925\\
19000	0.955178723964721\\
20000	0.956431172678266\\
21000	0.956141160006279\\
22000	0.95183710500568\\
23000	0.957549461667609\\
24000	0.958565730992228\\
25000	0.958614514083408\\
26000	0.953175337588883\\
27000	0.955739785090575\\
28000	0.958191789653441\\
29000	0.959493562408712\\
30000	0.958127957347889\\
30000	0.975519885722777\\
29000	0.974699638810844\\
28000	0.975215140570893\\
27000	0.974371950526425\\
26000	0.975252471598062\\
25000	0.974114604063869\\
24000	0.974443731754383\\
23000	0.975342743331003\\
22000	0.97322793676882\\
21000	0.975987994128944\\
20000	0.974683862522957\\
19000	0.9740346956405\\
18000	0.973502225823798\\
17000	0.973606356521892\\
16000	0.974167247989495\\
15000	0.970932996576689\\
14000	0.971784351453471\\
13000	0.970435509819957\\
12000	0.96959154182107\\
11000	0.969850238012611\\
10000	0.971082462450068\\
9000	0.968115926653807\\
8000	0.966541472980393\\
7000	0.9694573744454\\
6000	0.968486561038321\\
5000	0.967415140301615\\
4000	0.964171847056454\\
3000	0.961347868798513\\
2000	0.958296013079649\\
1000	0.948337994878313\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.911270924067798\\
2000	0.924892913716017\\
3000	0.928629807683931\\
4000	0.932833573828212\\
5000	0.933587935826385\\
6000	0.940121686557179\\
7000	0.942991426422766\\
8000	0.938707097586385\\
9000	0.943062190827137\\
10000	0.943904188823487\\
11000	0.945866351777333\\
12000	0.943805383207208\\
13000	0.947634982103487\\
14000	0.949118558164474\\
15000	0.947167982205144\\
16000	0.950818287119893\\
17000	0.953802146990886\\
18000	0.950003071586925\\
19000	0.955178723964721\\
20000	0.956431172678266\\
21000	0.956141160006279\\
22000	0.95183710500568\\
23000	0.957549461667609\\
24000	0.958565730992228\\
25000	0.958614514083408\\
26000	0.953175337588883\\
27000	0.955739785090575\\
28000	0.958191789653441\\
29000	0.959493562408712\\
30000	0.958127957347889\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.948337994878313\\
2000	0.958296013079649\\
3000	0.961347868798513\\
4000	0.964171847056454\\
5000	0.967415140301615\\
6000	0.968486561038321\\
7000	0.9694573744454\\
8000	0.966541472980393\\
9000	0.968115926653807\\
10000	0.971082462450068\\
11000	0.969850238012611\\
12000	0.96959154182107\\
13000	0.970435509819957\\
14000	0.971784351453471\\
15000	0.970932996576689\\
16000	0.974167247989495\\
17000	0.973606356521892\\
18000	0.973502225823798\\
19000	0.9740346956405\\
20000	0.974683862522957\\
21000	0.975987994128944\\
22000	0.97322793676882\\
23000	0.975342743331003\\
24000	0.974443731754383\\
25000	0.974114604063869\\
26000	0.975252471598062\\
27000	0.974371950526425\\
28000	0.975215140570893\\
29000	0.974699638810844\\
30000	0.975519885722777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	0.929804459473055\\
2000	0.941594463397833\\
3000	0.944988838241222\\
4000	0.948502710442333\\
5000	0.950501538064\\
6000	0.95430412379775\\
7000	0.956224400434083\\
8000	0.952624285283389\\
9000	0.955589058740472\\
10000	0.957493325636778\\
11000	0.957858294894972\\
12000	0.956698462514139\\
13000	0.959035245961722\\
14000	0.960451454808972\\
15000	0.959050489390917\\
16000	0.962492767554694\\
17000	0.963704251756389\\
18000	0.961752648705361\\
19000	0.964606709802611\\
20000	0.965557517600611\\
21000	0.966064577067611\\
22000	0.96253252088725\\
23000	0.966446102499306\\
24000	0.966504731373306\\
25000	0.966364559073639\\
26000	0.964213904593472\\
27000	0.9650558678085\\
28000	0.966703465112167\\
29000	0.967096600609778\\
30000	0.966823921535333\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.833281346990662\\
2000	0.889505819655291\\
3000	0.916124693401674\\
4000	0.925926656463173\\
5000	0.928200433362796\\
6000	0.931099285499349\\
7000	0.929757911878031\\
8000	0.934864451667069\\
9000	0.93474161150082\\
10000	0.935624886134462\\
11000	0.936637090511064\\
12000	0.935389521378934\\
13000	0.936230289972119\\
14000	0.937345575669237\\
15000	0.939342222375651\\
16000	0.937345262218389\\
17000	0.939927789027772\\
18000	0.939168165139954\\
19000	0.942576174695579\\
20000	0.94037490971303\\
21000	0.942461409725354\\
22000	0.941877330642017\\
23000	0.943632473770367\\
24000	0.941895850218851\\
25000	0.941701813229243\\
26000	0.939370061262163\\
27000	0.943325494294645\\
28000	0.943795608763585\\
29000	0.942839045303425\\
30000	0.945544156849432\\
30000	0.970505098343098\\
29000	0.969618054430067\\
28000	0.971873976367939\\
27000	0.969371942109925\\
26000	0.968243799786508\\
25000	0.968822373972077\\
24000	0.968692071906726\\
23000	0.971670371944982\\
22000	0.970926424851089\\
21000	0.970559737750332\\
20000	0.967491252478346\\
19000	0.970535722630949\\
18000	0.970550516798926\\
17000	0.9697250479447\\
16000	0.969102823257565\\
15000	0.969257721671043\\
14000	0.967988319671622\\
13000	0.968822026931506\\
12000	0.966449818112738\\
11000	0.967103865851439\\
10000	0.967550022585952\\
9000	0.965612455613542\\
8000	0.965133156375575\\
7000	0.961186517264512\\
6000	0.96350160290267\\
5000	0.961153468949293\\
4000	0.957987146579681\\
3000	0.952396124112305\\
2000	0.936308941799104\\
1000	0.927477366374678\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1000	0.833281346990662\\
2000	0.889505819655291\\
3000	0.916124693401674\\
4000	0.925926656463173\\
5000	0.928200433362796\\
6000	0.931099285499349\\
7000	0.929757911878031\\
8000	0.934864451667069\\
9000	0.93474161150082\\
10000	0.935624886134462\\
11000	0.936637090511064\\
12000	0.935389521378934\\
13000	0.936230289972119\\
14000	0.937345575669237\\
15000	0.939342222375651\\
16000	0.937345262218389\\
17000	0.939927789027772\\
18000	0.939168165139954\\
19000	0.942576174695579\\
20000	0.94037490971303\\
21000	0.942461409725354\\
22000	0.941877330642017\\
23000	0.943632473770367\\
24000	0.941895850218851\\
25000	0.941701813229243\\
26000	0.939370061262163\\
27000	0.943325494294645\\
28000	0.943795608763585\\
29000	0.942839045303425\\
30000	0.945544156849432\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1000	0.927477366374678\\
2000	0.936308941799104\\
3000	0.952396124112305\\
4000	0.957987146579681\\
5000	0.961153468949293\\
6000	0.96350160290267\\
7000	0.961186517264512\\
8000	0.965133156375575\\
9000	0.965612455613542\\
10000	0.967550022585952\\
11000	0.967103865851439\\
12000	0.966449818112738\\
13000	0.968822026931506\\
14000	0.967988319671622\\
15000	0.969257721671043\\
16000	0.969102823257565\\
17000	0.9697250479447\\
18000	0.970550516798926\\
19000	0.970535722630949\\
20000	0.967491252478346\\
21000	0.970559737750332\\
22000	0.970926424851089\\
23000	0.971670371944982\\
24000	0.968692071906726\\
25000	0.968822373972077\\
26000	0.968243799786508\\
27000	0.969371942109925\\
28000	0.971873976367939\\
29000	0.969618054430067\\
30000	0.970505098343098\\
};
\addplot [color=black, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1000	0.88037935668267\\
2000	0.912907380727197\\
3000	0.934260408756989\\
4000	0.941956901521427\\
5000	0.944676951156045\\
6000	0.94730044420101\\
7000	0.945472214571272\\
8000	0.949998804021322\\
9000	0.950177033557181\\
10000	0.951587454360207\\
11000	0.951870478181252\\
12000	0.950919669745836\\
13000	0.952526158451812\\
14000	0.952666947670429\\
15000	0.954299972023347\\
16000	0.953224042737977\\
17000	0.954826418486236\\
18000	0.95485934096944\\
19000	0.956555948663264\\
20000	0.953933081095688\\
21000	0.956510573737843\\
22000	0.956401877746553\\
23000	0.957651422857674\\
24000	0.955293961062789\\
25000	0.95526209360066\\
26000	0.953806930524336\\
27000	0.956348718202285\\
28000	0.957834792565762\\
29000	0.956228549866746\\
30000	0.958024627596265\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/WMDSCGDLvsDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,5000,10000,15000,20000,25000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={WM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.903806308376984\\
2000	0.92101617522264\\
3000	0.927913425144251\\
4000	0.929913219694031\\
5000	0.936314884591469\\
6000	0.936449838894783\\
7000	0.937663993945083\\
8000	0.94122747157065\\
9000	0.938645797241558\\
10000	0.940812018983139\\
11000	0.943413326669487\\
12000	0.944301088042767\\
13000	0.946895024231299\\
14000	0.947703048228366\\
15000	0.949017099184023\\
16000	0.946299066113982\\
17000	0.948078195785824\\
18000	0.948301452733533\\
19000	0.948965209734017\\
20000	0.950091082444079\\
21000	0.950735778375574\\
22000	0.949568812142662\\
23000	0.95264962003143\\
24000	0.952639631494782\\
25000	0.954036906207925\\
26000	0.953295905322045\\
27000	0.950326657580608\\
28000	0.952737188525656\\
29000	0.954911105783651\\
30000	0.952664303779815\\
31000	0.950653839354965\\
32000	0.953334746053419\\
33000	0.949868965822825\\
34000	0.955736803701161\\
35000	0.94987607870167\\
36000	0.946905997512546\\
37000	0.954035400305245\\
38000	0.954450254481446\\
39000	0.953924273672387\\
40000	0.952478565885704\\
41000	0.951175020690767\\
42000	0.956351285126146\\
43000	0.957898741421791\\
44000	0.950077725585159\\
45000	0.949043704285611\\
46000	0.956483087129816\\
47000	0.947556961722174\\
48000	0.952400111615619\\
49000	0.957370192685149\\
50000	0.956030002936322\\
51000	0.957384616148148\\
52000	0.958187007888105\\
53000	0.9515727170119\\
54000	0.955730828345379\\
55000	0.950969759506154\\
56000	0.95738750585141\\
57000	0.955141804693548\\
58000	0.951823847294693\\
59000	0.95392844104942\\
60000	0.955470842808391\\
61000	0.957008069381336\\
62000	0.958916796941644\\
63000	0.952384307835996\\
64000	0.956253435503733\\
65000	0.958269836056217\\
66000	0.959953038069755\\
67000	0.955620302457983\\
68000	0.955446778056685\\
69000	0.954479165369817\\
69000	0.974932943042294\\
68000	0.97508008474176\\
67000	0.975485422134239\\
66000	0.9752185832923\\
65000	0.975038803421728\\
64000	0.975301633093823\\
63000	0.974113654951615\\
62000	0.976073531023689\\
61000	0.975764159033109\\
60000	0.975386512184776\\
59000	0.974606235833969\\
58000	0.974679660096362\\
57000	0.974478275593619\\
56000	0.975111161839368\\
55000	0.974554745522568\\
54000	0.974944585750399\\
53000	0.974128994595378\\
52000	0.974854479944673\\
51000	0.975766250994353\\
50000	0.975821195692123\\
49000	0.97478505213885\\
48000	0.974963846044659\\
47000	0.973335002980159\\
46000	0.975147829191073\\
45000	0.973917160284\\
44000	0.973819194102341\\
43000	0.975685617991931\\
42000	0.975061265946966\\
41000	0.974261101360566\\
40000	0.974668093734907\\
39000	0.97503700342839\\
38000	0.975016285799832\\
37000	0.975228400204921\\
36000	0.973834938059731\\
35000	0.974315112517052\\
34000	0.974260330586505\\
33000	0.975565418019619\\
32000	0.97605592961347\\
31000	0.974825451634091\\
30000	0.975601863680296\\
29000	0.975888145253959\\
28000	0.975344522439122\\
27000	0.974846006213503\\
26000	0.974686342390233\\
25000	0.974566773460408\\
24000	0.973937964756163\\
23000	0.974843725693459\\
22000	0.973487349252894\\
21000	0.973483285754093\\
20000	0.974957545050255\\
19000	0.972299061719261\\
18000	0.9727648298158\\
17000	0.971954757350397\\
16000	0.972747582570018\\
15000	0.972184382242254\\
14000	0.972104082689523\\
13000	0.970974591220312\\
12000	0.970396669887344\\
11000	0.971458148902069\\
10000	0.970255450092195\\
9000	0.970306033863664\\
8000	0.968576710043794\\
7000	0.96840029848675\\
6000	0.966122487133828\\
5000	0.965789656449031\\
4000	0.963109213016191\\
3000	0.960456511153638\\
2000	0.95635474590436\\
1000	0.946348675929738\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.903806308376984\\
2000	0.92101617522264\\
3000	0.927913425144251\\
4000	0.929913219694031\\
5000	0.936314884591469\\
6000	0.936449838894783\\
7000	0.937663993945083\\
8000	0.94122747157065\\
9000	0.938645797241558\\
10000	0.940812018983139\\
11000	0.943413326669487\\
12000	0.944301088042767\\
13000	0.946895024231299\\
14000	0.947703048228366\\
15000	0.949017099184023\\
16000	0.946299066113982\\
17000	0.948078195785824\\
18000	0.948301452733533\\
19000	0.948965209734017\\
20000	0.950091082444079\\
21000	0.950735778375574\\
22000	0.949568812142662\\
23000	0.95264962003143\\
24000	0.952639631494782\\
25000	0.954036906207925\\
26000	0.953295905322045\\
27000	0.950326657580608\\
28000	0.952737188525656\\
29000	0.954911105783651\\
30000	0.952664303779815\\
31000	0.950653839354965\\
32000	0.953334746053419\\
33000	0.949868965822825\\
34000	0.955736803701161\\
35000	0.94987607870167\\
36000	0.946905997512546\\
37000	0.954035400305245\\
38000	0.954450254481446\\
39000	0.953924273672387\\
40000	0.952478565885704\\
41000	0.951175020690767\\
42000	0.956351285126146\\
43000	0.957898741421791\\
44000	0.950077725585159\\
45000	0.949043704285611\\
46000	0.956483087129816\\
47000	0.947556961722174\\
48000	0.952400111615619\\
49000	0.957370192685149\\
50000	0.956030002936322\\
51000	0.957384616148148\\
52000	0.958187007888105\\
53000	0.9515727170119\\
54000	0.955730828345379\\
55000	0.950969759506154\\
56000	0.95738750585141\\
57000	0.955141804693548\\
58000	0.951823847294693\\
59000	0.95392844104942\\
60000	0.955470842808391\\
61000	0.957008069381336\\
62000	0.958916796941644\\
63000	0.952384307835996\\
64000	0.956253435503733\\
65000	0.958269836056217\\
66000	0.959953038069755\\
67000	0.955620302457983\\
68000	0.955446778056685\\
69000	0.954479165369817\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.946348675929738\\
2000	0.95635474590436\\
3000	0.960456511153638\\
4000	0.963109213016191\\
5000	0.965789656449031\\
6000	0.966122487133828\\
7000	0.96840029848675\\
8000	0.968576710043794\\
9000	0.970306033863664\\
10000	0.970255450092195\\
11000	0.971458148902069\\
12000	0.970396669887344\\
13000	0.970974591220312\\
14000	0.972104082689523\\
15000	0.972184382242254\\
16000	0.972747582570018\\
17000	0.971954757350397\\
18000	0.9727648298158\\
19000	0.972299061719261\\
20000	0.974957545050255\\
21000	0.973483285754093\\
22000	0.973487349252894\\
23000	0.974843725693459\\
24000	0.973937964756163\\
25000	0.974566773460408\\
26000	0.974686342390233\\
27000	0.974846006213503\\
28000	0.975344522439122\\
29000	0.975888145253959\\
30000	0.975601863680296\\
31000	0.974825451634091\\
32000	0.97605592961347\\
33000	0.975565418019619\\
34000	0.974260330586505\\
35000	0.974315112517052\\
36000	0.973834938059731\\
37000	0.975228400204921\\
38000	0.975016285799832\\
39000	0.97503700342839\\
40000	0.974668093734907\\
41000	0.974261101360566\\
42000	0.975061265946966\\
43000	0.975685617991931\\
44000	0.973819194102341\\
45000	0.973917160284\\
46000	0.975147829191073\\
47000	0.973335002980159\\
48000	0.974963846044659\\
49000	0.97478505213885\\
50000	0.975821195692123\\
51000	0.975766250994353\\
52000	0.974854479944673\\
53000	0.974128994595378\\
54000	0.974944585750399\\
55000	0.974554745522568\\
56000	0.975111161839368\\
57000	0.974478275593619\\
58000	0.974679660096362\\
59000	0.974606235833969\\
60000	0.975386512184776\\
61000	0.975764159033109\\
62000	0.976073531023689\\
63000	0.974113654951615\\
64000	0.975301633093823\\
65000	0.975038803421728\\
66000	0.9752185832923\\
67000	0.975485422134239\\
68000	0.97508008474176\\
69000	0.974932943042294\\
};
\addplot [color=green, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1000	0.925077492153361\\
2000	0.9386854605635\\
3000	0.944184968148945\\
4000	0.946511216355111\\
5000	0.95105227052025\\
6000	0.951286163014305\\
7000	0.953032146215917\\
8000	0.954902090807222\\
9000	0.954475915552611\\
10000	0.955533734537667\\
11000	0.957435737785778\\
12000	0.957348878965056\\
13000	0.958934807725806\\
14000	0.959903565458944\\
15000	0.960600740713139\\
16000	0.959523324342\\
17000	0.960016476568111\\
18000	0.960533141274667\\
19000	0.960632135726639\\
20000	0.962524313747167\\
21000	0.962109532064834\\
22000	0.961528080697778\\
23000	0.963746672862445\\
24000	0.963288798125472\\
25000	0.964301839834167\\
26000	0.963991123856139\\
27000	0.962586331897056\\
28000	0.964040855482389\\
29000	0.965399625518805\\
30000	0.964133083730055\\
31000	0.962739645494528\\
32000	0.964695337833445\\
33000	0.962717191921222\\
34000	0.964998567143833\\
35000	0.962095595609361\\
36000	0.960370467786139\\
37000	0.964631900255083\\
38000	0.964733270140639\\
39000	0.964480638550389\\
40000	0.963573329810306\\
41000	0.962718061025667\\
42000	0.965706275536556\\
43000	0.966792179706861\\
44000	0.96194845984375\\
45000	0.961480432284805\\
46000	0.965815458160444\\
47000	0.960445982351167\\
48000	0.963681978830139\\
49000	0.966077622412\\
50000	0.965925599314223\\
51000	0.96657543357125\\
52000	0.966520743916389\\
53000	0.962850855803639\\
54000	0.965337707047889\\
55000	0.962762252514361\\
56000	0.966249333845389\\
57000	0.964810040143583\\
58000	0.963251753695528\\
59000	0.964267338441694\\
60000	0.965428677496583\\
61000	0.966386114207222\\
62000	0.967495163982667\\
63000	0.963248981393806\\
64000	0.965777534298778\\
65000	0.966654319738972\\
66000	0.967585810681028\\
67000	0.965552862296111\\
68000	0.965263431399222\\
69000	0.964706054206056\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.908815896291577\\
2000	0.924738070421236\\
3000	0.928633672634454\\
4000	0.932871649976516\\
5000	0.933674014383695\\
6000	0.940215879938624\\
7000	0.943096457019302\\
8000	0.93884368593713\\
9000	0.943174939966841\\
10000	0.944087175542311\\
11000	0.945945225812179\\
12000	0.944009346799178\\
13000	0.947784179105411\\
14000	0.949080062312252\\
15000	0.947592613852121\\
16000	0.950549156637308\\
17000	0.954233443585122\\
18000	0.950956873513641\\
19000	0.955518451373983\\
20000	0.956786149574428\\
21000	0.955854738005492\\
22000	0.954239768527028\\
23000	0.957267044768889\\
24000	0.958349812770414\\
25000	0.957766506710124\\
26000	0.950789528425565\\
27000	0.954097901223494\\
28000	0.957144610160716\\
29000	0.959488922585556\\
30000	0.957314166787801\\
31000	0.96023076195085\\
32000	0.955178858727632\\
33000	0.959962225101627\\
34000	0.957170718388211\\
35000	0.956582043992916\\
36000	0.955028139881481\\
37000	0.956996021756987\\
38000	0.950672036863625\\
39000	0.956647632677474\\
40000	0.953160400459012\\
41000	0.952895817166994\\
42000	0.955097460015102\\
43000	0.956397167022724\\
44000	0.950301297205779\\
45000	0.957480395670413\\
46000	0.949788161296596\\
47000	0.950232410346702\\
48000	0.944652916139967\\
49000	0.952095254619497\\
50000	0.95803684375638\\
51000	0.947549765965113\\
52000	0.945873723791797\\
53000	0.957691901439646\\
54000	0.949840419270377\\
55000	0.950840709083945\\
56000	0.950634407056872\\
57000	0.954780990683927\\
58000	0.956277397233784\\
59000	0.951257927910717\\
60000	0.95892739145607\\
61000	0.946160040275065\\
62000	0.95880342086902\\
63000	0.951395233613201\\
64000	0.955291994007711\\
65000	0.950882513349725\\
66000	0.953116887157159\\
67000	0.948963471669933\\
68000	0.950479457387086\\
68000	0.974627778477081\\
67000	0.974530271911956\\
66000	0.976490064985952\\
65000	0.974991352849164\\
64000	0.976920635198733\\
63000	0.974976615628411\\
62000	0.977692218688146\\
61000	0.971295733850268\\
60000	0.978215352472708\\
59000	0.974933558740284\\
58000	0.977242402651883\\
57000	0.976336135098796\\
56000	0.974731496048739\\
55000	0.975243369385777\\
54000	0.975105396708956\\
53000	0.977439640505965\\
52000	0.97264832704937\\
51000	0.97309812447711\\
50000	0.977420301709064\\
49000	0.975548360087281\\
48000	0.9718685135242\\
47000	0.97366494746991\\
46000	0.973950247815126\\
45000	0.976797649085864\\
44000	0.974065254860999\\
43000	0.975309833525276\\
42000	0.975016371331898\\
41000	0.975050142250783\\
40000	0.974781685853821\\
39000	0.975812128241915\\
38000	0.973372687075097\\
37000	0.975609961040125\\
36000	0.974975994609686\\
35000	0.976110882781639\\
34000	0.974968444228233\\
33000	0.976107640391485\\
32000	0.974726765530034\\
31000	0.976415975376651\\
30000	0.975317457078088\\
29000	0.975272811652832\\
28000	0.974959785146618\\
27000	0.974072678424506\\
26000	0.974283058074768\\
25000	0.974092475616376\\
24000	0.974668344240198\\
23000	0.975609168324944\\
22000	0.974240734077361\\
21000	0.975978505430841\\
20000	0.975201950304628\\
19000	0.974528963839573\\
18000	0.974150759288859\\
17000	0.973963711803711\\
16000	0.974170409447969\\
15000	0.971324483490601\\
14000	0.971890292922804\\
13000	0.970563346738755\\
12000	0.9698477254431\\
11000	0.96988758678721\\
10000	0.971320798373468\\
9000	0.968228129522714\\
8000	0.966699606267758\\
7000	0.96955183376442\\
6000	0.968580720076876\\
5000	0.967477563450083\\
4000	0.964226329724929\\
3000	0.961382571978102\\
2000	0.95819207769832\\
1000	0.948199226472589\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.908815896291577\\
2000	0.924738070421236\\
3000	0.928633672634454\\
4000	0.932871649976516\\
5000	0.933674014383695\\
6000	0.940215879938624\\
7000	0.943096457019302\\
8000	0.93884368593713\\
9000	0.943174939966841\\
10000	0.944087175542311\\
11000	0.945945225812179\\
12000	0.944009346799178\\
13000	0.947784179105411\\
14000	0.949080062312252\\
15000	0.947592613852121\\
16000	0.950549156637308\\
17000	0.954233443585122\\
18000	0.950956873513641\\
19000	0.955518451373983\\
20000	0.956786149574428\\
21000	0.955854738005492\\
22000	0.954239768527028\\
23000	0.957267044768889\\
24000	0.958349812770414\\
25000	0.957766506710124\\
26000	0.950789528425565\\
27000	0.954097901223494\\
28000	0.957144610160716\\
29000	0.959488922585556\\
30000	0.957314166787801\\
31000	0.96023076195085\\
32000	0.955178858727632\\
33000	0.959962225101627\\
34000	0.957170718388211\\
35000	0.956582043992916\\
36000	0.955028139881481\\
37000	0.956996021756987\\
38000	0.950672036863625\\
39000	0.956647632677474\\
40000	0.953160400459012\\
41000	0.952895817166994\\
42000	0.955097460015102\\
43000	0.956397167022724\\
44000	0.950301297205779\\
45000	0.957480395670413\\
46000	0.949788161296596\\
47000	0.950232410346702\\
48000	0.944652916139967\\
49000	0.952095254619497\\
50000	0.95803684375638\\
51000	0.947549765965113\\
52000	0.945873723791797\\
53000	0.957691901439646\\
54000	0.949840419270377\\
55000	0.950840709083945\\
56000	0.950634407056872\\
57000	0.954780990683927\\
58000	0.956277397233784\\
59000	0.951257927910717\\
60000	0.95892739145607\\
61000	0.946160040275065\\
62000	0.95880342086902\\
63000	0.951395233613201\\
64000	0.955291994007711\\
65000	0.950882513349725\\
66000	0.953116887157159\\
67000	0.948963471669933\\
68000	0.950479457387086\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.948199226472589\\
2000	0.95819207769832\\
3000	0.961382571978102\\
4000	0.964226329724929\\
5000	0.967477563450083\\
6000	0.968580720076876\\
7000	0.96955183376442\\
8000	0.966699606267758\\
9000	0.968228129522714\\
10000	0.971320798373468\\
11000	0.96988758678721\\
12000	0.9698477254431\\
13000	0.970563346738755\\
14000	0.971890292922804\\
15000	0.971324483490601\\
16000	0.974170409447969\\
17000	0.973963711803711\\
18000	0.974150759288859\\
19000	0.974528963839573\\
20000	0.975201950304628\\
21000	0.975978505430841\\
22000	0.974240734077361\\
23000	0.975609168324944\\
24000	0.974668344240198\\
25000	0.974092475616376\\
26000	0.974283058074768\\
27000	0.974072678424506\\
28000	0.974959785146618\\
29000	0.975272811652832\\
30000	0.975317457078088\\
31000	0.976415975376651\\
32000	0.974726765530034\\
33000	0.976107640391485\\
34000	0.974968444228233\\
35000	0.976110882781639\\
36000	0.974975994609686\\
37000	0.975609961040125\\
38000	0.973372687075097\\
39000	0.975812128241915\\
40000	0.974781685853821\\
41000	0.975050142250783\\
42000	0.975016371331898\\
43000	0.975309833525276\\
44000	0.974065254860999\\
45000	0.976797649085864\\
46000	0.973950247815126\\
47000	0.97366494746991\\
48000	0.9718685135242\\
49000	0.975548360087281\\
50000	0.977420301709064\\
51000	0.97309812447711\\
52000	0.97264832704937\\
53000	0.977439640505965\\
54000	0.975105396708956\\
55000	0.975243369385777\\
56000	0.974731496048739\\
57000	0.976336135098796\\
58000	0.977242402651883\\
59000	0.974933558740284\\
60000	0.978215352472708\\
61000	0.971295733850268\\
62000	0.977692218688146\\
63000	0.974976615628411\\
64000	0.976920635198733\\
65000	0.974991352849164\\
66000	0.976490064985952\\
67000	0.974530271911956\\
68000	0.974627778477081\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	0.928507561382083\\
2000	0.941465074059778\\
3000	0.945008122306278\\
4000	0.948548989850722\\
5000	0.950575788916889\\
6000	0.95439830000775\\
7000	0.956324145391861\\
8000	0.952771646102444\\
9000	0.955701534744778\\
10000	0.957703986957889\\
11000	0.957916406299694\\
12000	0.956928536121139\\
13000	0.959173762922083\\
14000	0.960485177617528\\
15000	0.959458548671361\\
16000	0.962359783042639\\
17000	0.964098577694416\\
18000	0.96255381640125\\
19000	0.965023707606778\\
20000	0.965994049939528\\
21000	0.965916621718167\\
22000	0.964240251302194\\
23000	0.966438106546917\\
24000	0.966509078505306\\
25000	0.96592949116325\\
26000	0.962536293250167\\
27000	0.964085289824\\
28000	0.966052197653667\\
29000	0.967380867119194\\
30000	0.966315811932944\\
31000	0.96832336866375\\
32000	0.964952812128833\\
33000	0.968034932746556\\
34000	0.966069581308222\\
35000	0.966346463387278\\
36000	0.965002067245583\\
37000	0.966302991398556\\
38000	0.962022361969361\\
39000	0.966229880459694\\
40000	0.963971043156417\\
41000	0.963972979708889\\
42000	0.9650569156735\\
43000	0.965853500274\\
44000	0.962183276033389\\
45000	0.967139022378139\\
46000	0.961869204555861\\
47000	0.961948678908306\\
48000	0.958260714832084\\
49000	0.963821807353389\\
50000	0.967728572732722\\
51000	0.960323945221111\\
52000	0.959261025420583\\
53000	0.967565770972805\\
54000	0.962472907989666\\
55000	0.963042039234861\\
56000	0.962682951552805\\
57000	0.965558562891361\\
58000	0.966759899942833\\
59000	0.9630957433255\\
60000	0.968571371964389\\
61000	0.958727887062667\\
62000	0.968247819778583\\
63000	0.963185924620806\\
64000	0.966106314603222\\
65000	0.962936933099445\\
66000	0.964803476071556\\
67000	0.961746871790945\\
68000	0.962553617932083\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/WMDSCGDLvsDLvsGMDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,10000,20000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={WM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.91022928732578\\
2000	0.925835580373731\\
3000	0.930021039320292\\
4000	0.934939432294328\\
5000	0.935114169051119\\
6000	0.9354311618476\\
7000	0.938894675546695\\
8000	0.940422106120094\\
9000	0.938130011326359\\
10000	0.942984428607914\\
11000	0.941625430569578\\
12000	0.942459923848351\\
13000	0.943099258548586\\
14000	0.945781487419285\\
15000	0.944434090790229\\
16000	0.948412380046068\\
17000	0.947706987092292\\
18000	0.946384489678584\\
19000	0.945839562137648\\
20000	0.946513177084163\\
21000	0.949209148186818\\
22000	0.94701284423422\\
23000	0.950709280861412\\
24000	0.949989068867665\\
25000	0.950020327256172\\
26000	0.951179233428841\\
27000	0.950410024154485\\
28000	0.949725801267859\\
29000	0.948431727180214\\
30000	0.952137999941583\\
30000	0.972485431959412\\
29000	0.971597090353573\\
28000	0.970550201957637\\
27000	0.97207325352888\\
26000	0.971971743619845\\
25000	0.971086969637696\\
24000	0.971817288388483\\
23000	0.972346305831656\\
22000	0.970653549394234\\
21000	0.970518385992182\\
20000	0.969196832615955\\
19000	0.96819999991636\\
18000	0.968599802083727\\
17000	0.970432456057411\\
16000	0.971061116537825\\
15000	0.969884041907378\\
14000	0.970148922368449\\
13000	0.970574730739364\\
12000	0.969608346866902\\
11000	0.969335159829481\\
10000	0.970790079390061\\
9000	0.969794543605526\\
8000	0.969693354094965\\
7000	0.968893691216992\\
6000	0.968157076290276\\
5000	0.968113170202709\\
4000	0.966622624081424\\
3000	0.962395121267621\\
2000	0.958583587689642\\
1000	0.948090469811876\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.91022928732578\\
2000	0.925835580373731\\
3000	0.930021039320292\\
4000	0.934939432294328\\
5000	0.935114169051119\\
6000	0.9354311618476\\
7000	0.938894675546695\\
8000	0.940422106120094\\
9000	0.938130011326359\\
10000	0.942984428607914\\
11000	0.941625430569578\\
12000	0.942459923848351\\
13000	0.943099258548586\\
14000	0.945781487419285\\
15000	0.944434090790229\\
16000	0.948412380046068\\
17000	0.947706987092292\\
18000	0.946384489678584\\
19000	0.945839562137648\\
20000	0.946513177084163\\
21000	0.949209148186818\\
22000	0.94701284423422\\
23000	0.950709280861412\\
24000	0.949989068867665\\
25000	0.950020327256172\\
26000	0.951179233428841\\
27000	0.950410024154485\\
28000	0.949725801267859\\
29000	0.948431727180214\\
30000	0.952137999941583\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.948090469811876\\
2000	0.958583587689642\\
3000	0.962395121267621\\
4000	0.966622624081424\\
5000	0.968113170202709\\
6000	0.968157076290276\\
7000	0.968893691216992\\
8000	0.969693354094965\\
9000	0.969794543605526\\
10000	0.970790079390061\\
11000	0.969335159829481\\
12000	0.969608346866902\\
13000	0.970574730739364\\
14000	0.970148922368449\\
15000	0.969884041907378\\
16000	0.971061116537825\\
17000	0.970432456057411\\
18000	0.968599802083727\\
19000	0.96819999991636\\
20000	0.969196832615955\\
21000	0.970518385992182\\
22000	0.970653549394234\\
23000	0.972346305831656\\
24000	0.971817288388483\\
25000	0.971086969637696\\
26000	0.971971743619845\\
27000	0.97207325352888\\
28000	0.970550201957637\\
29000	0.971597090353573\\
30000	0.972485431959412\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
1000	0.929159878568828\\
2000	0.942209584031687\\
3000	0.946208080293956\\
4000	0.950781028187876\\
5000	0.951613669626914\\
6000	0.951794119068938\\
7000	0.953894183381844\\
8000	0.955057730107529\\
9000	0.953962277465942\\
10000	0.956887253998988\\
11000	0.955480295199529\\
12000	0.956034135357627\\
13000	0.956836994643975\\
14000	0.957965204893867\\
15000	0.957159066348803\\
16000	0.959736748291947\\
17000	0.959069721574851\\
18000	0.957492145881155\\
19000	0.957019781027004\\
20000	0.957855004850059\\
21000	0.9598637670895\\
22000	0.958833196814227\\
23000	0.961527793346534\\
24000	0.960903178628074\\
25000	0.960553648446934\\
26000	0.961575488524343\\
27000	0.961241638841682\\
28000	0.960138001612748\\
29000	0.960014408766893\\
30000	0.962311715950497\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.907689585925522\\
2000	0.920951318984797\\
3000	0.927869196489978\\
4000	0.929931240882948\\
5000	0.936242453780651\\
6000	0.936439295246344\\
7000	0.937629687818698\\
8000	0.941051360479235\\
9000	0.938747915153844\\
10000	0.940944959629623\\
11000	0.943409588090168\\
12000	0.944261035837095\\
13000	0.94672579378643\\
14000	0.947573657789601\\
15000	0.948841864823498\\
16000	0.946350199777323\\
17000	0.94814865512416\\
18000	0.94840571598488\\
19000	0.949091278267608\\
20000	0.950427387053149\\
21000	0.950943266183979\\
22000	0.950027196824295\\
23000	0.95320731980253\\
24000	0.952964664888641\\
25000	0.954325835400603\\
26000	0.953938997354482\\
27000	0.950931274419255\\
28000	0.953314112608536\\
29000	0.955304375570066\\
30000	0.953521999411695\\
30000	0.975516732243219\\
29000	0.975864068236115\\
28000	0.974933922391598\\
27000	0.974708992843581\\
26000	0.974472524006685\\
25000	0.974248811345251\\
24000	0.973656714400258\\
23000	0.974725544661196\\
22000	0.973491208216054\\
21000	0.973427595372869\\
20000	0.974983991234283\\
19000	0.972237702731787\\
18000	0.972724235288715\\
17000	0.971904242742669\\
16000	0.97278566609959\\
15000	0.972190208054213\\
14000	0.97213950337906\\
13000	0.970979369078013\\
12000	0.970334936141399\\
11000	0.971422988118629\\
10000	0.970293167644338\\
9000	0.970348754697221\\
8000	0.96859119213766\\
7000	0.968382340116142\\
6000	0.966102043788591\\
5000	0.965807296959588\\
4000	0.96310371851777\\
3000	0.960494251612198\\
2000	0.956353181911685\\
1000	0.946635885162724\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.907689585925522\\
2000	0.920951318984797\\
3000	0.927869196489978\\
4000	0.929931240882948\\
5000	0.936242453780651\\
6000	0.936439295246344\\
7000	0.937629687818698\\
8000	0.941051360479235\\
9000	0.938747915153844\\
10000	0.940944959629623\\
11000	0.943409588090168\\
12000	0.944261035837095\\
13000	0.94672579378643\\
14000	0.947573657789601\\
15000	0.948841864823498\\
16000	0.946350199777323\\
17000	0.94814865512416\\
18000	0.94840571598488\\
19000	0.949091278267608\\
20000	0.950427387053149\\
21000	0.950943266183979\\
22000	0.950027196824295\\
23000	0.95320731980253\\
24000	0.952964664888641\\
25000	0.954325835400603\\
26000	0.953938997354482\\
27000	0.950931274419255\\
28000	0.953314112608536\\
29000	0.955304375570066\\
30000	0.953521999411695\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.946635885162724\\
2000	0.956353181911685\\
3000	0.960494251612198\\
4000	0.96310371851777\\
5000	0.965807296959588\\
6000	0.966102043788591\\
7000	0.968382340116142\\
8000	0.96859119213766\\
9000	0.970348754697221\\
10000	0.970293167644338\\
11000	0.971422988118629\\
12000	0.970334936141399\\
13000	0.970979369078013\\
14000	0.97213950337906\\
15000	0.972190208054213\\
16000	0.97278566609959\\
17000	0.971904242742669\\
18000	0.972724235288715\\
19000	0.972237702731787\\
20000	0.974983991234283\\
21000	0.973427595372869\\
22000	0.973491208216054\\
23000	0.974725544661196\\
24000	0.973656714400258\\
25000	0.974248811345251\\
26000	0.974472524006685\\
27000	0.974708992843581\\
28000	0.974933922391598\\
29000	0.975864068236115\\
30000	0.975516732243219\\
};
\addplot [color=green, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1000	0.927162735544123\\
2000	0.938652250448241\\
3000	0.944181724051088\\
4000	0.946517479700359\\
5000	0.951024875370119\\
6000	0.951270669517467\\
7000	0.95300601396742\\
8000	0.954821276308448\\
9000	0.954548334925533\\
10000	0.95561906363698\\
11000	0.957416288104398\\
12000	0.957297985989247\\
13000	0.958852581432222\\
14000	0.95985658058433\\
15000	0.960516036438855\\
16000	0.959567932938456\\
17000	0.960026448933415\\
18000	0.960564975636797\\
19000	0.960664490499698\\
20000	0.962705689143716\\
21000	0.962185430778424\\
22000	0.961759202520175\\
23000	0.963966432231863\\
24000	0.963310689644449\\
25000	0.964287323372927\\
26000	0.964205760680583\\
27000	0.962820133631418\\
28000	0.964124017500067\\
29000	0.965584221903091\\
30000	0.964519365827457\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.911270924067798\\
2000	0.924892913716017\\
3000	0.928629807683931\\
4000	0.932833573828212\\
5000	0.933587935826385\\
6000	0.940121686557179\\
7000	0.942991426422766\\
8000	0.938707097586385\\
9000	0.943062190827137\\
10000	0.943904188823487\\
11000	0.945866351777333\\
12000	0.943805383207208\\
13000	0.947634982103487\\
14000	0.949118558164474\\
15000	0.947167982205144\\
16000	0.950818287119893\\
17000	0.953802146990886\\
18000	0.950003071586925\\
19000	0.955178723964721\\
20000	0.956431172678266\\
21000	0.956141160006279\\
22000	0.95183710500568\\
23000	0.957549461667609\\
24000	0.958565730992228\\
25000	0.958614514083408\\
26000	0.953175337588883\\
27000	0.955739785090575\\
28000	0.958191789653441\\
29000	0.959493562408712\\
30000	0.958127957347889\\
30000	0.975519885722777\\
29000	0.974699638810844\\
28000	0.975215140570893\\
27000	0.974371950526425\\
26000	0.975252471598062\\
25000	0.974114604063869\\
24000	0.974443731754383\\
23000	0.975342743331003\\
22000	0.97322793676882\\
21000	0.975987994128944\\
20000	0.974683862522957\\
19000	0.9740346956405\\
18000	0.973502225823798\\
17000	0.973606356521892\\
16000	0.974167247989495\\
15000	0.970932996576689\\
14000	0.971784351453471\\
13000	0.970435509819957\\
12000	0.96959154182107\\
11000	0.969850238012611\\
10000	0.971082462450068\\
9000	0.968115926653807\\
8000	0.966541472980393\\
7000	0.9694573744454\\
6000	0.968486561038321\\
5000	0.967415140301615\\
4000	0.964171847056454\\
3000	0.961347868798513\\
2000	0.958296013079649\\
1000	0.948337994878313\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.911270924067798\\
2000	0.924892913716017\\
3000	0.928629807683931\\
4000	0.932833573828212\\
5000	0.933587935826385\\
6000	0.940121686557179\\
7000	0.942991426422766\\
8000	0.938707097586385\\
9000	0.943062190827137\\
10000	0.943904188823487\\
11000	0.945866351777333\\
12000	0.943805383207208\\
13000	0.947634982103487\\
14000	0.949118558164474\\
15000	0.947167982205144\\
16000	0.950818287119893\\
17000	0.953802146990886\\
18000	0.950003071586925\\
19000	0.955178723964721\\
20000	0.956431172678266\\
21000	0.956141160006279\\
22000	0.95183710500568\\
23000	0.957549461667609\\
24000	0.958565730992228\\
25000	0.958614514083408\\
26000	0.953175337588883\\
27000	0.955739785090575\\
28000	0.958191789653441\\
29000	0.959493562408712\\
30000	0.958127957347889\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.948337994878313\\
2000	0.958296013079649\\
3000	0.961347868798513\\
4000	0.964171847056454\\
5000	0.967415140301615\\
6000	0.968486561038321\\
7000	0.9694573744454\\
8000	0.966541472980393\\
9000	0.968115926653807\\
10000	0.971082462450068\\
11000	0.969850238012611\\
12000	0.96959154182107\\
13000	0.970435509819957\\
14000	0.971784351453471\\
15000	0.970932996576689\\
16000	0.974167247989495\\
17000	0.973606356521892\\
18000	0.973502225823798\\
19000	0.9740346956405\\
20000	0.974683862522957\\
21000	0.975987994128944\\
22000	0.97322793676882\\
23000	0.975342743331003\\
24000	0.974443731754383\\
25000	0.974114604063869\\
26000	0.975252471598062\\
27000	0.974371950526425\\
28000	0.975215140570893\\
29000	0.974699638810844\\
30000	0.975519885722777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	0.929804459473055\\
2000	0.941594463397833\\
3000	0.944988838241222\\
4000	0.948502710442333\\
5000	0.950501538064\\
6000	0.95430412379775\\
7000	0.956224400434083\\
8000	0.952624285283389\\
9000	0.955589058740472\\
10000	0.957493325636778\\
11000	0.957858294894972\\
12000	0.956698462514139\\
13000	0.959035245961722\\
14000	0.960451454808972\\
15000	0.959050489390917\\
16000	0.962492767554694\\
17000	0.963704251756389\\
18000	0.961752648705361\\
19000	0.964606709802611\\
20000	0.965557517600611\\
21000	0.966064577067611\\
22000	0.96253252088725\\
23000	0.966446102499306\\
24000	0.966504731373306\\
25000	0.966364559073639\\
26000	0.964213904593472\\
27000	0.9650558678085\\
28000	0.966703465112167\\
29000	0.967096600609778\\
30000	0.966823921535333\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/WMDSCGDLvsGMDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,5000,10000,15000,20000,25000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={WM DSC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.908076400978064\\
2000	0.925581397014858\\
3000	0.930036918149514\\
4000	0.934921968670168\\
5000	0.93501899095071\\
6000	0.93527577078787\\
7000	0.938560087238503\\
8000	0.940171464512937\\
9000	0.937898890780105\\
10000	0.942817895757341\\
11000	0.941429393641248\\
12000	0.942454644153544\\
13000	0.943036572028675\\
14000	0.945564938374655\\
15000	0.944359714251951\\
16000	0.948370521547778\\
17000	0.947968111872273\\
18000	0.946627444008089\\
19000	0.946798792185115\\
20000	0.946848825518628\\
21000	0.949665961966757\\
22000	0.947385831515648\\
23000	0.951263163735122\\
24000	0.950775671542669\\
25000	0.95069818515636\\
26000	0.951943841756481\\
27000	0.951076984829743\\
28000	0.949979221845215\\
29000	0.949250966236969\\
30000	0.953045870435318\\
31000	0.953289901966707\\
32000	0.953107817454047\\
33000	0.954343394689982\\
34000	0.954768284391886\\
35000	0.954285961925183\\
36000	0.95316501174465\\
37000	0.955170164624939\\
38000	0.954374024508566\\
39000	0.955346482438311\\
40000	0.955935797884821\\
41000	0.945379555879643\\
42000	0.956715446537758\\
43000	0.955202554383911\\
44000	0.955733633759713\\
45000	0.958165661921963\\
46000	0.955052457739893\\
47000	0.957483355728513\\
48000	0.957111001442752\\
49000	0.951933482358148\\
50000	0.958371522781797\\
51000	0.958192560078351\\
52000	0.940546286521624\\
53000	0.955646842117814\\
54000	0.948538876525323\\
55000	0.956658491768999\\
56000	0.948676126427158\\
57000	0.957911623373856\\
58000	0.953857313627429\\
59000	0.955770316801934\\
60000	0.957174702100839\\
61000	0.957103110155216\\
62000	0.951912296884425\\
63000	0.960521295870903\\
64000	0.954117498591921\\
65000	0.956495761166841\\
66000	0.957672829959746\\
67000	0.959622297609395\\
68000	0.955785938075536\\
68000	0.975759163182131\\
67000	0.976035108701493\\
66000	0.976251718159421\\
65000	0.975057826417937\\
64000	0.975352199996579\\
63000	0.97583901239432\\
62000	0.974780257183576\\
61000	0.975403607724729\\
60000	0.975834708472883\\
59000	0.975890566604565\\
58000	0.975138792540682\\
57000	0.975679657348977\\
56000	0.97413302765123\\
55000	0.975782958238667\\
54000	0.973097444032677\\
53000	0.974848040562908\\
52000	0.970619581616042\\
51000	0.97569901854926\\
50000	0.97487789196837\\
49000	0.974285126652908\\
48000	0.974896750106137\\
47000	0.975411095480598\\
46000	0.974933525344718\\
45000	0.974720645334704\\
44000	0.975846208495509\\
43000	0.974860916694978\\
42000	0.973678862305576\\
41000	0.973606520532524\\
40000	0.973822973407123\\
39000	0.973439299947189\\
38000	0.973070524990101\\
37000	0.97455360649984\\
36000	0.974041414349906\\
35000	0.974149401662373\\
34000	0.97355093872167\\
33000	0.972282446147129\\
32000	0.971728208726119\\
31000	0.973344404183294\\
30000	0.972884000348404\\
29000	0.971814425269531\\
28000	0.971117230855452\\
27000	0.972501175689535\\
26000	0.972310224709852\\
25000	0.971340510406973\\
24000	0.972025067693998\\
23000	0.972553299657378\\
22000	0.971002143362352\\
21000	0.970791061430132\\
20000	0.969449817763761\\
19000	0.968448524258441\\
18000	0.968722956456855\\
17000	0.970488306606948\\
16000	0.971001924906278\\
15000	0.970057831091105\\
14000	0.9702125059824\\
13000	0.970563736853936\\
12000	0.969683593989511\\
11000	0.969298677884808\\
10000	0.970766705374381\\
9000	0.969736886161007\\
8000	0.969603956074453\\
7000	0.968752432194442\\
6000	0.968114939100852\\
5000	0.968125589116179\\
4000	0.966627530714776\\
3000	0.96241829734582\\
2000	0.958551610830698\\
1000	0.948206468528992\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.908076400978064\\
2000	0.925581397014858\\
3000	0.930036918149514\\
4000	0.934921968670168\\
5000	0.93501899095071\\
6000	0.93527577078787\\
7000	0.938560087238503\\
8000	0.940171464512937\\
9000	0.937898890780105\\
10000	0.942817895757341\\
11000	0.941429393641248\\
12000	0.942454644153544\\
13000	0.943036572028675\\
14000	0.945564938374655\\
15000	0.944359714251951\\
16000	0.948370521547778\\
17000	0.947968111872273\\
18000	0.946627444008089\\
19000	0.946798792185115\\
20000	0.946848825518628\\
21000	0.949665961966757\\
22000	0.947385831515648\\
23000	0.951263163735122\\
24000	0.950775671542669\\
25000	0.95069818515636\\
26000	0.951943841756481\\
27000	0.951076984829743\\
28000	0.949979221845215\\
29000	0.949250966236969\\
30000	0.953045870435318\\
31000	0.953289901966707\\
32000	0.953107817454047\\
33000	0.954343394689982\\
34000	0.954768284391886\\
35000	0.954285961925183\\
36000	0.95316501174465\\
37000	0.955170164624939\\
38000	0.954374024508566\\
39000	0.955346482438311\\
40000	0.955935797884821\\
41000	0.945379555879643\\
42000	0.956715446537758\\
43000	0.955202554383911\\
44000	0.955733633759713\\
45000	0.958165661921963\\
46000	0.955052457739893\\
47000	0.957483355728513\\
48000	0.957111001442752\\
49000	0.951933482358148\\
50000	0.958371522781797\\
51000	0.958192560078351\\
52000	0.940546286521624\\
53000	0.955646842117814\\
54000	0.948538876525323\\
55000	0.956658491768999\\
56000	0.948676126427158\\
57000	0.957911623373856\\
58000	0.953857313627429\\
59000	0.955770316801934\\
60000	0.957174702100839\\
61000	0.957103110155216\\
62000	0.951912296884425\\
63000	0.960521295870903\\
64000	0.954117498591921\\
65000	0.956495761166841\\
66000	0.957672829959746\\
67000	0.959622297609395\\
68000	0.955785938075536\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	0.948206468528992\\
2000	0.958551610830698\\
3000	0.96241829734582\\
4000	0.966627530714776\\
5000	0.968125589116179\\
6000	0.968114939100852\\
7000	0.968752432194442\\
8000	0.969603956074453\\
9000	0.969736886161007\\
10000	0.970766705374381\\
11000	0.969298677884808\\
12000	0.969683593989511\\
13000	0.970563736853936\\
14000	0.9702125059824\\
15000	0.970057831091105\\
16000	0.971001924906278\\
17000	0.970488306606948\\
18000	0.968722956456855\\
19000	0.968448524258441\\
20000	0.969449817763761\\
21000	0.970791061430132\\
22000	0.971002143362352\\
23000	0.972553299657378\\
24000	0.972025067693998\\
25000	0.971340510406973\\
26000	0.972310224709852\\
27000	0.972501175689535\\
28000	0.971117230855452\\
29000	0.971814425269531\\
30000	0.972884000348404\\
31000	0.973344404183294\\
32000	0.971728208726119\\
33000	0.972282446147129\\
34000	0.97355093872167\\
35000	0.974149401662373\\
36000	0.974041414349906\\
37000	0.97455360649984\\
38000	0.973070524990101\\
39000	0.973439299947189\\
40000	0.973822973407123\\
41000	0.973606520532524\\
42000	0.973678862305576\\
43000	0.974860916694978\\
44000	0.975846208495509\\
45000	0.974720645334704\\
46000	0.974933525344718\\
47000	0.975411095480598\\
48000	0.974896750106137\\
49000	0.974285126652908\\
50000	0.97487789196837\\
51000	0.97569901854926\\
52000	0.970619581616042\\
53000	0.974848040562908\\
54000	0.973097444032677\\
55000	0.975782958238667\\
56000	0.97413302765123\\
57000	0.975679657348977\\
58000	0.975138792540682\\
59000	0.975890566604565\\
60000	0.975834708472883\\
61000	0.975403607724729\\
62000	0.974780257183576\\
63000	0.97583901239432\\
64000	0.975352199996579\\
65000	0.975057826417937\\
66000	0.976251718159421\\
67000	0.976035108701493\\
68000	0.975759163182131\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1000	0.928141434753528\\
2000	0.942066503922778\\
3000	0.946227607747667\\
4000	0.950774749692472\\
5000	0.951572290033444\\
6000	0.951695354944361\\
7000	0.953656259716472\\
8000	0.954887710293695\\
9000	0.953817888470556\\
10000	0.956792300565861\\
11000	0.955364035763028\\
12000	0.956069119071528\\
13000	0.956800154441305\\
14000	0.957888722178527\\
15000	0.957208772671528\\
16000	0.959686223227028\\
17000	0.959228209239611\\
18000	0.957675200232472\\
19000	0.957623658221778\\
20000	0.958149321641194\\
21000	0.960228511698444\\
22000	0.959193987439\\
23000	0.96190823169625\\
24000	0.961400369618333\\
25000	0.961019347781667\\
26000	0.962127033233167\\
27000	0.961789080259639\\
28000	0.960548226350334\\
29000	0.96053269575325\\
30000	0.962964935391861\\
31000	0.963317153075\\
32000	0.962418013090083\\
33000	0.963312920418556\\
34000	0.964159611556778\\
35000	0.964217681793778\\
36000	0.963603213047278\\
37000	0.964861885562389\\
38000	0.963722274749333\\
39000	0.96439289119275\\
40000	0.964879385645972\\
41000	0.959493038206083\\
42000	0.965197154421667\\
43000	0.965031735539445\\
44000	0.965789921127611\\
45000	0.966443153628334\\
46000	0.964992991542306\\
47000	0.966447225604555\\
48000	0.966003875774444\\
49000	0.963109304505528\\
50000	0.966624707375084\\
51000	0.966945789313806\\
52000	0.955582934068833\\
53000	0.965247441340361\\
54000	0.960818160279\\
55000	0.966220725003833\\
56000	0.961404577039194\\
57000	0.966795640361417\\
58000	0.964498053084056\\
59000	0.96583044170325\\
60000	0.966504705286861\\
61000	0.966253358939972\\
62000	0.963346277034\\
63000	0.968180154132611\\
64000	0.96473484929425\\
65000	0.965776793792389\\
66000	0.966962274059583\\
67000	0.967828703155444\\
68000	0.965772550628833\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	0.908815896291577\\
2000	0.924738070421236\\
3000	0.928633672634454\\
4000	0.932871649976516\\
5000	0.933674014383695\\
6000	0.940215879938624\\
7000	0.943096457019302\\
8000	0.93884368593713\\
9000	0.943174939966841\\
10000	0.944087175542311\\
11000	0.945945225812179\\
12000	0.944009346799178\\
13000	0.947784179105411\\
14000	0.949080062312252\\
15000	0.947592613852121\\
16000	0.950549156637308\\
17000	0.954233443585122\\
18000	0.950956873513641\\
19000	0.955518451373983\\
20000	0.956786149574428\\
21000	0.955854738005492\\
22000	0.954239768527028\\
23000	0.957267044768889\\
24000	0.958349812770414\\
25000	0.957766506710124\\
26000	0.950789528425565\\
27000	0.954097901223494\\
28000	0.957144610160716\\
29000	0.959488922585556\\
30000	0.957314166787801\\
31000	0.96023076195085\\
32000	0.955178858727632\\
33000	0.959962225101627\\
34000	0.957170718388211\\
35000	0.956582043992916\\
36000	0.955028139881481\\
37000	0.956996021756987\\
38000	0.950672036863625\\
39000	0.956647632677474\\
40000	0.953160400459012\\
41000	0.952895817166994\\
42000	0.955097460015102\\
43000	0.956397167022724\\
44000	0.950301297205779\\
45000	0.957480395670413\\
46000	0.949788161296596\\
47000	0.950232410346702\\
48000	0.944652916139967\\
49000	0.952095254619497\\
50000	0.95803684375638\\
51000	0.947549765965113\\
52000	0.945873723791797\\
53000	0.957691901439646\\
54000	0.949840419270377\\
55000	0.950840709083945\\
56000	0.950634407056872\\
57000	0.954780990683927\\
58000	0.956277397233784\\
59000	0.951257927910717\\
60000	0.95892739145607\\
61000	0.946160040275065\\
62000	0.95880342086902\\
63000	0.951395233613201\\
64000	0.955291994007711\\
65000	0.950882513349725\\
66000	0.953116887157159\\
67000	0.948963471669933\\
68000	0.950479457387086\\
68000	0.974627778477081\\
67000	0.974530271911956\\
66000	0.976490064985952\\
65000	0.974991352849164\\
64000	0.976920635198733\\
63000	0.974976615628411\\
62000	0.977692218688146\\
61000	0.971295733850268\\
60000	0.978215352472708\\
59000	0.974933558740284\\
58000	0.977242402651883\\
57000	0.976336135098796\\
56000	0.974731496048739\\
55000	0.975243369385777\\
54000	0.975105396708956\\
53000	0.977439640505965\\
52000	0.97264832704937\\
51000	0.97309812447711\\
50000	0.977420301709064\\
49000	0.975548360087281\\
48000	0.9718685135242\\
47000	0.97366494746991\\
46000	0.973950247815126\\
45000	0.976797649085864\\
44000	0.974065254860999\\
43000	0.975309833525276\\
42000	0.975016371331898\\
41000	0.975050142250783\\
40000	0.974781685853821\\
39000	0.975812128241915\\
38000	0.973372687075097\\
37000	0.975609961040125\\
36000	0.974975994609686\\
35000	0.976110882781639\\
34000	0.974968444228233\\
33000	0.976107640391485\\
32000	0.974726765530034\\
31000	0.976415975376651\\
30000	0.975317457078088\\
29000	0.975272811652832\\
28000	0.974959785146618\\
27000	0.974072678424506\\
26000	0.974283058074768\\
25000	0.974092475616376\\
24000	0.974668344240198\\
23000	0.975609168324944\\
22000	0.974240734077361\\
21000	0.975978505430841\\
20000	0.975201950304628\\
19000	0.974528963839573\\
18000	0.974150759288859\\
17000	0.973963711803711\\
16000	0.974170409447969\\
15000	0.971324483490601\\
14000	0.971890292922804\\
13000	0.970563346738755\\
12000	0.9698477254431\\
11000	0.96988758678721\\
10000	0.971320798373468\\
9000	0.968228129522714\\
8000	0.966699606267758\\
7000	0.96955183376442\\
6000	0.968580720076876\\
5000	0.967477563450083\\
4000	0.964226329724929\\
3000	0.961382571978102\\
2000	0.95819207769832\\
1000	0.948199226472589\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.908815896291577\\
2000	0.924738070421236\\
3000	0.928633672634454\\
4000	0.932871649976516\\
5000	0.933674014383695\\
6000	0.940215879938624\\
7000	0.943096457019302\\
8000	0.93884368593713\\
9000	0.943174939966841\\
10000	0.944087175542311\\
11000	0.945945225812179\\
12000	0.944009346799178\\
13000	0.947784179105411\\
14000	0.949080062312252\\
15000	0.947592613852121\\
16000	0.950549156637308\\
17000	0.954233443585122\\
18000	0.950956873513641\\
19000	0.955518451373983\\
20000	0.956786149574428\\
21000	0.955854738005492\\
22000	0.954239768527028\\
23000	0.957267044768889\\
24000	0.958349812770414\\
25000	0.957766506710124\\
26000	0.950789528425565\\
27000	0.954097901223494\\
28000	0.957144610160716\\
29000	0.959488922585556\\
30000	0.957314166787801\\
31000	0.96023076195085\\
32000	0.955178858727632\\
33000	0.959962225101627\\
34000	0.957170718388211\\
35000	0.956582043992916\\
36000	0.955028139881481\\
37000	0.956996021756987\\
38000	0.950672036863625\\
39000	0.956647632677474\\
40000	0.953160400459012\\
41000	0.952895817166994\\
42000	0.955097460015102\\
43000	0.956397167022724\\
44000	0.950301297205779\\
45000	0.957480395670413\\
46000	0.949788161296596\\
47000	0.950232410346702\\
48000	0.944652916139967\\
49000	0.952095254619497\\
50000	0.95803684375638\\
51000	0.947549765965113\\
52000	0.945873723791797\\
53000	0.957691901439646\\
54000	0.949840419270377\\
55000	0.950840709083945\\
56000	0.950634407056872\\
57000	0.954780990683927\\
58000	0.956277397233784\\
59000	0.951257927910717\\
60000	0.95892739145607\\
61000	0.946160040275065\\
62000	0.95880342086902\\
63000	0.951395233613201\\
64000	0.955291994007711\\
65000	0.950882513349725\\
66000	0.953116887157159\\
67000	0.948963471669933\\
68000	0.950479457387086\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	0.948199226472589\\
2000	0.95819207769832\\
3000	0.961382571978102\\
4000	0.964226329724929\\
5000	0.967477563450083\\
6000	0.968580720076876\\
7000	0.96955183376442\\
8000	0.966699606267758\\
9000	0.968228129522714\\
10000	0.971320798373468\\
11000	0.96988758678721\\
12000	0.9698477254431\\
13000	0.970563346738755\\
14000	0.971890292922804\\
15000	0.971324483490601\\
16000	0.974170409447969\\
17000	0.973963711803711\\
18000	0.974150759288859\\
19000	0.974528963839573\\
20000	0.975201950304628\\
21000	0.975978505430841\\
22000	0.974240734077361\\
23000	0.975609168324944\\
24000	0.974668344240198\\
25000	0.974092475616376\\
26000	0.974283058074768\\
27000	0.974072678424506\\
28000	0.974959785146618\\
29000	0.975272811652832\\
30000	0.975317457078088\\
31000	0.976415975376651\\
32000	0.974726765530034\\
33000	0.976107640391485\\
34000	0.974968444228233\\
35000	0.976110882781639\\
36000	0.974975994609686\\
37000	0.975609961040125\\
38000	0.973372687075097\\
39000	0.975812128241915\\
40000	0.974781685853821\\
41000	0.975050142250783\\
42000	0.975016371331898\\
43000	0.975309833525276\\
44000	0.974065254860999\\
45000	0.976797649085864\\
46000	0.973950247815126\\
47000	0.97366494746991\\
48000	0.9718685135242\\
49000	0.975548360087281\\
50000	0.977420301709064\\
51000	0.97309812447711\\
52000	0.97264832704937\\
53000	0.977439640505965\\
54000	0.975105396708956\\
55000	0.975243369385777\\
56000	0.974731496048739\\
57000	0.976336135098796\\
58000	0.977242402651883\\
59000	0.974933558740284\\
60000	0.978215352472708\\
61000	0.971295733850268\\
62000	0.977692218688146\\
63000	0.974976615628411\\
64000	0.976920635198733\\
65000	0.974991352849164\\
66000	0.976490064985952\\
67000	0.974530271911956\\
68000	0.974627778477081\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	0.928507561382083\\
2000	0.941465074059778\\
3000	0.945008122306278\\
4000	0.948548989850722\\
5000	0.950575788916889\\
6000	0.95439830000775\\
7000	0.956324145391861\\
8000	0.952771646102444\\
9000	0.955701534744778\\
10000	0.957703986957889\\
11000	0.957916406299694\\
12000	0.956928536121139\\
13000	0.959173762922083\\
14000	0.960485177617528\\
15000	0.959458548671361\\
16000	0.962359783042639\\
17000	0.964098577694416\\
18000	0.96255381640125\\
19000	0.965023707606778\\
20000	0.965994049939528\\
21000	0.965916621718167\\
22000	0.964240251302194\\
23000	0.966438106546917\\
24000	0.966509078505306\\
25000	0.96592949116325\\
26000	0.962536293250167\\
27000	0.964085289824\\
28000	0.966052197653667\\
29000	0.967380867119194\\
30000	0.966315811932944\\
31000	0.96832336866375\\
32000	0.964952812128833\\
33000	0.968034932746556\\
34000	0.966069581308222\\
35000	0.966346463387278\\
36000	0.965002067245583\\
37000	0.966302991398556\\
38000	0.962022361969361\\
39000	0.966229880459694\\
40000	0.963971043156417\\
41000	0.963972979708889\\
42000	0.9650569156735\\
43000	0.965853500274\\
44000	0.962183276033389\\
45000	0.967139022378139\\
46000	0.961869204555861\\
47000	0.961948678908306\\
48000	0.958260714832084\\
49000	0.963821807353389\\
50000	0.967728572732722\\
51000	0.960323945221111\\
52000	0.959261025420583\\
53000	0.967565770972805\\
54000	0.962472907989666\\
55000	0.963042039234861\\
56000	0.962682951552805\\
57000	0.965558562891361\\
58000	0.966759899942833\\
59000	0.9630957433255\\
60000	0.968571371964389\\
61000	0.958727887062667\\
62000	0.968247819778583\\
63000	0.963185924620806\\
64000	0.966106314603222\\
65000	0.962936933099445\\
66000	0.964803476071556\\
67000	0.961746871790945\\
68000	0.962553617932083\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/crossEntropyCELvsGDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,10000,20000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=-0.045,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Cross Entropy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	-0.0253289992655769\\
2000	-0.0205181779679046\\
3000	-0.0172205719163258\\
4000	-0.0163212328106899\\
5000	-0.0169649008601343\\
6000	-0.01603791662352\\
7000	-0.0168994444792714\\
8000	-0.0151001916072007\\
9000	-0.014344918804495\\
10000	-0.0137514604178126\\
11000	-0.0147378643410472\\
12000	-0.014268356213666\\
13000	-0.0147630828188287\\
14000	-0.0137864429953157\\
15000	-0.0131538839905539\\
16000	-0.0131991969230985\\
17000	-0.0133398161270399\\
18000	-0.0136402582244305\\
19000	-0.012959260857962\\
20000	-0.0121566663645889\\
21000	-0.0120068049220743\\
22000	-0.0152912126602104\\
23000	-0.0120839817377578\\
24000	-0.0119123134694938\\
25000	-0.0121304577927307\\
26000	-0.0128952895840866\\
27000	-0.0118257744108827\\
28000	-0.0111152456108373\\
29000	-0.0110012867641312\\
30000	-0.0108474860210906\\
30000	-0.0074413605300315\\
29000	-0.00692835996818851\\
28000	-0.00700104019868107\\
27000	-0.00739562507654521\\
26000	-0.00663831044359517\\
25000	-0.0075224692656402\\
24000	-0.00686429755416497\\
23000	-0.0072912316992835\\
22000	-0.0064775362911029\\
21000	-0.00737111553834362\\
20000	-0.00747589577121344\\
19000	-0.00828472672105811\\
18000	-0.00711262574008378\\
17000	-0.00801134609289067\\
16000	-0.00763231884734588\\
15000	-0.0079102044561563\\
14000	-0.00794615815895298\\
13000	-0.00768414624092707\\
12000	-0.00818777626043585\\
11000	-0.00856605232873903\\
10000	-0.00872078337608886\\
9000	-0.00919226552113367\\
8000	-0.00845641695958697\\
7000	-0.00870412900159325\\
6000	-0.00875475418727751\\
5000	-0.00882536943404786\\
4000	-0.00992099291464346\\
3000	-0.0100843284711225\\
2000	-0.0104931712394846\\
1000	-0.0149221935350121\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1000	-0.0253289992655769\\
2000	-0.0205181779679046\\
3000	-0.0172205719163258\\
4000	-0.0163212328106899\\
5000	-0.0169649008601343\\
6000	-0.01603791662352\\
7000	-0.0168994444792714\\
8000	-0.0151001916072007\\
9000	-0.014344918804495\\
10000	-0.0137514604178126\\
11000	-0.0147378643410472\\
12000	-0.014268356213666\\
13000	-0.0147630828188287\\
14000	-0.0137864429953157\\
15000	-0.0131538839905539\\
16000	-0.0131991969230985\\
17000	-0.0133398161270399\\
18000	-0.0136402582244305\\
19000	-0.012959260857962\\
20000	-0.0121566663645889\\
21000	-0.0120068049220743\\
22000	-0.0152912126602104\\
23000	-0.0120839817377578\\
24000	-0.0119123134694938\\
25000	-0.0121304577927307\\
26000	-0.0128952895840866\\
27000	-0.0118257744108827\\
28000	-0.0111152456108373\\
29000	-0.0110012867641312\\
30000	-0.0108474860210906\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
1000	-0.0149221935350121\\
2000	-0.0104931712394846\\
3000	-0.0100843284711225\\
4000	-0.00992099291464346\\
5000	-0.00882536943404786\\
6000	-0.00875475418727751\\
7000	-0.00870412900159325\\
8000	-0.00845641695958697\\
9000	-0.00919226552113367\\
10000	-0.00872078337608886\\
11000	-0.00856605232873903\\
12000	-0.00818777626043585\\
13000	-0.00768414624092707\\
14000	-0.00794615815895298\\
15000	-0.0079102044561563\\
16000	-0.00763231884734588\\
17000	-0.00801134609289067\\
18000	-0.00711262574008378\\
19000	-0.00828472672105811\\
20000	-0.00747589577121344\\
21000	-0.00737111553834362\\
22000	-0.0064775362911029\\
23000	-0.0072912316992835\\
24000	-0.00686429755416497\\
25000	-0.0075224692656402\\
26000	-0.00663831044359517\\
27000	-0.00739562507654521\\
28000	-0.00700104019868107\\
29000	-0.00692835996818851\\
30000	-0.0074413605300315\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1000	-0.0201255964002945\\
2000	-0.0155056746036946\\
3000	-0.0136524501937242\\
4000	-0.0131211128626667\\
5000	-0.0128951351470911\\
6000	-0.0123963354053987\\
7000	-0.0128017867404323\\
8000	-0.0117783042833938\\
9000	-0.0117685921628143\\
10000	-0.0112361218969507\\
11000	-0.0116519583348931\\
12000	-0.0112280662370509\\
13000	-0.0112236145298779\\
14000	-0.0108663005771343\\
15000	-0.0105320442233551\\
16000	-0.0104157578852222\\
17000	-0.0106755811099653\\
18000	-0.0103764419822571\\
19000	-0.01062199378951\\
20000	-0.00981628106790118\\
21000	-0.00968896023020898\\
22000	-0.0108843744756566\\
23000	-0.00968760671852066\\
24000	-0.00938830551182939\\
25000	-0.00982646352918543\\
26000	-0.00976680001384091\\
27000	-0.00961069974371394\\
28000	-0.00905814290475918\\
29000	-0.00896482336615987\\
30000	-0.00914442327556106\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	-0.026595372600503\\
2000	-0.022221934326987\\
3000	-0.0219140734477927\\
4000	-0.0196340132785197\\
5000	-0.0198154959152917\\
6000	-0.0170504403583085\\
7000	-0.0160334262300997\\
8000	-0.0175662051137966\\
9000	-0.0159318907891975\\
10000	-0.0160332526125611\\
11000	-0.015131830671838\\
12000	-0.0156461688200795\\
13000	-0.0145852851224519\\
14000	-0.0142991867471159\\
15000	-0.0147806778867301\\
16000	-0.0137837881940376\\
17000	-0.0129735527872211\\
18000	-0.0144231803204713\\
19000	-0.0128011577549896\\
20000	-0.0125094683235875\\
21000	-0.0125798368610673\\
22000	-0.0138412017265926\\
23000	-0.0124063739873855\\
24000	-0.0121689846749536\\
25000	-0.011887141412763\\
26000	-0.0135306257351005\\
27000	-0.0130190405366387\\
28000	-0.0122138793851871\\
29000	-0.011848143392065\\
30000	-0.0121700098990358\\
30000	-0.00745935923720758\\
29000	-0.00753887322071561\\
28000	-0.0075094515599762\\
27000	-0.00785280721755848\\
26000	-0.00738336322313008\\
25000	-0.00767804716261419\\
24000	-0.00751639295589196\\
23000	-0.00730595414397668\\
22000	-0.00692077164753795\\
21000	-0.00713602411206216\\
20000	-0.00704740711506583\\
19000	-0.00727094635010097\\
18000	-0.0067011246788398\\
17000	-0.00730357666963781\\
16000	-0.00768340441104571\\
15000	-0.00763744892985876\\
14000	-0.00820657227581358\\
13000	-0.00846320457802758\\
12000	-0.00785152328035775\\
11000	-0.00831135377287417\\
10000	-0.007236798507855\\
9000	-0.00837776016132802\\
8000	-0.00854182746260121\\
7000	-0.00790669419424313\\
6000	-0.00788535032214868\\
5000	-0.00788106594539942\\
4000	-0.00900912293547588\\
3000	-0.0105307521802434\\
2000	-0.0119961893074741\\
1000	-0.0140743198358081\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	-0.026595372600503\\
2000	-0.022221934326987\\
3000	-0.0219140734477927\\
4000	-0.0196340132785197\\
5000	-0.0198154959152917\\
6000	-0.0170504403583085\\
7000	-0.0160334262300997\\
8000	-0.0175662051137966\\
9000	-0.0159318907891975\\
10000	-0.0160332526125611\\
11000	-0.015131830671838\\
12000	-0.0156461688200795\\
13000	-0.0145852851224519\\
14000	-0.0142991867471159\\
15000	-0.0147806778867301\\
16000	-0.0137837881940376\\
17000	-0.0129735527872211\\
18000	-0.0144231803204713\\
19000	-0.0128011577549896\\
20000	-0.0125094683235875\\
21000	-0.0125798368610673\\
22000	-0.0138412017265926\\
23000	-0.0124063739873855\\
24000	-0.0121689846749536\\
25000	-0.011887141412763\\
26000	-0.0135306257351005\\
27000	-0.0130190405366387\\
28000	-0.0122138793851871\\
29000	-0.011848143392065\\
30000	-0.0121700098990358\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	-0.0140743198358081\\
2000	-0.0119961893074741\\
3000	-0.0105307521802434\\
4000	-0.00900912293547588\\
5000	-0.00788106594539942\\
6000	-0.00788535032214868\\
7000	-0.00790669419424313\\
8000	-0.00854182746260121\\
9000	-0.00837776016132802\\
10000	-0.007236798507855\\
11000	-0.00831135377287417\\
12000	-0.00785152328035775\\
13000	-0.00846320457802758\\
14000	-0.00820657227581358\\
15000	-0.00763744892985876\\
16000	-0.00768340441104571\\
17000	-0.00730357666963781\\
18000	-0.0067011246788398\\
19000	-0.00727094635010097\\
20000	-0.00704740711506583\\
21000	-0.00713602411206216\\
22000	-0.00692077164753795\\
23000	-0.00730595414397668\\
24000	-0.00751639295589196\\
25000	-0.00767804716261419\\
26000	-0.00738336322313008\\
27000	-0.00785280721755848\\
28000	-0.0075094515599762\\
29000	-0.00753887322071561\\
30000	-0.00745935923720758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	-0.0203348462181556\\
2000	-0.0171090618172305\\
3000	-0.0162224128140181\\
4000	-0.0143215681069978\\
5000	-0.0138482809303456\\
6000	-0.0124678953402286\\
7000	-0.0119700602121714\\
8000	-0.0130540162881989\\
9000	-0.0121548254752628\\
10000	-0.0116350255602081\\
11000	-0.0117215922223561\\
12000	-0.0117488460502186\\
13000	-0.0115242448502397\\
14000	-0.0112528795114647\\
15000	-0.0112090634082944\\
16000	-0.0107335963025417\\
17000	-0.0101385647284294\\
18000	-0.0105621524996556\\
19000	-0.0100360520525453\\
20000	-0.00977843771932667\\
21000	-0.00985793048656472\\
22000	-0.0103809866870653\\
23000	-0.00985616406568111\\
24000	-0.00984268881542278\\
25000	-0.00978259428768861\\
26000	-0.0104569944791153\\
27000	-0.0104359238770986\\
28000	-0.00986166547258166\\
29000	-0.00969350830639028\\
30000	-0.00981468456812167\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	-0.0877171057748398\\
2000	-0.0576718564081187\\
3000	-0.0389118996100172\\
4000	-0.0355207778336572\\
5000	-0.0382431395370703\\
6000	-0.0384792315733424\\
7000	-0.0419548844223209\\
8000	-0.0374137023856956\\
9000	-0.03905960610472\\
10000	-0.038254161298468\\
11000	-0.0390833119753853\\
12000	-0.0393490419380022\\
13000	-0.042747473518271\\
14000	-0.0409552880118564\\
15000	-0.0390113516064612\\
16000	-0.043821524769688\\
17000	-0.0411923471392236\\
18000	-0.0460940721532881\\
19000	-0.0371097709309378\\
20000	-0.041504881063654\\
21000	-0.0412992817576715\\
22000	-0.0442744127399758\\
23000	-0.041190326005871\\
24000	-0.0409680082879444\\
25000	-0.0434239865313012\\
26000	-0.0481626042198484\\
27000	-0.0416366711278699\\
28000	-0.0440658220054458\\
29000	-0.0462815520826058\\
30000	-0.0408896271498305\\
30000	-0.0162909155592004\\
29000	-0.0162772085433131\\
28000	-0.0151770753162546\\
27000	-0.0173828078964422\\
26000	-0.0161144759412679\\
25000	-0.0165256049832759\\
24000	-0.0165707601780475\\
23000	-0.0145901916018174\\
22000	-0.013820798347244\\
21000	-0.0146201701032592\\
20000	-0.0166532073787528\\
19000	-0.0150114121654222\\
18000	-0.0136273144542632\\
17000	-0.014647228524394\\
16000	-0.0144130109262792\\
15000	-0.0142778102985684\\
14000	-0.014569638643719\\
13000	-0.0127306494317498\\
12000	-0.0148131973645356\\
11000	-0.0145736585160155\\
10000	-0.0139627586535414\\
9000	-0.0135761359223082\\
8000	-0.0146817327044759\\
7000	-0.0165537552834824\\
6000	-0.0142365752317736\\
5000	-0.0147811740131456\\
4000	-0.0141066494403616\\
3000	-0.0173571938228441\\
2000	-0.0239158624666416\\
1000	-0.0185262049063795\\
}--cycle;
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1000	-0.0877171057748398\\
2000	-0.0576718564081187\\
3000	-0.0389118996100172\\
4000	-0.0355207778336572\\
5000	-0.0382431395370703\\
6000	-0.0384792315733424\\
7000	-0.0419548844223209\\
8000	-0.0374137023856956\\
9000	-0.03905960610472\\
10000	-0.038254161298468\\
11000	-0.0390833119753853\\
12000	-0.0393490419380022\\
13000	-0.042747473518271\\
14000	-0.0409552880118564\\
15000	-0.0390113516064612\\
16000	-0.043821524769688\\
17000	-0.0411923471392236\\
18000	-0.0460940721532881\\
19000	-0.0371097709309378\\
20000	-0.041504881063654\\
21000	-0.0412992817576715\\
22000	-0.0442744127399758\\
23000	-0.041190326005871\\
24000	-0.0409680082879444\\
25000	-0.0434239865313012\\
26000	-0.0481626042198484\\
27000	-0.0416366711278699\\
28000	-0.0440658220054458\\
29000	-0.0462815520826058\\
30000	-0.0408896271498305\\
};
\addplot [color=white!55!black, forget plot]
  table[row sep=crcr]{%
1000	-0.0185262049063795\\
2000	-0.0239158624666416\\
3000	-0.0173571938228441\\
4000	-0.0141066494403616\\
5000	-0.0147811740131456\\
6000	-0.0142365752317736\\
7000	-0.0165537552834824\\
8000	-0.0146817327044759\\
9000	-0.0135761359223082\\
10000	-0.0139627586535414\\
11000	-0.0145736585160155\\
12000	-0.0148131973645356\\
13000	-0.0127306494317498\\
14000	-0.014569638643719\\
15000	-0.0142778102985684\\
16000	-0.0144130109262792\\
17000	-0.014647228524394\\
18000	-0.0136273144542632\\
19000	-0.0150114121654222\\
20000	-0.0166532073787528\\
21000	-0.0146201701032592\\
22000	-0.013820798347244\\
23000	-0.0145901916018174\\
24000	-0.0165707601780475\\
25000	-0.0165256049832759\\
26000	-0.0161144759412679\\
27000	-0.0173828078964422\\
28000	-0.0151770753162546\\
29000	-0.0162772085433131\\
30000	-0.0162909155592004\\
};
\addplot [color=black, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1000	-0.0531216553406096\\
2000	-0.0407938594373801\\
3000	-0.0281345467164307\\
4000	-0.0248137136370094\\
5000	-0.0265121567751079\\
6000	-0.026357903402558\\
7000	-0.0292543198529017\\
8000	-0.0260477175450858\\
9000	-0.0263178710135141\\
10000	-0.0261084599760047\\
11000	-0.0268284852457004\\
12000	-0.0270811196512689\\
13000	-0.0277390614750104\\
14000	-0.0277624633277877\\
15000	-0.0266445809525148\\
16000	-0.0291172678479836\\
17000	-0.0279197878318088\\
18000	-0.0298606933037756\\
19000	-0.02606059154818\\
20000	-0.0290790442212034\\
21000	-0.0279597259304654\\
22000	-0.0290476055436099\\
23000	-0.0278902588038442\\
24000	-0.0287693842329959\\
25000	-0.0299747957572885\\
26000	-0.0321385400805582\\
27000	-0.0295097395121561\\
28000	-0.0296214486608502\\
29000	-0.0312793803129595\\
30000	-0.0285902713545155\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/crossEntropyGDLvsDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=31000,
xtick={1000,5000,10000,15000,20000,25000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Cross Entropy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
69000	nan\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
69000	nan\\
};
\addplot [color=green, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
69000	nan\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/crossEntropyGDLvsDLvsGMDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31000,
xtick={1000,10000,20000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=-0.045,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Cross Entropy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	-0.0269822291735279\\
2000	-0.0242929259679556\\
3000	-0.0222634380295412\\
4000	-0.019322234062592\\
5000	-0.0192088222269131\\
6000	-0.0178542630388674\\
7000	-0.0166879391783336\\
8000	-0.016733262925325\\
9000	-0.017075197620651\\
10000	-0.0159331645600038\\
11000	-0.0160414703862669\\
12000	-0.0158624401553492\\
13000	-0.0156144775256281\\
14000	-0.0149039299495417\\
15000	-0.0157365463795099\\
16000	-0.0142845426996433\\
17000	-0.0145455682291427\\
18000	-0.0150557731241828\\
19000	-0.0151865675176194\\
20000	-0.0149794934875235\\
21000	-0.0142608673169287\\
22000	-0.0147822788041059\\
23000	-0.0140494215917095\\
24000	-0.0142347950340007\\
25000	-0.0140793887653121\\
26000	-0.0141287099127256\\
27000	-0.0141894144013429\\
28000	-0.0146674212656508\\
29000	-0.0144723446438177\\
30000	-0.0136717539378255\\
30000	-0.00821455935255799\\
29000	-0.00801686939540372\\
28000	-0.00903006082178694\\
27000	-0.00833178431767896\\
26000	-0.00829628747794832\\
25000	-0.00866851653750481\\
24000	-0.00822727638246641\\
23000	-0.00817404363188723\\
22000	-0.00839530955675896\\
21000	-0.00869484867567703\\
20000	-0.00913527579868863\\
19000	-0.00946554474799619\\
18000	-0.00940757020296592\\
17000	-0.00899481913350574\\
16000	-0.00885236724948114\\
15000	-0.00872300356671764\\
14000	-0.00870918149047198\\
13000	-0.00801346836100166\\
12000	-0.00850136172667288\\
11000	-0.00854835249680932\\
10000	-0.0081245771618708\\
9000	-0.00802634737657265\\
8000	-0.00816638590759131\\
7000	-0.00836176637098596\\
6000	-0.00829864559680259\\
5000	-0.0087550715754732\\
4000	-0.00946348913072856\\
3000	-0.0109460513937266\\
2000	-0.0126979972424569\\
1000	-0.0154136463070214\\
}--cycle;
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1000	-0.0269822291735279\\
2000	-0.0242929259679556\\
3000	-0.0222634380295412\\
4000	-0.019322234062592\\
5000	-0.0192088222269131\\
6000	-0.0178542630388674\\
7000	-0.0166879391783336\\
8000	-0.016733262925325\\
9000	-0.017075197620651\\
10000	-0.0159331645600038\\
11000	-0.0160414703862669\\
12000	-0.0158624401553492\\
13000	-0.0156144775256281\\
14000	-0.0149039299495417\\
15000	-0.0157365463795099\\
16000	-0.0142845426996433\\
17000	-0.0145455682291427\\
18000	-0.0150557731241828\\
19000	-0.0151865675176194\\
20000	-0.0149794934875235\\
21000	-0.0142608673169287\\
22000	-0.0147822788041059\\
23000	-0.0140494215917095\\
24000	-0.0142347950340007\\
25000	-0.0140793887653121\\
26000	-0.0141287099127256\\
27000	-0.0141894144013429\\
28000	-0.0146674212656508\\
29000	-0.0144723446438177\\
30000	-0.0136717539378255\\
};
\addplot [color=white!55!mycolor1, forget plot]
  table[row sep=crcr]{%
1000	-0.0154136463070214\\
2000	-0.0126979972424569\\
3000	-0.0109460513937266\\
4000	-0.00946348913072856\\
5000	-0.0087550715754732\\
6000	-0.00829864559680259\\
7000	-0.00836176637098596\\
8000	-0.00816638590759131\\
9000	-0.00802634737657265\\
10000	-0.0081245771618708\\
11000	-0.00854835249680932\\
12000	-0.00850136172667288\\
13000	-0.00801346836100166\\
14000	-0.00870918149047198\\
15000	-0.00872300356671764\\
16000	-0.00885236724948114\\
17000	-0.00899481913350574\\
18000	-0.00940757020296592\\
19000	-0.00946554474799619\\
20000	-0.00913527579868863\\
21000	-0.00869484867567703\\
22000	-0.00839530955675896\\
23000	-0.00817404363188723\\
24000	-0.00822727638246641\\
25000	-0.00866851653750481\\
26000	-0.00829628747794832\\
27000	-0.00833178431767896\\
28000	-0.00903006082178694\\
29000	-0.00801686939540372\\
30000	-0.00821455935255799\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
1000	-0.0211979377402746\\
2000	-0.0184954616052062\\
3000	-0.0166047447116339\\
4000	-0.0143928615966603\\
5000	-0.0139819469011932\\
6000	-0.013076454317835\\
7000	-0.0125248527746598\\
8000	-0.0124498244164582\\
9000	-0.0125507724986118\\
10000	-0.0120288708609373\\
11000	-0.0122949114415381\\
12000	-0.012181900941011\\
13000	-0.0118139729433149\\
14000	-0.0118065557200068\\
15000	-0.0122297749731138\\
16000	-0.0115684549745622\\
17000	-0.0117701936813242\\
18000	-0.0122316716635744\\
19000	-0.0123260561328078\\
20000	-0.0120573846431061\\
21000	-0.0114778579963029\\
22000	-0.0115887941804324\\
23000	-0.0111117326117984\\
24000	-0.0112310357082336\\
25000	-0.0113739526514084\\
26000	-0.011212498695337\\
27000	-0.011260599359511\\
28000	-0.0118487410437189\\
29000	-0.0112446070196107\\
30000	-0.0109431566451918\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	-0.0294002729187606\\
2000	-0.024182034410718\\
3000	-0.021084838498897\\
4000	-0.0203663704275744\\
5000	-0.0178518804628865\\
6000	-0.0173983236172844\\
7000	-0.0173949209445021\\
8000	-0.0162236247343703\\
9000	-0.0172460817930678\\
10000	-0.0166653838265944\\
11000	-0.0158223401009262\\
12000	-0.0156174323192848\\
13000	-0.0147251348756137\\
14000	-0.0147315185691886\\
15000	-0.0143996529402648\\
16000	-0.0152577699319159\\
17000	-0.0144640471016445\\
18000	-0.0146622395807852\\
19000	-0.0145219588181655\\
20000	-0.0145014674345537\\
21000	-0.0144102699485145\\
22000	-0.014641392220638\\
23000	-0.0137792079483701\\
24000	-0.0140652974628056\\
25000	-0.0132052168322205\\
26000	-0.0138411871006444\\
27000	-0.0144674671173832\\
28000	-0.0136672030788756\\
29000	-0.013759362330253\\
30000	-0.0139459104535614\\
30000	-0.00786555653565496\\
29000	-0.00735675104830327\\
28000	-0.00781802540013372\\
27000	-0.00810107920593836\\
26000	-0.00811260852566115\\
25000	-0.00764513970259182\\
24000	-0.00813162688649611\\
23000	-0.00774119927604281\\
22000	-0.0085742881185574\\
21000	-0.00774108218640564\\
20000	-0.00789082297341439\\
19000	-0.00788691487829654\\
18000	-0.00753017882836179\\
17000	-0.00790995916023365\\
16000	-0.00722307715194976\\
15000	-0.0082428524117474\\
14000	-0.00819094049247473\\
13000	-0.00818748108730673\\
12000	-0.00783208386344517\\
11000	-0.00736069331568636\\
10000	-0.00749737788287362\\
9000	-0.00722759173274672\\
8000	-0.00820225448860162\\
7000	-0.00792261390396981\\
6000	-0.00844269941437915\\
5000	-0.00907545923490445\\
4000	-0.00914852503874096\\
3000	-0.0106197972353955\\
2000	-0.01281332748028\\
1000	-0.0170959289274605\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	-0.0294002729187606\\
2000	-0.024182034410718\\
3000	-0.021084838498897\\
4000	-0.0203663704275744\\
5000	-0.0178518804628865\\
6000	-0.0173983236172844\\
7000	-0.0173949209445021\\
8000	-0.0162236247343703\\
9000	-0.0172460817930678\\
10000	-0.0166653838265944\\
11000	-0.0158223401009262\\
12000	-0.0156174323192848\\
13000	-0.0147251348756137\\
14000	-0.0147315185691886\\
15000	-0.0143996529402648\\
16000	-0.0152577699319159\\
17000	-0.0144640471016445\\
18000	-0.0146622395807852\\
19000	-0.0145219588181655\\
20000	-0.0145014674345537\\
21000	-0.0144102699485145\\
22000	-0.014641392220638\\
23000	-0.0137792079483701\\
24000	-0.0140652974628056\\
25000	-0.0132052168322205\\
26000	-0.0138411871006444\\
27000	-0.0144674671173832\\
28000	-0.0136672030788756\\
29000	-0.013759362330253\\
30000	-0.0139459104535614\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	-0.0170959289274605\\
2000	-0.01281332748028\\
3000	-0.0106197972353955\\
4000	-0.00914852503874096\\
5000	-0.00907545923490445\\
6000	-0.00844269941437915\\
7000	-0.00792261390396981\\
8000	-0.00820225448860162\\
9000	-0.00722759173274672\\
10000	-0.00749737788287362\\
11000	-0.00736069331568636\\
12000	-0.00783208386344517\\
13000	-0.00818748108730673\\
14000	-0.00819094049247473\\
15000	-0.0082428524117474\\
16000	-0.00722307715194976\\
17000	-0.00790995916023365\\
18000	-0.00753017882836179\\
19000	-0.00788691487829654\\
20000	-0.00789082297341439\\
21000	-0.00774108218640564\\
22000	-0.0085742881185574\\
23000	-0.00774119927604281\\
24000	-0.00813162688649611\\
25000	-0.00764513970259182\\
26000	-0.00811260852566115\\
27000	-0.00810107920593836\\
28000	-0.00781802540013372\\
29000	-0.00735675104830327\\
30000	-0.00786555653565496\\
};
\addplot [color=green, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1000	-0.0232481009231105\\
2000	-0.018497680945499\\
3000	-0.0158523178671463\\
4000	-0.0147574477331577\\
5000	-0.0134636698488955\\
6000	-0.0129205115158318\\
7000	-0.012658767424236\\
8000	-0.012212939611486\\
9000	-0.0122368367629073\\
10000	-0.012081380854734\\
11000	-0.0115915167083063\\
12000	-0.011724758091365\\
13000	-0.0114563079814602\\
14000	-0.0114612295308316\\
15000	-0.0113212526760061\\
16000	-0.0112404235419329\\
17000	-0.0111870031309391\\
18000	-0.0110962092045735\\
19000	-0.011204436848231\\
20000	-0.011196145203984\\
21000	-0.0110756760674601\\
22000	-0.0116078401695977\\
23000	-0.0107602036122064\\
24000	-0.0110984621746509\\
25000	-0.0104251782674062\\
26000	-0.0109768978131528\\
27000	-0.0112842731616608\\
28000	-0.0107426142395047\\
29000	-0.0105580566892781\\
30000	-0.0109057334946082\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1000	-0.026595372600503\\
2000	-0.022221934326987\\
3000	-0.0219140734477927\\
4000	-0.0196340132785197\\
5000	-0.0198154959152917\\
6000	-0.0170504403583085\\
7000	-0.0160334262300997\\
8000	-0.0175662051137966\\
9000	-0.0159318907891975\\
10000	-0.0160332526125611\\
11000	-0.015131830671838\\
12000	-0.0156461688200795\\
13000	-0.0145852851224519\\
14000	-0.0142991867471159\\
15000	-0.0147806778867301\\
16000	-0.0137837881940376\\
17000	-0.0129735527872211\\
18000	-0.0144231803204713\\
19000	-0.0128011577549896\\
20000	-0.0125094683235875\\
21000	-0.0125798368610673\\
22000	-0.0138412017265926\\
23000	-0.0124063739873855\\
24000	-0.0121689846749536\\
25000	-0.011887141412763\\
26000	-0.0135306257351005\\
27000	-0.0130190405366387\\
28000	-0.0122138793851871\\
29000	-0.011848143392065\\
30000	-0.0121700098990358\\
30000	-0.00745935923720758\\
29000	-0.00753887322071561\\
28000	-0.0075094515599762\\
27000	-0.00785280721755848\\
26000	-0.00738336322313008\\
25000	-0.00767804716261419\\
24000	-0.00751639295589196\\
23000	-0.00730595414397668\\
22000	-0.00692077164753795\\
21000	-0.00713602411206216\\
20000	-0.00704740711506583\\
19000	-0.00727094635010097\\
18000	-0.0067011246788398\\
17000	-0.00730357666963781\\
16000	-0.00768340441104571\\
15000	-0.00763744892985876\\
14000	-0.00820657227581358\\
13000	-0.00846320457802758\\
12000	-0.00785152328035775\\
11000	-0.00831135377287417\\
10000	-0.007236798507855\\
9000	-0.00837776016132802\\
8000	-0.00854182746260121\\
7000	-0.00790669419424313\\
6000	-0.00788535032214868\\
5000	-0.00788106594539942\\
4000	-0.00900912293547588\\
3000	-0.0105307521802434\\
2000	-0.0119961893074741\\
1000	-0.0140743198358081\\
}--cycle;
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	-0.026595372600503\\
2000	-0.022221934326987\\
3000	-0.0219140734477927\\
4000	-0.0196340132785197\\
5000	-0.0198154959152917\\
6000	-0.0170504403583085\\
7000	-0.0160334262300997\\
8000	-0.0175662051137966\\
9000	-0.0159318907891975\\
10000	-0.0160332526125611\\
11000	-0.015131830671838\\
12000	-0.0156461688200795\\
13000	-0.0145852851224519\\
14000	-0.0142991867471159\\
15000	-0.0147806778867301\\
16000	-0.0137837881940376\\
17000	-0.0129735527872211\\
18000	-0.0144231803204713\\
19000	-0.0128011577549896\\
20000	-0.0125094683235875\\
21000	-0.0125798368610673\\
22000	-0.0138412017265926\\
23000	-0.0124063739873855\\
24000	-0.0121689846749536\\
25000	-0.011887141412763\\
26000	-0.0135306257351005\\
27000	-0.0130190405366387\\
28000	-0.0122138793851871\\
29000	-0.011848143392065\\
30000	-0.0121700098990358\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	-0.0140743198358081\\
2000	-0.0119961893074741\\
3000	-0.0105307521802434\\
4000	-0.00900912293547588\\
5000	-0.00788106594539942\\
6000	-0.00788535032214868\\
7000	-0.00790669419424313\\
8000	-0.00854182746260121\\
9000	-0.00837776016132802\\
10000	-0.007236798507855\\
11000	-0.00831135377287417\\
12000	-0.00785152328035775\\
13000	-0.00846320457802758\\
14000	-0.00820657227581358\\
15000	-0.00763744892985876\\
16000	-0.00768340441104571\\
17000	-0.00730357666963781\\
18000	-0.0067011246788398\\
19000	-0.00727094635010097\\
20000	-0.00704740711506583\\
21000	-0.00713602411206216\\
22000	-0.00692077164753795\\
23000	-0.00730595414397668\\
24000	-0.00751639295589196\\
25000	-0.00767804716261419\\
26000	-0.00738336322313008\\
27000	-0.00785280721755848\\
28000	-0.0075094515599762\\
29000	-0.00753887322071561\\
30000	-0.00745935923720758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	-0.0203348462181556\\
2000	-0.0171090618172305\\
3000	-0.0162224128140181\\
4000	-0.0143215681069978\\
5000	-0.0138482809303456\\
6000	-0.0124678953402286\\
7000	-0.0119700602121714\\
8000	-0.0130540162881989\\
9000	-0.0121548254752628\\
10000	-0.0116350255602081\\
11000	-0.0117215922223561\\
12000	-0.0117488460502186\\
13000	-0.0115242448502397\\
14000	-0.0112528795114647\\
15000	-0.0112090634082944\\
16000	-0.0107335963025417\\
17000	-0.0101385647284294\\
18000	-0.0105621524996556\\
19000	-0.0100360520525453\\
20000	-0.00977843771932667\\
21000	-0.00985793048656472\\
22000	-0.0103809866870653\\
23000	-0.00985616406568111\\
24000	-0.00984268881542278\\
25000	-0.00978259428768861\\
26000	-0.0104569944791153\\
27000	-0.0104359238770986\\
28000	-0.00986166547258166\\
29000	-0.00969350830639028\\
30000	-0.00981468456812167\\
};
\end{axis}
\end{tikzpicture}%

==> figs/errBars/crossEntropyGDLvsGMDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=31000,
xtick={1000,5000,10000,15000,20000,25000,30000},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Cross Entropy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=white!55!red, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1000	nan\\
2000	nan\\
3000	nan\\
4000	nan\\
5000	nan\\
6000	nan\\
7000	nan\\
8000	nan\\
9000	nan\\
10000	nan\\
11000	nan\\
12000	nan\\
13000	nan\\
14000	nan\\
15000	nan\\
16000	nan\\
17000	nan\\
18000	nan\\
19000	nan\\
20000	nan\\
21000	nan\\
22000	nan\\
23000	nan\\
24000	nan\\
25000	nan\\
26000	nan\\
27000	nan\\
28000	nan\\
29000	nan\\
30000	nan\\
31000	nan\\
32000	nan\\
33000	nan\\
34000	nan\\
35000	nan\\
36000	nan\\
37000	nan\\
38000	nan\\
39000	nan\\
40000	nan\\
41000	nan\\
42000	nan\\
43000	nan\\
44000	nan\\
45000	nan\\
46000	nan\\
47000	nan\\
48000	nan\\
49000	nan\\
50000	nan\\
51000	nan\\
52000	nan\\
53000	nan\\
54000	nan\\
55000	nan\\
56000	nan\\
57000	nan\\
58000	nan\\
59000	nan\\
60000	nan\\
61000	nan\\
62000	nan\\
63000	nan\\
64000	nan\\
65000	nan\\
66000	nan\\
67000	nan\\
68000	nan\\
};
\end{axis}
\end{tikzpicture}%
